On the Relation of Characteristic Modes of Different Conducting Structures

A formalism is derived to analyze the scattering of a conducting structure based on the characteristic modes of another structure whose surface is a superset of the first structure. This enables the analysis and comparison of different structures using a common basis of characteristic modes. Additionally, it is shown that the scattering matrices and perturbation matrices are no longer diagonal in these cases. Based on this, a modal transformation matrix is defined to describe the mapping between the characteristic fields and the weighting coefficients of the two structures. This matrix enables the conversion of the perturbation matrices in different bases. Finally, three examples are provided along with a discussion of some aspects of the theory. The first two examples aim to validate and illustrate the formalism. The third example shows how the formalism can be applied in the design process of an antenna element that is gradually modified, starting from a base structure.

==> images/arbitrary_structure_a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.01in,
height=1.01in,
at={(0.344in,0.326in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x / \lambda_0$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$y / \lambda_0$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
1.6169153074706	0.273579593182212\\
2	0.449543646123976\\
1.62686555436529	1.71234271384724\\
1	1.55708062233101\\
0	0.811821984384477\\
0.174129507740973	0.32015825805387\\
0.870646790369068	0.568577679313417\\
}--cycle;

\addplot[area legend, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
1.60199012421252	0.651384402511864\\
1.41791036957686	0.661735009056734\\
1.41791036957686	1.199977400259\\
1.62686555436529	1.199977400259\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> images/arbitrary_structure_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.01in,
height=1.01in,
at={(0.344in,0.326in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x / \lambda_0$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$y / \lambda_0$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
0.22920851890502	0.650538408895917\\
0.907176802189032	0.722010838147315\\
1.18828540180207	0.62021659082907\\
1.37017926758131	0.85845827111233\\
1.20647482579678	1.2331477585285\\
0.693864806403659	1.26996700213313\\
0.683943370437069	1.13351919500022\\
1.05765253796214	1.11186086042901\\
1.11222080994628	0.98407691095964\\
0.902216084205737	0.834634252751163\\
0.224247800921725	0.760995765541906\\
}--cycle;

\addplot[area legend, dashed, draw=gray, forget plot]
table[row sep=crcr] {%
x	y\\
1.6169153074706	0.273579593182212\\
2	0.449543646123976\\
1.62686555436529	1.71234271384724\\
1	1.55708062233101\\
0	0.811821984384477\\
0.174129507740973	0.32015825805387\\
0.870646790369068	0.568577679313417\\
}--cycle;

\addplot[area legend, dashed, draw=gray, forget plot]
table[row sep=crcr] {%
x	y\\
1.60199012421252	0.651384402511864\\
1.41791036957686	0.661735009056734\\
1.41791036957686	1.199977400259\\
1.62686555436529	1.199977400259\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> images/arbitrary_structure_e_field.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.334in,
height=1.443in,
at={(0.516in,0.378in)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x / \lambda_0$},
ymin=0,
ymax=2500,
ylabel style={font=\color{white!15!black}},
ylabel={$|\mathbf{E}(x, \lambda_0, 0.4 \lambda_0)|\mathrm{\, in V/m}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2	87.2418299185176\\
-1.94949494949495	90.2577757005962\\
-1.8989898989899	93.4447522377092\\
-1.84848484848485	96.8159800252608\\
-1.7979797979798	100.385971264277\\
-1.74747474747475	104.170681799145\\
-1.6969696969697	108.187683742726\\
-1.64646464646465	112.456361925474\\
-1.5959595959596	116.998137808855\\
-1.54545454545455	121.83672508477\\
-1.49494949494949	126.998421849812\\
-1.44444444444444	132.512445002237\\
-1.39393939393939	138.411313362482\\
-1.34343434343434	144.731286959626\\
-1.29292929292929	151.512870937732\\
-1.24242424242424	158.801393576902\\
-1.19191919191919	166.647668917397\\
-1.14141414141414	175.108755286125\\
-1.09090909090909	184.248821425575\\
-1.04040404040404	194.140131541478\\
-0.98989898989899	204.86415881345\\
-0.939393939393939	216.512832790331\\
-0.888888888888889	229.189918100355\\
-0.838383838383838	243.012507667529\\
-0.787878787878788	258.112589442278\\
-0.737373737373737	274.638605821772\\
-0.686868686868687	292.756860732726\\
-0.636363636363636	312.652527608944\\
-0.585858585858586	334.529852682795\\
-0.535353535353535	358.610903902982\\
-0.484848484848485	385.131847306482\\
-0.434343434343434	414.335189475055\\
-0.383838383838384	446.45565069861\\
-0.333333333333333	481.696287187357\\
-0.282828282828283	520.19018862822\\
-0.232323232323232	561.941752164155\\
-0.181818181818182	606.740803232502\\
-0.131313131313131	654.044120220618\\
-0.0808080808080808	702.824923736373\\
-0.0303030303030304	751.405844235461\\
0.0202020202020204	797.319660378317\\
0.0707070707070705	837.286684013424\\
0.121212121212121	867.450162315404\\
0.171717171717172	884.04684068836\\
0.222222222222222	884.670276692329\\
0.272727272727273	870.169270870099\\
0.323232323232323	846.938881601388\\
0.373737373737374	828.632473597452\\
0.424242424242424	834.774364697654\\
0.474747474747475	883.219414957988\\
0.525252525252525	979.676567840293\\
0.575757575757576	1115.12707697915\\
0.626262626262626	1273.01517016321\\
0.676767676767676	1437.00847861773\\
0.727272727272727	1594.67222204808\\
0.777777777777778	1738.24278938138\\
0.828282828282828	1864.02613912478\\
0.878787878787879	1971.02098984711\\
0.929292929292929	2059.11231332983\\
0.979797979797979	2127.36765212462\\
1.03030303030303	2173.08700618321\\
1.08080808080808	2192.01894459043\\
1.13131313131313	2179.63851759428\\
1.18181818181818	2132.91713958786\\
1.23232323232323	2051.85785900847\\
1.28282828282828	1940.21559038392\\
1.33333333333333	1805.13332634166\\
1.38383838383838	1655.81185726536\\
1.43434343434343	1501.70364623637\\
1.48484848484848	1350.89605736083\\
1.53535353535354	1209.18153178225\\
1.58585858585859	1079.91498360463\\
1.63636363636364	964.421206102014\\
1.68686868686869	862.614572732376\\
1.73737373737374	773.58237260376\\
1.78787878787879	696.022189041129\\
1.83838383838384	628.522943333014\\
1.88888888888889	569.722945106555\\
1.93939393939394	518.385786645434\\
1.98989898989899	473.427246045844\\
2.04040404040404	433.915759963637\\
2.09090909090909	399.060262447803\\
2.14141414141414	368.193183414322\\
2.19191919191919	340.75268942404\\
2.24242424242424	316.266107554947\\
2.29292929292929	294.335304406331\\
2.34343434343434	274.624191009792\\
2.39393939393939	256.848239351223\\
2.44444444444444	240.76578013951\\
2.49494949494949	226.170821459165\\
2.54545454545455	212.88713875379\\
2.5959595959596	200.763414294281\\
2.64646464646465	189.669236772239\\
2.6969696969697	179.49180316953\\
2.74747474747475	170.133193174012\\
2.7979797979798	161.508110413882\\
2.84848484848485	153.542004748696\\
2.8989898989899	146.169506205316\\
2.94949494949495	139.33311441019\\
3	132.982098069146\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2	12.7758092298844\\
-1.94949494949495	12.9842402830643\\
-1.8989898989899	13.2001868178975\\
-1.84848484848485	13.4241195161268\\
-1.7979797979798	13.6565554121414\\
-1.74747474747475	13.8980643531735\\
-1.6969696969697	14.1492765976862\\
-1.64646464646465	14.4108917828745\\
-1.5959595959596	14.6836895421591\\
-1.54545454545455	14.9685421140018\\
-1.49494949494949	15.2664293559513\\
-1.44444444444444	15.5784566640186\\
-1.39393939393939	15.9058763981819\\
-1.34343434343434	16.2501135296475\\
-1.29292929292929	16.6127963515032\\
-1.24242424242424	16.9957932240672\\
-1.19191919191919	17.4012564439312\\
-1.14141414141414	17.8316744021352\\
-1.09090909090909	18.2899331801156\\
-1.04040404040404	18.7793885331003\\
-0.98989898989899	19.3039486813496\\
-0.939393939393939	19.8681672285713\\
-0.888888888888889	20.4773434678885\\
-0.838383838383838	21.1376237136755\\
-0.787878787878788	21.8560911839906\\
-0.737373737373737	22.6408219671028\\
-0.686868686868687	23.5008687419551\\
-0.636363636363636	24.4461094718734\\
-0.585858585858586	25.4868619037199\\
-0.535353535353535	26.6331130531888\\
-0.484848484848485	27.8931447030668\\
-0.434343434343434	29.2712573258101\\
-0.383838383838384	30.7642304968538\\
-0.333333333333333	32.3561733589155\\
-0.282828282828283	34.0116565142788\\
-0.232323232323232	35.6677374852994\\
-0.181818181818182	37.2270749818086\\
-0.131313131313131	38.5571190429718\\
-0.0808080808080808	39.5042298769019\\
-0.0303030303030304	39.9351757699978\\
0.0202020202020204	39.8185011236388\\
0.0707070707070705	39.3479243289337\\
0.121212121212121	39.0723732422118\\
0.171717171717172	39.9053411961992\\
0.222222222222222	42.8086627451181\\
0.272727272727273	48.2177141540512\\
0.323232323232323	55.7856744264705\\
0.373737373737374	64.7012517784281\\
0.424242424242424	74.1404252584002\\
0.474747474747475	83.5399999642483\\
0.525252525252525	92.7054433015616\\
0.575757575757576	101.805054999433\\
0.626262626262626	111.258886012112\\
0.676767676767676	121.534114396812\\
0.727272727272727	132.906867049923\\
0.777777777777778	145.289116954571\\
0.828282828282828	158.19195738066\\
0.878787878787879	170.818382484943\\
0.929292929292929	182.222528451291\\
0.979797979797979	191.472092798138\\
1.03030303030303	197.779042454567\\
1.08080808080808	200.587982156196\\
1.13131313131313	199.622916624368\\
1.18181818181818	194.896507090712\\
1.23232323232323	186.686926658714\\
1.28282828282828	175.488925931992\\
1.33333333333333	161.948501853204\\
1.38383838383838	146.79381115952\\
1.43434343434343	130.776155927855\\
1.48484848484848	114.630874652029\\
1.53535353535354	99.0587763205736\\
1.58585858585859	84.7195275330105\\
1.63636363636364	72.2237059411957\\
1.68686868686869	62.1053869299052\\
1.73737373737374	54.7461303579464\\
1.78787878787879	50.2333223199061\\
1.83838383838384	48.2320253055758\\
1.88888888888889	48.0394096798576\\
1.93939393939394	48.8370202691677\\
1.98989898989899	49.9363071829874\\
2.04040404040404	50.8789019957649\\
2.09090909090909	51.4218551007555\\
2.14141414141414	51.4800692331327\\
2.19191919191919	51.0673197309446\\
2.24242424242424	50.2499333813819\\
2.29292929292929	49.115017616093\\
2.34343434343434	47.7509797778378\\
2.39393939393939	46.2370987365997\\
2.44444444444444	44.6391291129591\\
2.49494949494949	43.0085461995634\\
2.54545454545455	41.3837299861707\\
2.5959595959596	39.7919846068017\\
2.64646464646465	38.2517424975684\\
2.6969696969697	36.7746129387719\\
2.74747474747475	35.3671292103422\\
2.7979797979798	34.0321597932915\\
2.84848484848485	32.7700056338399\\
2.8989898989899	31.5792291541103\\
2.94949494949495	30.4572661924156\\
3	29.4008686067511\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2	33.0915472111381\\
-1.94949494949495	34.3129831074707\\
-1.8989898989899	35.6174820256355\\
-1.84848484848485	37.0126673925826\\
-1.7979797979798	38.5070441874877\\
-1.74747474747475	40.1101228447988\\
-1.6969696969697	41.8325636422604\\
-1.64646464646465	43.6863454366624\\
-1.5959595959596	45.6849634164251\\
-1.54545454545455	47.8436615265633\\
-1.49494949494949	50.1797064288037\\
-1.44444444444444	52.7127113366461\\
-1.39393939393939	55.4650198697596\\
-1.34343434343434	58.4621622708466\\
-1.29292929292929	61.7333989942285\\
-1.24242424242424	65.3123698835955\\
-1.19191919191919	69.2378709709376\\
-1.14141414141414	73.5547853805777\\
-1.09090909090909	78.3151998655886\\
-1.04040404040404	83.5797439374366\\
-0.98989898989899	89.4191938768826\\
-0.939393939393939	95.9163880984528\\
-0.888888888888889	103.168501382659\\
-0.838383838383838	111.289719705009\\
-0.787878787878788	120.414338193175\\
-0.737373737373737	130.700260637469\\
-0.686868686868687	142.332790327796\\
-0.636363636363636	155.528436043063\\
-0.585858585858586	170.538160840516\\
-0.535353535353535	187.648993179657\\
-0.484848484848485	207.182083050691\\
-0.434343434343434	229.483975996538\\
-0.383838383838384	254.90597530881\\
-0.333333333333333	283.764028148299\\
-0.282828282828283	316.269203482957\\
-0.232323232323232	352.418288678212\\
-0.181818181818182	391.838920393697\\
-0.131313131313131	433.599176973786\\
-0.0808080808080808	476.021254093175\\
-0.0303030303030304	516.577243902353\\
0.0202020202020204	551.971160215861\\
0.0707070707070705	578.497262770884\\
0.121212121212121	592.705568538872\\
0.171717171717172	592.342906592288\\
0.222222222222222	577.533158636499\\
0.272727272727273	552.210903755181\\
0.323232323232323	525.704430231361\\
0.373737373737374	513.343515790555\\
0.424242424242424	532.675008745765\\
0.474747474747475	593.735754605816\\
0.525252525252525	692.914773616028\\
0.575757575757576	818.016108010512\\
0.626262626262626	955.739265830923\\
0.676767676767676	1094.82546335181\\
0.727272727272727	1226.39084519031\\
0.777777777777778	1343.55860342077\\
0.828282828282828	1441.08588894709\\
0.878787878787879	1515.08411236542\\
0.929292929292929	1562.81712312163\\
0.979797979797979	1582.56592223402\\
1.03030303030303	1573.56188391188\\
1.08080808080808	1535.99358320349\\
1.13131313131313	1471.08703008815\\
1.18181818181818	1381.25207769439\\
1.23232323232323	1270.28701028574\\
1.28282828282828	1143.64472296672\\
1.33333333333333	1008.78163537904\\
1.38383838383838	875.584823362911\\
1.43434343434343	756.620751767747\\
1.48484848484848	666.083442539538\\
1.53535353535354	615.179511923853\\
1.58585858585859	604.360012368563\\
1.63636363636364	620.892364635502\\
1.68686868686869	646.682982276713\\
1.73737373737374	667.056783613424\\
1.78787878787879	673.79628225283\\
1.83838383838384	664.435052509896\\
1.88888888888889	640.49446356058\\
1.93939393939394	605.665714194576\\
1.98989898989899	564.272230571865\\
2.04040404040404	520.209344717109\\
2.09090909090909	476.421815653702\\
2.14141414141414	434.816791510184\\
2.19191919191919	396.427067943938\\
2.24242424242424	361.658413193904\\
2.29292929292929	330.520860419424\\
2.34343434343434	302.804704323177\\
2.39393939393939	278.198171016044\\
2.44444444444444	256.358550643906\\
2.49494949494949	236.951179859509\\
2.54545454545455	219.668251781615\\
2.5959595959596	204.235916291204\\
2.64646464646465	190.415089984509\\
2.6969696969697	177.999208123796\\
2.74747474747475	166.810732960936\\
2.7979797979798	156.69737465577\\
2.84848484848485	147.528488680478\\
2.8989898989899	139.191844482469\\
2.94949494949495	131.590820633877\\
3	124.642014338024\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2	89.7238905562477\\
-1.94949494949495	92.4829289773733\\
-1.8989898989899	95.3997523761806\\
-1.84848484848485	98.4871927635029\\
-1.7979797979798	101.759430066798\\
-1.74747474747475	105.232166014982\\
-1.6969696969697	108.922824665424\\
-1.64646464646465	112.850784295075\\
-1.5959595959596	117.037646321953\\
-1.54545454545455	121.507548074372\\
-1.49494949494949	126.287527630772\\
-1.44444444444444	131.407950670518\\
-1.39393939393939	136.903011374999\\
-1.34343434343434	142.81132198045\\
-1.29292929292929	149.176608702372\\
-1.24242424242424	156.048535526578\\
-1.19191919191919	163.483681890388\\
-1.14141414141414	171.546705628771\\
-1.09090909090909	180.31172873001\\
-1.04040404040404	189.863990266921\\
-0.98989898989899	200.301817850211\\
-0.939393939393939	211.738974974344\\
-0.888888888888889	224.30744442447\\
-0.838383838383838	238.160703128747\\
-0.787878787878788	253.477523407139\\
-0.737373737373737	270.46628494576\\
-0.686868686868687	289.369675421223\\
-0.636363636363636	310.469451581415\\
-0.585858585858586	334.09055370364\\
-0.535353535353535	360.603198609686\\
-0.484848484848485	390.420448307701\\
-0.434343434343434	423.986941344221\\
-0.383838383838384	461.751776494085\\
-0.333333333333333	504.114980943914\\
-0.282828282828283	551.333353634518\\
-0.232323232323232	603.37020585904\\
-0.181818181818182	659.679844415809\\
-0.131313131313131	718.939348934252\\
-0.0808080808080808	778.783146761547\\
-0.0303030303030304	835.653100239638\\
0.0202020202020204	884.918038279844\\
0.0707070707070705	921.398834793003\\
0.121212121212121	940.344567959916\\
0.171717171717172	938.792519773701\\
0.222222222222222	917.18702258382\\
0.272727272727273	881.119599032526\\
0.323232323232323	842.835290267082\\
0.373737373737374	821.139055027895\\
0.424242424242424	836.676229632659\\
0.474747474747475	901.802160387148\\
0.525252525252525	1013.59435391846\\
0.575757575757576	1158.06354115993\\
0.626262626262626	1318.95120319377\\
0.676767676767676	1482.83899337337\\
0.727272727272727	1640.35207077676\\
0.777777777777778	1785.66667367728\\
0.828282828282828	1915.48614166632\\
0.878787878787879	2027.87787524154\\
0.929292929292929	2121.17443986426\\
0.979797979797979	2193.14178588355\\
1.03030303030303	2240.59617703065\\
1.08080808080808	2259.55732340443\\
1.13131313131313	2245.8916378072\\
1.18181818181818	2196.28631383449\\
1.23232323232323	2109.33743474876\\
1.28282828282828	1986.52517053289\\
1.33333333333333	1832.85695547874\\
1.38383838383838	1656.97953044434\\
1.43434343434343	1470.62873428584\\
1.48484848484848	1287.4140608759\\
1.53535353535354	1121.0112886054\\
1.58585858585859	982.748069340537\\
1.63636363636364	878.66674312469\\
1.68686868686869	807.191190583965\\
1.73737373737374	759.689062810654\\
1.78787878787879	724.552772815352\\
1.83838383838384	691.939368850852\\
1.88888888888889	656.194267312734\\
1.93939393939394	615.709594856089\\
1.98989898989899	571.515936399999\\
2.04040404040404	525.762545568979\\
2.09090909090909	480.63956388005\\
2.14141414141414	437.835313263358\\
2.19191919191919	398.394152767357\\
2.24242424242424	362.792571981032\\
2.29292929292929	331.093750453981\\
2.34343434343434	303.101991955726\\
2.39393939393939	278.484919167974\\
2.44444444444444	256.857594501157\\
2.49494949494949	237.834200475192\\
2.54545454545455	221.056054676086\\
2.5959595959596	206.204088685565\\
2.64646464646465	193.002021941764\\
2.6969696969697	181.21450150047\\
2.74747474747475	170.642898734639\\
2.7979797979798	161.120332414088\\
2.84848484848485	152.506757010646\\
2.8989898989899	144.684511209062\\
2.94949494949495	137.554469334763\\
3	131.032805674291\\
};
\addplot [color=mycolor5, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2	70.088062409221\\
-1.94949494949495	72.5575462844274\\
-1.8989898989899	75.173297549688\\
-1.84848484848485	77.9472258885056\\
-1.7979797979798	80.8924771706284\\
-1.74747474747475	84.0235896615621\\
-1.6969696969697	87.3566734761299\\
-1.64646464646465	90.9096172433212\\
-1.5959595959596	94.7023267084608\\
-1.54545454545455	98.7570009160529\\
-1.49494949494949	103.098452727335\\
-1.44444444444444	107.754481772823\\
-1.39393939393939	112.756309572571\\
-1.34343434343434	118.139088535413\\
-1.29292929292929	123.942498941939\\
-1.24242424242424	130.21145090048\\
-1.19191919191919	136.996911717977\\
-1.14141414141414	144.356883213526\\
-1.09090909090909	152.35755824737\\
-1.04040404040404	161.074691075907\\
-0.98989898989899	170.595221815775\\
-0.939393939393939	181.019200672362\\
-0.888888888888889	192.462061311596\\
-0.838383838383838	205.057292157466\\
-0.787878787878788	218.95954440284\\
-0.737373737373737	234.348186734818\\
-0.686868686868687	251.431252209322\\
-0.636363636363636	270.449592308308\\
-0.585858585858586	291.680805203179\\
-0.535353535353535	315.44205368099\\
-0.484848484848485	342.090098325876\\
-0.434343434343434	372.015552040668\\
-0.383838383838384	405.626291430507\\
-0.333333333333333	443.312014183474\\
-0.282828282828283	485.378430883931\\
-0.232323232323232	531.937010480159\\
-0.181818181818182	582.738238042637\\
-0.131313131313131	636.949338993445\\
-0.0808080808080808	692.908026632569\\
-0.0303030303030304	747.931245941678\\
0.0202020202020204	798.303692158215\\
0.0707070707070705	839.580584114276\\
0.121212121212121	867.288896277632\\
0.171717171717172	878.020682464399\\
0.222222222222222	870.835037132632\\
0.272727272727273	848.839187217015\\
0.323232323232323	820.67752939506\\
0.373737373737374	801.052080493033\\
0.424242424242424	808.159424563873\\
0.474747474747475	856.338488343101\\
0.525252525252525	948.252044404592\\
0.575757575757576	1074.82405374627\\
0.626262626262626	1221.9357563568\\
0.676767676767676	1376.31038231601\\
0.727272727272727	1527.90116722347\\
0.777777777777778	1670.10656357963\\
0.828282828282828	1799.09907015931\\
0.878787878787879	1912.8103595451\\
0.929292929292929	2009.82119029344\\
0.979797979797979	2088.38008423395\\
1.03030303030303	2145.78277553757\\
1.08080808080808	2178.28133661271\\
1.13131313131313	2181.55684108997\\
1.18181818181818	2151.64064873159\\
1.23232323232323	2086.06479785235\\
1.28282828282828	1984.97497897868\\
1.33333333333333	1851.92724927511\\
1.38383838383838	1694.10528301755\\
1.43434343434343	1521.78367358687\\
1.48484848484848	1347.06136830758\\
1.53535353535354	1182.10162707231\\
1.58585858585859	1037.16225291527\\
1.63636363636364	918.647578899086\\
1.68686868686869	827.652924581501\\
1.73737373737374	759.958363733609\\
1.78787878787879	708.075844134877\\
1.83838383838384	664.374389557483\\
1.88888888888889	623.410412051392\\
1.93939393939394	582.556598118818\\
1.98989898989899	541.37115261152\\
2.04040404040404	500.571622349752\\
2.09090909090909	461.193222020799\\
2.14141414141414	424.11255493965\\
2.19191919191919	389.877710033398\\
2.24242424242424	358.716212416549\\
2.29292929292929	330.614368839746\\
2.34343434343434	305.406345907705\\
2.39393939393939	282.846846577279\\
2.44444444444444	262.661442950487\\
2.49494949494949	244.577402629323\\
2.54545454545455	228.340302076898\\
2.5959595959596	213.721391049285\\
2.64646464646465	200.519469488477\\
2.6969696969697	188.559812153973\\
2.74747474747475	177.691713179825\\
2.7979797979798	167.785556851878\\
2.84848484848485	158.729897007837\\
2.8989898989899	150.428774439939\\
2.94949494949495	142.799359402308\\
3	135.769931545913\\
};
\addplot [color=mycolor6, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2	84.9620854544083\\
-1.94949494949495	87.8152035467513\\
-1.8989898989899	90.8296752751909\\
-1.84848484848485	94.0180667053778\\
-1.7979797979798	97.3941902370655\\
-1.74747474747475	100.973254632695\\
-1.6969696969697	104.772036170979\\
-1.64646464646465	108.809074290964\\
-1.5959595959596	113.104895676758\\
-1.54545454545455	117.682271422811\\
-1.49494949494949	122.566512731464\\
-1.44444444444444	127.785811547141\\
-1.39393939393939	133.371633643863\\
-1.34343434343434	139.359172972288\\
-1.29292929292929	145.787877551403\\
-1.24242424242424	152.702058859755\\
-1.19191919191919	160.15159852151\\
-1.14141414141414	168.192768035355\\
-1.09090909090909	176.8891792345\\
-1.04040404040404	186.312884857105\\
-0.98989898989899	196.545649625571\\
-0.939393939393939	207.680411851365\\
-0.888888888888889	219.822952570956\\
-0.838383838383838	233.093781537094\\
-0.787878787878788	247.630233681771\\
-0.737373737373737	263.588740450646\\
-0.686868686868687	281.14718877487\\
-0.636363636363636	300.507191978187\\
-0.585858585858586	321.895948380954\\
-0.535353535353535	345.567117520052\\
-0.484848484848485	371.799741614895\\
-0.434343434343434	400.89358890711\\
-0.383838383838384	433.158257176397\\
-0.333333333333333	468.891759363066\\
-0.282828282828283	508.34191325803\\
-0.232323232323232	551.64063883008\\
-0.181818181818182	598.697941565695\\
-0.131313131313131	649.041703274074\\
-0.0808080808080808	701.59819795148\\
-0.0303030303030304	754.437574565068\\
0.0202020202020204	804.566557925747\\
0.0707070707070705	847.924635175405\\
0.121212121212121	879.784040680388\\
0.171717171717172	895.715050971885\\
0.222222222222222	893.155575558417\\
0.272727272727273	873.473098526223\\
0.323232323232323	844.197801777705\\
0.373737373737374	820.457316474103\\
0.424242424242424	823.015830292603\\
0.474747474747475	869.846181303932\\
0.525252525252525	965.345005802228\\
0.575757575757576	1098.87186698425\\
0.626262626262626	1253.11597738676\\
0.676767676767676	1411.93075689118\\
0.727272727272727	1563.54016465907\\
0.777777777777778	1700.88012284411\\
0.828282828282828	1820.76778804877\\
0.878787878787879	1922.55463201542\\
0.929292929292929	2006.56749523033\\
0.979797979797979	2072.6667268774\\
1.03030303030303	2119.29522025384\\
1.08080808080808	2143.29123327451\\
1.13131313131313	2140.49643673454\\
1.18181818181818	2106.93492214487\\
1.23232323232323	2040.19460986282\\
1.28282828282828	1940.63174501765\\
1.33333333333333	1812.07694495305\\
1.38383838383838	1661.79702206754\\
1.43434343434343	1499.59545902786\\
1.48484848484848	1336.18132004805\\
1.53535353535354	1181.24564022053\\
1.58585858585859	1041.85098037511\\
1.63636363636364	921.624133330314\\
1.68686868686869	820.915040376531\\
1.73737373737374	737.70185625929\\
1.78787878787879	668.751428725189\\
1.83838383838384	610.57777869078\\
1.88888888888889	560.049125635414\\
1.93939393939394	514.736215958732\\
1.98989898989899	473.073874004946\\
2.04040404040404	434.318027580421\\
2.09090909090909	398.317792962533\\
2.14141414141414	365.212582096241\\
2.19191919191919	335.177102987929\\
2.24242424242424	308.275321033106\\
2.29292929292929	284.418060226463\\
2.34343434343434	263.386493112483\\
2.39393939393939	244.882222636956\\
2.44444444444444	228.577306015957\\
2.49494949494949	214.151682860827\\
2.54545454545455	201.3154682796\\
2.5959595959596	189.818685043536\\
2.64646464646465	179.452549750183\\
2.6969696969697	170.046054647471\\
2.74747474747475	161.460536448919\\
2.7979797979798	153.583872714357\\
2.84848484848485	146.325152713416\\
2.8989898989899	139.610161585546\\
2.94949494949495	133.377732824697\\
3	127.576888471619\\
};
\end{axis}
\end{tikzpicture}%

==> images/arbitrary_structure_eigenvalues_a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.96in,
height=1.076in,
at={(0.394in,0.308in)},
scale only axis,
xmin=0.25,
xmax=30.75,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymode=log,
ymin=0.01,
ymax=100,
ytick={0.01,  0.1,    1,   10,  100},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\lambda_n^\mathrm{A}|$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.0186475745744076\\
2	0.0747978724324927\\
3	0.153427113452686\\
4	0.168669786956173\\
5	0.184471060581543\\
6	0.217422854689254\\
7	0.224132928648586\\
8	0.411094207878044\\
9	0.426094738638756\\
10	0.590896151024992\\
11	0.903159997693901\\
12	1.06170688535724\\
13	1.09824892817646\\
14	1.50003446352999\\
15	2.67074523289507\\
16	2.88393958106781\\
17	3.68028086433443\\
18	3.87691032867983\\
19	5.00689622937967\\
20	7.35563987641552\\
21	8.59446478218939\\
22	9.39998879665652\\
23	9.84299778196622\\
24	11.8528388265664\\
25	18.3957572161672\\
26	23.5444253922361\\
27	28.2980147372362\\
28	31.183610751958\\
29	36.1752031661387\\
30	47.7684295574986\\
31	55.877181400595\\
32	79.3185788741301\\
33	100.373671924621\\
34	117.54263865076\\
35	167.762273390963\\
36	268.673461727856\\
37	269.036179273547\\
38	370.241414655043\\
39	418.091001927169\\
40	458.274309934823\\
41	513.221333278654\\
42	592.915685978134\\
43	674.171987991185\\
44	912.486864427341\\
45	1124.32362202967\\
46	1844.75553205343\\
47	2452.05283202352\\
48	3278.28157403235\\
49	3837.95942685454\\
};
\end{axis}

\begin{axis}[%
width=1.496in,
height=1.496in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/arbitrary_structure_eigenvalues_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.96in,
height=1.076in,
at={(0.394in,0.308in)},
scale only axis,
xmin=0.25,
xmax=30.75,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymode=log,
ymin=0.01,
ymax=100,
ytick={0.01,  0.1,    1,   10,  100},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\lambda_n^\mathrm{B}|$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.241944131348475\\
2	0.460366070861342\\
3	1.20994458574727\\
4	1.71289776205127\\
5	3.85747409983023\\
6	9.54723998296745\\
7	14.8549385620147\\
8	23.2664861729642\\
9	24.1697711458659\\
10	29.5945616537636\\
11	48.508640475847\\
12	52.5445229840578\\
13	109.591412600417\\
14	215.69349616852\\
15	263.992620160433\\
16	372.793283406466\\
17	433.876546391955\\
18	795.483342686729\\
19	1256.50376314094\\
20	2748.18207388832\\
21	2907.86149674825\\
22	6362.85988768281\\
23	6707.62136859847\\
24	13096.3338268426\\
25	18239.9890802925\\
26	29966.6026919243\\
27	32040.6866486515\\
28	47026.8358220998\\
29	57224.2466972026\\
30	137301.786057537\\
31	138576.903451705\\
32	197659.257674061\\
33	247666.063288968\\
34	259367.590956785\\
35	287315.873695706\\
36	372705.588540184\\
37	455907.575619627\\
38	460499.151205673\\
39	582538.172587839\\
40	759815.718569414\\
41	980145.588245754\\
42	1044339.54965754\\
43	1123886.68077839\\
44	1583638.60063419\\
45	2368497.59112659\\
46	2426160.7932777\\
};
\end{axis}
\end{tikzpicture}%

==> images/dipole_perturbation_matrices.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00392,0.59216,0.31373}%
\definecolor{mycolor2}{rgb}{0.99608,0.99216,0.98431}%
\definecolor{mycolor3}{rgb}{0.98824,0.99608,0.99216}%
\definecolor{mycolor4}{rgb}{1.00000,0.98824,0.98431}%
\definecolor{mycolor5}{rgb}{0.99216,0.98431,0.98824}%
\definecolor{mycolor6}{rgb}{0.99216,0.99216,0.99216}%
\definecolor{mycolor7}{rgb}{0.99608,0.98824,0.99216}%
\definecolor{mycolor8}{rgb}{0.65490,0.78824,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.98431,0.98431}%
\definecolor{mycolor10}{rgb}{0.98824,0.99608,0.97647}%
\definecolor{mycolor11}{rgb}{1.00000,0.98039,1.00000}%
\definecolor{mycolor12}{rgb}{0.99216,0.98824,0.98039}%
\definecolor{mycolor13}{rgb}{0.68627,0.79216,0.00392}%
\definecolor{mycolor14}{rgb}{0.99216,0.99608,0.97255}%
\definecolor{mycolor15}{rgb}{0.99608,0.99216,0.97647}%
\definecolor{mycolor16}{rgb}{0.99216,0.98824,0.97255}%
\definecolor{mycolor17}{rgb}{0.99216,0.99608,0.97647}%
\definecolor{mycolor18}{rgb}{0.97255,0.96078,1.00000}%
\definecolor{mycolor19}{rgb}{1.00000,0.97647,1.00000}%
\definecolor{mycolor20}{rgb}{1.00000,0.98824,0.97647}%
\definecolor{mycolor21}{rgb}{1.00000,1.00000,0.92157}%
\definecolor{mycolor22}{rgb}{0.87059,1.00000,0.87843}%
\definecolor{mycolor23}{rgb}{1.00000,0.77647,0.95294}%
\definecolor{mycolor24}{rgb}{0.77647,0.95686,0.00000}%
\definecolor{mycolor25}{rgb}{0.80000,0.90980,0.00000}%
\definecolor{mycolor26}{rgb}{1.00000,0.98039,0.95686}%
\definecolor{mycolor27}{rgb}{0.76471,0.92157,0.00000}%
\definecolor{mycolor28}{rgb}{1.00000,0.99216,0.97255}%
\definecolor{mycolor29}{rgb}{0.00000,0.63922,0.32941}%
\definecolor{mycolor30}{rgb}{0.92549,1.00000,0.92157}%
\definecolor{mycolor31}{rgb}{0.98039,1.00000,0.98431}%
\definecolor{mycolor32}{rgb}{0.99608,0.99608,0.96471}%
\definecolor{mycolor33}{rgb}{0.98431,0.97255,1.00000}%
\definecolor{mycolor34}{rgb}{0.66667,0.78824,0.00392}%
\definecolor{mycolor35}{rgb}{0.00392,0.60000,0.30588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.17in,
height=1.001in,
at={(0.353in,3.546in)},
scale only axis,
xmin=0.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={$n$\\[1ex]},
ymin=0.5,
ymax=6.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\nu$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\mathbf{P}(2 \lambda_0)$},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	1.5\\
1.5	0.5\\
0.5	0.5\\
0.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	2.5\\
1.5	1.5\\
0.5	1.5\\
0.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	3.5\\
1.5	2.5\\
0.5	2.5\\
0.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	4.5\\
1.5	3.5\\
0.5	3.5\\
0.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	5.5\\
1.5	4.5\\
0.5	4.5\\
0.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	6.5\\
1.5	5.5\\
0.5	5.5\\
0.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	7.5\\
1.5	6.5\\
0.5	6.5\\
0.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	8.5\\
1.5	7.5\\
0.5	7.5\\
0.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	9.5\\
1.5	8.5\\
0.5	8.5\\
0.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	10.5\\
1.5	9.5\\
0.5	9.5\\
0.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	11.5\\
1.5	10.5\\
0.5	10.5\\
0.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	12.5\\
1.5	11.5\\
0.5	11.5\\
0.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	13.5\\
1.5	12.5\\
0.5	12.5\\
0.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	1.5\\
2.5	0.5\\
1.5	0.5\\
1.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	2.5\\
2.5	1.5\\
1.5	1.5\\
1.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	3.5\\
2.5	2.5\\
1.5	2.5\\
1.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	4.5\\
2.5	3.5\\
1.5	3.5\\
1.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	5.5\\
2.5	4.5\\
1.5	4.5\\
1.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3!50!mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	6.5\\
2.5	5.5\\
1.5	5.5\\
1.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor11, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	7.5\\
2.5	6.5\\
1.5	6.5\\
1.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	8.5\\
2.5	7.5\\
1.5	7.5\\
1.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	9.5\\
2.5	8.5\\
1.5	8.5\\
1.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	10.5\\
2.5	9.5\\
1.5	9.5\\
1.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor12, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	11.5\\
2.5	10.5\\
1.5	10.5\\
1.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	12.5\\
2.5	11.5\\
1.5	11.5\\
1.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	13.5\\
2.5	12.5\\
1.5	12.5\\
1.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	1.5\\
3.5	0.5\\
2.5	0.5\\
2.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	2.5\\
3.5	1.5\\
2.5	1.5\\
2.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	3.5\\
3.5	2.5\\
2.5	2.5\\
2.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor14, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	4.5\\
3.5	3.5\\
2.5	3.5\\
2.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	5.5\\
3.5	4.5\\
2.5	4.5\\
2.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7!50!mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	6.5\\
3.5	5.5\\
2.5	5.5\\
2.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	7.5\\
3.5	6.5\\
2.5	6.5\\
2.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	8.5\\
3.5	7.5\\
2.5	7.5\\
2.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7!50!mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	9.5\\
3.5	8.5\\
2.5	8.5\\
2.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	10.5\\
3.5	9.5\\
2.5	9.5\\
2.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	11.5\\
3.5	10.5\\
2.5	10.5\\
2.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	12.5\\
3.5	11.5\\
2.5	11.5\\
2.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	13.5\\
3.5	12.5\\
2.5	12.5\\
2.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	1.5\\
4.5	0.5\\
3.5	0.5\\
3.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	2.5\\
4.5	1.5\\
3.5	1.5\\
3.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor14, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	3.5\\
4.5	2.5\\
3.5	2.5\\
3.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	4.5\\
4.5	3.5\\
3.5	3.5\\
3.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	5.5\\
4.5	4.5\\
3.5	4.5\\
3.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	6.5\\
4.5	5.5\\
3.5	5.5\\
3.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7!50!mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	7.5\\
4.5	6.5\\
3.5	6.5\\
3.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	8.5\\
4.5	7.5\\
3.5	7.5\\
3.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	9.5\\
4.5	8.5\\
3.5	8.5\\
3.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor17, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	10.5\\
4.5	9.5\\
3.5	9.5\\
3.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor17, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	11.5\\
4.5	10.5\\
3.5	10.5\\
3.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	12.5\\
4.5	11.5\\
3.5	11.5\\
3.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	13.5\\
4.5	12.5\\
3.5	12.5\\
3.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	1.5\\
5.5	0.5\\
4.5	0.5\\
4.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	2.5\\
5.5	1.5\\
4.5	1.5\\
4.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	3.5\\
5.5	2.5\\
4.5	2.5\\
4.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	4.5\\
5.5	3.5\\
4.5	3.5\\
4.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor18, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	5.5\\
5.5	4.5\\
4.5	4.5\\
4.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor19, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	6.5\\
5.5	5.5\\
4.5	5.5\\
4.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	7.5\\
5.5	6.5\\
4.5	6.5\\
4.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	8.5\\
5.5	7.5\\
4.5	7.5\\
4.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	9.5\\
5.5	8.5\\
4.5	8.5\\
4.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	10.5\\
5.5	9.5\\
4.5	9.5\\
4.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor12, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	11.5\\
5.5	10.5\\
4.5	10.5\\
4.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	12.5\\
5.5	11.5\\
4.5	11.5\\
4.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	13.5\\
5.5	12.5\\
4.5	12.5\\
4.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	1.5\\
6.5	0.5\\
5.5	0.5\\
5.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3!50!mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	2.5\\
6.5	1.5\\
5.5	1.5\\
5.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7!50!mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	3.5\\
6.5	2.5\\
5.5	2.5\\
5.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	4.5\\
6.5	3.5\\
5.5	3.5\\
5.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor19, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	5.5\\
6.5	4.5\\
5.5	4.5\\
5.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	6.5\\
6.5	5.5\\
5.5	5.5\\
5.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	7.5\\
6.5	6.5\\
5.5	6.5\\
5.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	8.5\\
6.5	7.5\\
5.5	7.5\\
5.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	9.5\\
6.5	8.5\\
5.5	8.5\\
5.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	10.5\\
6.5	9.5\\
5.5	9.5\\
5.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	11.5\\
6.5	10.5\\
5.5	10.5\\
5.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	12.5\\
6.5	11.5\\
5.5	11.5\\
5.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	13.5\\
6.5	12.5\\
5.5	12.5\\
5.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	1.5\\
7.5	0.5\\
6.5	0.5\\
6.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor11, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	2.5\\
7.5	1.5\\
6.5	1.5\\
6.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	3.5\\
7.5	2.5\\
6.5	2.5\\
6.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7!50!mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	4.5\\
7.5	3.5\\
6.5	3.5\\
6.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	5.5\\
7.5	4.5\\
6.5	4.5\\
6.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	6.5\\
7.5	5.5\\
6.5	5.5\\
6.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	7.5\\
7.5	6.5\\
6.5	6.5\\
6.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	8.5\\
7.5	7.5\\
6.5	7.5\\
6.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	9.5\\
7.5	8.5\\
6.5	8.5\\
6.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	10.5\\
7.5	9.5\\
6.5	9.5\\
6.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor21, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	11.5\\
7.5	10.5\\
6.5	10.5\\
6.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	12.5\\
7.5	11.5\\
6.5	11.5\\
6.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	13.5\\
7.5	12.5\\
6.5	12.5\\
6.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	1.5\\
8.5	0.5\\
7.5	0.5\\
7.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	2.5\\
8.5	1.5\\
7.5	1.5\\
7.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	3.5\\
8.5	2.5\\
7.5	2.5\\
7.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	4.5\\
8.5	3.5\\
7.5	3.5\\
7.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	5.5\\
8.5	4.5\\
7.5	4.5\\
7.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	6.5\\
8.5	5.5\\
7.5	5.5\\
7.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	7.5\\
8.5	6.5\\
7.5	6.5\\
7.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	8.5\\
8.5	7.5\\
7.5	7.5\\
7.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	9.5\\
8.5	8.5\\
7.5	8.5\\
7.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	10.5\\
8.5	9.5\\
7.5	9.5\\
7.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	11.5\\
8.5	10.5\\
7.5	10.5\\
7.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7!50!mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	12.5\\
8.5	11.5\\
7.5	11.5\\
7.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	13.5\\
8.5	12.5\\
7.5	12.5\\
7.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	1.5\\
9.5	0.5\\
8.5	0.5\\
8.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	2.5\\
9.5	1.5\\
8.5	1.5\\
8.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7!50!mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	3.5\\
9.5	2.5\\
8.5	2.5\\
8.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	4.5\\
9.5	3.5\\
8.5	3.5\\
8.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	5.5\\
9.5	4.5\\
8.5	4.5\\
8.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	6.5\\
9.5	5.5\\
8.5	5.5\\
8.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	7.5\\
9.5	6.5\\
8.5	6.5\\
8.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	8.5\\
9.5	7.5\\
8.5	7.5\\
8.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	9.5\\
9.5	8.5\\
8.5	8.5\\
8.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	10.5\\
9.5	9.5\\
8.5	9.5\\
8.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	11.5\\
9.5	10.5\\
8.5	10.5\\
8.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	12.5\\
9.5	11.5\\
8.5	11.5\\
8.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	13.5\\
9.5	12.5\\
8.5	12.5\\
8.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	1.5\\
10.5	0.5\\
9.5	0.5\\
9.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	2.5\\
10.5	1.5\\
9.5	1.5\\
9.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	3.5\\
10.5	2.5\\
9.5	2.5\\
9.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor17, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	4.5\\
10.5	3.5\\
9.5	3.5\\
9.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	5.5\\
10.5	4.5\\
9.5	4.5\\
9.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	6.5\\
10.5	5.5\\
9.5	5.5\\
9.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	7.5\\
10.5	6.5\\
9.5	6.5\\
9.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	8.5\\
10.5	7.5\\
9.5	7.5\\
9.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	9.5\\
10.5	8.5\\
9.5	8.5\\
9.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	10.5\\
10.5	9.5\\
9.5	9.5\\
9.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	11.5\\
10.5	10.5\\
9.5	10.5\\
9.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	12.5\\
10.5	11.5\\
9.5	11.5\\
9.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor12, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	13.5\\
10.5	12.5\\
9.5	12.5\\
9.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	1.5\\
11.5	0.5\\
10.5	0.5\\
10.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor12, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	2.5\\
11.5	1.5\\
10.5	1.5\\
10.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	3.5\\
11.5	2.5\\
10.5	2.5\\
10.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor17, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	4.5\\
11.5	3.5\\
10.5	3.5\\
10.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor12, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	5.5\\
11.5	4.5\\
10.5	4.5\\
10.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	6.5\\
11.5	5.5\\
10.5	5.5\\
10.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor21, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	7.5\\
11.5	6.5\\
10.5	6.5\\
10.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	8.5\\
11.5	7.5\\
10.5	7.5\\
10.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	9.5\\
11.5	8.5\\
10.5	8.5\\
10.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	10.5\\
11.5	9.5\\
10.5	9.5\\
10.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	11.5\\
11.5	10.5\\
10.5	10.5\\
10.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor12, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	12.5\\
11.5	11.5\\
10.5	11.5\\
10.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	13.5\\
11.5	12.5\\
10.5	12.5\\
10.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	1.5\\
12.5	0.5\\
11.5	0.5\\
11.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	2.5\\
12.5	1.5\\
11.5	1.5\\
11.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	3.5\\
12.5	2.5\\
11.5	2.5\\
11.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	4.5\\
12.5	3.5\\
11.5	3.5\\
11.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	5.5\\
12.5	4.5\\
11.5	4.5\\
11.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	6.5\\
12.5	5.5\\
11.5	5.5\\
11.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	7.5\\
12.5	6.5\\
11.5	6.5\\
11.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7!50!mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	8.5\\
12.5	7.5\\
11.5	7.5\\
11.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	9.5\\
12.5	8.5\\
11.5	8.5\\
11.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	10.5\\
12.5	9.5\\
11.5	9.5\\
11.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor12, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	11.5\\
12.5	10.5\\
11.5	10.5\\
11.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	12.5\\
12.5	11.5\\
11.5	11.5\\
11.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	13.5\\
12.5	12.5\\
11.5	12.5\\
11.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	1.5\\
13.5	0.5\\
12.5	0.5\\
12.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	2.5\\
13.5	1.5\\
12.5	1.5\\
12.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	3.5\\
13.5	2.5\\
12.5	2.5\\
12.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	4.5\\
13.5	3.5\\
12.5	3.5\\
12.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	5.5\\
13.5	4.5\\
12.5	4.5\\
12.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	6.5\\
13.5	5.5\\
12.5	5.5\\
12.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	7.5\\
13.5	6.5\\
12.5	6.5\\
12.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	8.5\\
13.5	7.5\\
12.5	7.5\\
12.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	9.5\\
13.5	8.5\\
12.5	8.5\\
12.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor12, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	10.5\\
13.5	9.5\\
12.5	9.5\\
12.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	11.5\\
13.5	10.5\\
12.5	10.5\\
12.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	12.5\\
13.5	11.5\\
12.5	11.5\\
12.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	13.5\\
13.5	12.5\\
12.5	12.5\\
12.5	13.5\\
}--cycle;
\end{axis}

\begin{axis}[%
width=1.17in,
height=1.001in,
at={(1.979in,3.546in)},
scale only axis,
xmin=0.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={$n$\\[1ex]},
ymin=0.5,
ymax=6.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\nu$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\mathbf{P}^\prime(2 \lambda_0)$},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	1.5\\
1.5	0.5\\
0.5	0.5\\
0.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	2.5\\
1.5	1.5\\
0.5	1.5\\
0.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	3.5\\
1.5	2.5\\
0.5	2.5\\
0.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	4.5\\
1.5	3.5\\
0.5	3.5\\
0.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	5.5\\
1.5	4.5\\
0.5	4.5\\
0.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	6.5\\
1.5	5.5\\
0.5	5.5\\
0.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	7.5\\
1.5	6.5\\
0.5	6.5\\
0.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	8.5\\
1.5	7.5\\
0.5	7.5\\
0.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	9.5\\
1.5	8.5\\
0.5	8.5\\
0.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	10.5\\
1.5	9.5\\
0.5	9.5\\
0.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	11.5\\
1.5	10.5\\
0.5	10.5\\
0.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	12.5\\
1.5	11.5\\
0.5	11.5\\
0.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	13.5\\
1.5	12.5\\
0.5	12.5\\
0.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	1.5\\
2.5	0.5\\
1.5	0.5\\
1.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	2.5\\
2.5	1.5\\
1.5	1.5\\
1.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	3.5\\
2.5	2.5\\
1.5	2.5\\
1.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	4.5\\
2.5	3.5\\
1.5	3.5\\
1.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	5.5\\
2.5	4.5\\
1.5	4.5\\
1.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	6.5\\
2.5	5.5\\
1.5	5.5\\
1.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	7.5\\
2.5	6.5\\
1.5	6.5\\
1.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	8.5\\
2.5	7.5\\
1.5	7.5\\
1.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	9.5\\
2.5	8.5\\
1.5	8.5\\
1.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	10.5\\
2.5	9.5\\
1.5	9.5\\
1.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	11.5\\
2.5	10.5\\
1.5	10.5\\
1.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	12.5\\
2.5	11.5\\
1.5	11.5\\
1.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	13.5\\
2.5	12.5\\
1.5	12.5\\
1.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	1.5\\
3.5	0.5\\
2.5	0.5\\
2.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	2.5\\
3.5	1.5\\
2.5	1.5\\
2.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	3.5\\
3.5	2.5\\
2.5	2.5\\
2.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	4.5\\
3.5	3.5\\
2.5	3.5\\
2.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	5.5\\
3.5	4.5\\
2.5	4.5\\
2.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	6.5\\
3.5	5.5\\
2.5	5.5\\
2.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	7.5\\
3.5	6.5\\
2.5	6.5\\
2.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	8.5\\
3.5	7.5\\
2.5	7.5\\
2.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	9.5\\
3.5	8.5\\
2.5	8.5\\
2.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	10.5\\
3.5	9.5\\
2.5	9.5\\
2.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	11.5\\
3.5	10.5\\
2.5	10.5\\
2.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	12.5\\
3.5	11.5\\
2.5	11.5\\
2.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	13.5\\
3.5	12.5\\
2.5	12.5\\
2.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	1.5\\
4.5	0.5\\
3.5	0.5\\
3.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	2.5\\
4.5	1.5\\
3.5	1.5\\
3.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	3.5\\
4.5	2.5\\
3.5	2.5\\
3.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor13, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	4.5\\
4.5	3.5\\
3.5	3.5\\
3.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	5.5\\
4.5	4.5\\
3.5	4.5\\
3.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	6.5\\
4.5	5.5\\
3.5	5.5\\
3.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	7.5\\
4.5	6.5\\
3.5	6.5\\
3.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	8.5\\
4.5	7.5\\
3.5	7.5\\
3.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	9.5\\
4.5	8.5\\
3.5	8.5\\
3.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	10.5\\
4.5	9.5\\
3.5	9.5\\
3.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	11.5\\
4.5	10.5\\
3.5	10.5\\
3.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	12.5\\
4.5	11.5\\
3.5	11.5\\
3.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	13.5\\
4.5	12.5\\
3.5	12.5\\
3.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	1.5\\
5.5	0.5\\
4.5	0.5\\
4.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	2.5\\
5.5	1.5\\
4.5	1.5\\
4.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	3.5\\
5.5	2.5\\
4.5	2.5\\
4.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	4.5\\
5.5	3.5\\
4.5	3.5\\
4.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor18, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	5.5\\
5.5	4.5\\
4.5	4.5\\
4.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	6.5\\
5.5	5.5\\
4.5	5.5\\
4.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	7.5\\
5.5	6.5\\
4.5	6.5\\
4.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	8.5\\
5.5	7.5\\
4.5	7.5\\
4.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	9.5\\
5.5	8.5\\
4.5	8.5\\
4.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	10.5\\
5.5	9.5\\
4.5	9.5\\
4.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	11.5\\
5.5	10.5\\
4.5	10.5\\
4.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	12.5\\
5.5	11.5\\
4.5	11.5\\
4.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	13.5\\
5.5	12.5\\
4.5	12.5\\
4.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	1.5\\
6.5	0.5\\
5.5	0.5\\
5.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	2.5\\
6.5	1.5\\
5.5	1.5\\
5.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	3.5\\
6.5	2.5\\
5.5	2.5\\
5.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	4.5\\
6.5	3.5\\
5.5	3.5\\
5.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	5.5\\
6.5	4.5\\
5.5	4.5\\
5.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	6.5\\
6.5	5.5\\
5.5	5.5\\
5.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	7.5\\
6.5	6.5\\
5.5	6.5\\
5.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	8.5\\
6.5	7.5\\
5.5	7.5\\
5.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	9.5\\
6.5	8.5\\
5.5	8.5\\
5.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	10.5\\
6.5	9.5\\
5.5	9.5\\
5.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	11.5\\
6.5	10.5\\
5.5	10.5\\
5.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	12.5\\
6.5	11.5\\
5.5	11.5\\
5.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	13.5\\
6.5	12.5\\
5.5	12.5\\
5.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	1.5\\
7.5	0.5\\
6.5	0.5\\
6.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	2.5\\
7.5	1.5\\
6.5	1.5\\
6.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	3.5\\
7.5	2.5\\
6.5	2.5\\
6.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	4.5\\
7.5	3.5\\
6.5	3.5\\
6.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	5.5\\
7.5	4.5\\
6.5	4.5\\
6.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	6.5\\
7.5	5.5\\
6.5	5.5\\
6.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	7.5\\
7.5	6.5\\
6.5	6.5\\
6.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	8.5\\
7.5	7.5\\
6.5	7.5\\
6.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	9.5\\
7.5	8.5\\
6.5	8.5\\
6.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	10.5\\
7.5	9.5\\
6.5	9.5\\
6.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	11.5\\
7.5	10.5\\
6.5	10.5\\
6.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	12.5\\
7.5	11.5\\
6.5	11.5\\
6.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	13.5\\
7.5	12.5\\
6.5	12.5\\
6.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	1.5\\
8.5	0.5\\
7.5	0.5\\
7.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	2.5\\
8.5	1.5\\
7.5	1.5\\
7.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	3.5\\
8.5	2.5\\
7.5	2.5\\
7.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	4.5\\
8.5	3.5\\
7.5	3.5\\
7.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	5.5\\
8.5	4.5\\
7.5	4.5\\
7.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	6.5\\
8.5	5.5\\
7.5	5.5\\
7.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	7.5\\
8.5	6.5\\
7.5	6.5\\
7.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	8.5\\
8.5	7.5\\
7.5	7.5\\
7.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	9.5\\
8.5	8.5\\
7.5	8.5\\
7.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	10.5\\
8.5	9.5\\
7.5	9.5\\
7.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	11.5\\
8.5	10.5\\
7.5	10.5\\
7.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	12.5\\
8.5	11.5\\
7.5	11.5\\
7.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	13.5\\
8.5	12.5\\
7.5	12.5\\
7.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	1.5\\
9.5	0.5\\
8.5	0.5\\
8.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	2.5\\
9.5	1.5\\
8.5	1.5\\
8.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	3.5\\
9.5	2.5\\
8.5	2.5\\
8.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	4.5\\
9.5	3.5\\
8.5	3.5\\
8.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	5.5\\
9.5	4.5\\
8.5	4.5\\
8.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	6.5\\
9.5	5.5\\
8.5	5.5\\
8.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	7.5\\
9.5	6.5\\
8.5	6.5\\
8.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	8.5\\
9.5	7.5\\
8.5	7.5\\
8.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	9.5\\
9.5	8.5\\
8.5	8.5\\
8.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	10.5\\
9.5	9.5\\
8.5	9.5\\
8.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	11.5\\
9.5	10.5\\
8.5	10.5\\
8.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	12.5\\
9.5	11.5\\
8.5	11.5\\
8.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	13.5\\
9.5	12.5\\
8.5	12.5\\
8.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	1.5\\
10.5	0.5\\
9.5	0.5\\
9.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	2.5\\
10.5	1.5\\
9.5	1.5\\
9.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	3.5\\
10.5	2.5\\
9.5	2.5\\
9.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	4.5\\
10.5	3.5\\
9.5	3.5\\
9.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	5.5\\
10.5	4.5\\
9.5	4.5\\
9.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	6.5\\
10.5	5.5\\
9.5	5.5\\
9.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	7.5\\
10.5	6.5\\
9.5	6.5\\
9.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	8.5\\
10.5	7.5\\
9.5	7.5\\
9.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	9.5\\
10.5	8.5\\
9.5	8.5\\
9.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	10.5\\
10.5	9.5\\
9.5	9.5\\
9.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	11.5\\
10.5	10.5\\
9.5	10.5\\
9.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	12.5\\
10.5	11.5\\
9.5	11.5\\
9.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	13.5\\
10.5	12.5\\
9.5	12.5\\
9.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	1.5\\
11.5	0.5\\
10.5	0.5\\
10.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	2.5\\
11.5	1.5\\
10.5	1.5\\
10.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	3.5\\
11.5	2.5\\
10.5	2.5\\
10.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	4.5\\
11.5	3.5\\
10.5	3.5\\
10.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	5.5\\
11.5	4.5\\
10.5	4.5\\
10.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	6.5\\
11.5	5.5\\
10.5	5.5\\
10.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	7.5\\
11.5	6.5\\
10.5	6.5\\
10.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	8.5\\
11.5	7.5\\
10.5	7.5\\
10.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	9.5\\
11.5	8.5\\
10.5	8.5\\
10.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	10.5\\
11.5	9.5\\
10.5	9.5\\
10.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	11.5\\
11.5	10.5\\
10.5	10.5\\
10.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	12.5\\
11.5	11.5\\
10.5	11.5\\
10.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	13.5\\
11.5	12.5\\
10.5	12.5\\
10.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	1.5\\
12.5	0.5\\
11.5	0.5\\
11.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	2.5\\
12.5	1.5\\
11.5	1.5\\
11.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	3.5\\
12.5	2.5\\
11.5	2.5\\
11.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	4.5\\
12.5	3.5\\
11.5	3.5\\
11.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	5.5\\
12.5	4.5\\
11.5	4.5\\
11.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	6.5\\
12.5	5.5\\
11.5	5.5\\
11.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	7.5\\
12.5	6.5\\
11.5	6.5\\
11.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	8.5\\
12.5	7.5\\
11.5	7.5\\
11.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	9.5\\
12.5	8.5\\
11.5	8.5\\
11.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	10.5\\
12.5	9.5\\
11.5	9.5\\
11.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	11.5\\
12.5	10.5\\
11.5	10.5\\
11.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	12.5\\
12.5	11.5\\
11.5	11.5\\
11.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	13.5\\
12.5	12.5\\
11.5	12.5\\
11.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	1.5\\
13.5	0.5\\
12.5	0.5\\
12.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	2.5\\
13.5	1.5\\
12.5	1.5\\
12.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	3.5\\
13.5	2.5\\
12.5	2.5\\
12.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	4.5\\
13.5	3.5\\
12.5	3.5\\
12.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	5.5\\
13.5	4.5\\
12.5	4.5\\
12.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	6.5\\
13.5	5.5\\
12.5	5.5\\
12.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	7.5\\
13.5	6.5\\
12.5	6.5\\
12.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	8.5\\
13.5	7.5\\
12.5	7.5\\
12.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	9.5\\
13.5	8.5\\
12.5	8.5\\
12.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	10.5\\
13.5	9.5\\
12.5	9.5\\
12.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	11.5\\
13.5	10.5\\
12.5	10.5\\
12.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	12.5\\
13.5	11.5\\
12.5	11.5\\
12.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	13.5\\
13.5	12.5\\
12.5	12.5\\
12.5	13.5\\
}--cycle;
\end{axis}

\begin{axis}[%
width=1.17in,
height=1.001in,
at={(0.353in,1.849in)},
scale only axis,
xmin=0.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={$n$\\[1ex]},
ymin=0.5,
ymax=6.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\nu$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\mathbf{P}( \lambda_0)$},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor22, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	1.5\\
1.5	0.5\\
0.5	0.5\\
0.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	2.5\\
1.5	1.5\\
0.5	1.5\\
0.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	3.5\\
1.5	2.5\\
0.5	2.5\\
0.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor23, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	4.5\\
1.5	3.5\\
0.5	3.5\\
0.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3!50!mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	5.5\\
1.5	4.5\\
0.5	4.5\\
0.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	6.5\\
1.5	5.5\\
0.5	5.5\\
0.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	7.5\\
1.5	6.5\\
0.5	6.5\\
0.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	8.5\\
1.5	7.5\\
0.5	7.5\\
0.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	9.5\\
1.5	8.5\\
0.5	8.5\\
0.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	10.5\\
1.5	9.5\\
0.5	9.5\\
0.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	11.5\\
1.5	10.5\\
0.5	10.5\\
0.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	12.5\\
1.5	11.5\\
0.5	11.5\\
0.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	13.5\\
1.5	12.5\\
0.5	12.5\\
0.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	1.5\\
2.5	0.5\\
1.5	0.5\\
1.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor24, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	2.5\\
2.5	1.5\\
1.5	1.5\\
1.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor25, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	3.5\\
2.5	2.5\\
1.5	2.5\\
1.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	4.5\\
2.5	3.5\\
1.5	3.5\\
1.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor26, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	5.5\\
2.5	4.5\\
1.5	4.5\\
1.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	6.5\\
2.5	5.5\\
1.5	5.5\\
1.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	7.5\\
2.5	6.5\\
1.5	6.5\\
1.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	8.5\\
2.5	7.5\\
1.5	7.5\\
1.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	9.5\\
2.5	8.5\\
1.5	8.5\\
1.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7!50!mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	10.5\\
2.5	9.5\\
1.5	9.5\\
1.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	11.5\\
2.5	10.5\\
1.5	10.5\\
1.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	12.5\\
2.5	11.5\\
1.5	11.5\\
1.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	13.5\\
2.5	12.5\\
1.5	12.5\\
1.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	1.5\\
3.5	0.5\\
2.5	0.5\\
2.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor25, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	2.5\\
3.5	1.5\\
2.5	1.5\\
2.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor27, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	3.5\\
3.5	2.5\\
2.5	2.5\\
2.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor17, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	4.5\\
3.5	3.5\\
2.5	3.5\\
2.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3!50!mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	5.5\\
3.5	4.5\\
2.5	4.5\\
2.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3!50!mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	6.5\\
3.5	5.5\\
2.5	5.5\\
2.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor28, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	7.5\\
3.5	6.5\\
2.5	6.5\\
2.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	8.5\\
3.5	7.5\\
2.5	7.5\\
2.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	9.5\\
3.5	8.5\\
2.5	8.5\\
2.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	10.5\\
3.5	9.5\\
2.5	9.5\\
2.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	11.5\\
3.5	10.5\\
2.5	10.5\\
2.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	12.5\\
3.5	11.5\\
2.5	11.5\\
2.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	13.5\\
3.5	12.5\\
2.5	12.5\\
2.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor23, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	1.5\\
4.5	0.5\\
3.5	0.5\\
3.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	2.5\\
4.5	1.5\\
3.5	1.5\\
3.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor17, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	3.5\\
4.5	2.5\\
3.5	2.5\\
3.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor29, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	4.5\\
4.5	3.5\\
3.5	3.5\\
3.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	5.5\\
4.5	4.5\\
3.5	4.5\\
3.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor30, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	6.5\\
4.5	5.5\\
3.5	5.5\\
3.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor31, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	7.5\\
4.5	6.5\\
3.5	6.5\\
3.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor31, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	8.5\\
4.5	7.5\\
3.5	7.5\\
3.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor31, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	9.5\\
4.5	8.5\\
3.5	8.5\\
3.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor31, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	10.5\\
4.5	9.5\\
3.5	9.5\\
3.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor31, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	11.5\\
4.5	10.5\\
3.5	10.5\\
3.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor31, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	12.5\\
4.5	11.5\\
3.5	11.5\\
3.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor31, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	13.5\\
4.5	12.5\\
3.5	12.5\\
3.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2!50!mycolor31, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	1.5\\
5.5	0.5\\
4.5	0.5\\
4.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor26, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	2.5\\
5.5	1.5\\
4.5	1.5\\
4.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2!50!mycolor31, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	3.5\\
5.5	2.5\\
4.5	2.5\\
4.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	4.5\\
5.5	3.5\\
4.5	3.5\\
4.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	5.5\\
5.5	4.5\\
4.5	4.5\\
4.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	6.5\\
5.5	5.5\\
4.5	5.5\\
4.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	7.5\\
5.5	6.5\\
4.5	6.5\\
4.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	8.5\\
5.5	7.5\\
4.5	7.5\\
4.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	9.5\\
5.5	8.5\\
4.5	8.5\\
4.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	10.5\\
5.5	9.5\\
4.5	9.5\\
4.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor12, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	11.5\\
5.5	10.5\\
4.5	10.5\\
4.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	12.5\\
5.5	11.5\\
4.5	11.5\\
4.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	13.5\\
5.5	12.5\\
4.5	12.5\\
4.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	1.5\\
6.5	0.5\\
5.5	0.5\\
5.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	2.5\\
6.5	1.5\\
5.5	1.5\\
5.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2!50!mycolor31, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	3.5\\
6.5	2.5\\
5.5	2.5\\
5.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor30, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	4.5\\
6.5	3.5\\
5.5	3.5\\
5.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	5.5\\
6.5	4.5\\
5.5	4.5\\
5.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	6.5\\
6.5	5.5\\
5.5	5.5\\
5.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	7.5\\
6.5	6.5\\
5.5	6.5\\
5.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor17, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	8.5\\
6.5	7.5\\
5.5	7.5\\
5.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	9.5\\
6.5	8.5\\
5.5	8.5\\
5.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor32, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	10.5\\
6.5	9.5\\
5.5	9.5\\
5.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	11.5\\
6.5	10.5\\
5.5	10.5\\
5.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor14, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	12.5\\
6.5	11.5\\
5.5	11.5\\
5.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	13.5\\
6.5	12.5\\
5.5	12.5\\
5.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	1.5\\
7.5	0.5\\
6.5	0.5\\
6.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	2.5\\
7.5	1.5\\
6.5	1.5\\
6.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor28, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	3.5\\
7.5	2.5\\
6.5	2.5\\
6.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor31, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	4.5\\
7.5	3.5\\
6.5	3.5\\
6.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	5.5\\
7.5	4.5\\
6.5	4.5\\
6.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	6.5\\
7.5	5.5\\
6.5	5.5\\
6.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	7.5\\
7.5	6.5\\
6.5	6.5\\
6.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	8.5\\
7.5	7.5\\
6.5	7.5\\
6.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	9.5\\
7.5	8.5\\
6.5	8.5\\
6.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	10.5\\
7.5	9.5\\
6.5	9.5\\
6.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	11.5\\
7.5	10.5\\
6.5	10.5\\
6.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	12.5\\
7.5	11.5\\
6.5	11.5\\
6.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	13.5\\
7.5	12.5\\
6.5	12.5\\
6.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	1.5\\
8.5	0.5\\
7.5	0.5\\
7.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	2.5\\
8.5	1.5\\
7.5	1.5\\
7.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	3.5\\
8.5	2.5\\
7.5	2.5\\
7.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor31, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	4.5\\
8.5	3.5\\
7.5	3.5\\
7.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	5.5\\
8.5	4.5\\
7.5	4.5\\
7.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor17, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	6.5\\
8.5	5.5\\
7.5	5.5\\
7.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	7.5\\
8.5	6.5\\
7.5	6.5\\
7.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	8.5\\
8.5	7.5\\
7.5	7.5\\
7.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	9.5\\
8.5	8.5\\
7.5	8.5\\
7.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor12, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	10.5\\
8.5	9.5\\
7.5	9.5\\
7.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	11.5\\
8.5	10.5\\
7.5	10.5\\
7.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	12.5\\
8.5	11.5\\
7.5	11.5\\
7.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	13.5\\
8.5	12.5\\
7.5	12.5\\
7.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	1.5\\
9.5	0.5\\
8.5	0.5\\
8.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	2.5\\
9.5	1.5\\
8.5	1.5\\
8.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	3.5\\
9.5	2.5\\
8.5	2.5\\
8.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor31, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	4.5\\
9.5	3.5\\
8.5	3.5\\
8.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	5.5\\
9.5	4.5\\
8.5	4.5\\
8.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	6.5\\
9.5	5.5\\
8.5	5.5\\
8.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	7.5\\
9.5	6.5\\
8.5	6.5\\
8.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	8.5\\
9.5	7.5\\
8.5	7.5\\
8.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	9.5\\
9.5	8.5\\
8.5	8.5\\
8.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	10.5\\
9.5	9.5\\
8.5	9.5\\
8.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	11.5\\
9.5	10.5\\
8.5	10.5\\
8.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	12.5\\
9.5	11.5\\
8.5	11.5\\
8.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	13.5\\
9.5	12.5\\
8.5	12.5\\
8.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	1.5\\
10.5	0.5\\
9.5	0.5\\
9.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7!50!mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	2.5\\
10.5	1.5\\
9.5	1.5\\
9.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	3.5\\
10.5	2.5\\
9.5	2.5\\
9.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor31, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	4.5\\
10.5	3.5\\
9.5	3.5\\
9.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	5.5\\
10.5	4.5\\
9.5	4.5\\
9.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor32, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	6.5\\
10.5	5.5\\
9.5	5.5\\
9.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	7.5\\
10.5	6.5\\
9.5	6.5\\
9.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor12, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	8.5\\
10.5	7.5\\
9.5	7.5\\
9.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	9.5\\
10.5	8.5\\
9.5	8.5\\
9.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	10.5\\
10.5	9.5\\
9.5	9.5\\
9.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	11.5\\
10.5	10.5\\
9.5	10.5\\
9.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	12.5\\
10.5	11.5\\
9.5	11.5\\
9.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	13.5\\
10.5	12.5\\
9.5	12.5\\
9.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	1.5\\
11.5	0.5\\
10.5	0.5\\
10.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	2.5\\
11.5	1.5\\
10.5	1.5\\
10.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	3.5\\
11.5	2.5\\
10.5	2.5\\
10.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor31, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	4.5\\
11.5	3.5\\
10.5	3.5\\
10.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor12, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	5.5\\
11.5	4.5\\
10.5	4.5\\
10.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	6.5\\
11.5	5.5\\
10.5	5.5\\
10.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	7.5\\
11.5	6.5\\
10.5	6.5\\
10.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	8.5\\
11.5	7.5\\
10.5	7.5\\
10.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	9.5\\
11.5	8.5\\
10.5	8.5\\
10.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	10.5\\
11.5	9.5\\
10.5	9.5\\
10.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	11.5\\
11.5	10.5\\
10.5	10.5\\
10.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	12.5\\
11.5	11.5\\
10.5	11.5\\
10.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	13.5\\
11.5	12.5\\
10.5	12.5\\
10.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	1.5\\
12.5	0.5\\
11.5	0.5\\
11.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	2.5\\
12.5	1.5\\
11.5	1.5\\
11.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	3.5\\
12.5	2.5\\
11.5	2.5\\
11.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor31, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	4.5\\
12.5	3.5\\
11.5	3.5\\
11.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	5.5\\
12.5	4.5\\
11.5	4.5\\
11.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor14, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	6.5\\
12.5	5.5\\
11.5	5.5\\
11.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	7.5\\
12.5	6.5\\
11.5	6.5\\
11.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	8.5\\
12.5	7.5\\
11.5	7.5\\
11.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	9.5\\
12.5	8.5\\
11.5	8.5\\
11.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	10.5\\
12.5	9.5\\
11.5	9.5\\
11.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	11.5\\
12.5	10.5\\
11.5	10.5\\
11.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	12.5\\
12.5	11.5\\
11.5	11.5\\
11.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	13.5\\
12.5	12.5\\
11.5	12.5\\
11.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	1.5\\
13.5	0.5\\
12.5	0.5\\
12.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	2.5\\
13.5	1.5\\
12.5	1.5\\
12.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	3.5\\
13.5	2.5\\
12.5	2.5\\
12.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor31, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	4.5\\
13.5	3.5\\
12.5	3.5\\
12.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	5.5\\
13.5	4.5\\
12.5	4.5\\
12.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	6.5\\
13.5	5.5\\
12.5	5.5\\
12.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	7.5\\
13.5	6.5\\
12.5	6.5\\
12.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	8.5\\
13.5	7.5\\
12.5	7.5\\
12.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	9.5\\
13.5	8.5\\
12.5	8.5\\
12.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	10.5\\
13.5	9.5\\
12.5	9.5\\
12.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	11.5\\
13.5	10.5\\
12.5	10.5\\
12.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	12.5\\
13.5	11.5\\
12.5	11.5\\
12.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	13.5\\
13.5	12.5\\
12.5	12.5\\
12.5	13.5\\
}--cycle;
\end{axis}

\begin{axis}[%
width=1.17in,
height=1.001in,
at={(1.979in,1.849in)},
scale only axis,
xmin=0.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={$n$\\[1ex]},
ymin=0.5,
ymax=6.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\nu$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\mathbf{P}^\prime( \lambda_0)$},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	1.5\\
1.5	0.5\\
0.5	0.5\\
0.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	2.5\\
1.5	1.5\\
0.5	1.5\\
0.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	3.5\\
1.5	2.5\\
0.5	2.5\\
0.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	4.5\\
1.5	3.5\\
0.5	3.5\\
0.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	5.5\\
1.5	4.5\\
0.5	4.5\\
0.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	6.5\\
1.5	5.5\\
0.5	5.5\\
0.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	7.5\\
1.5	6.5\\
0.5	6.5\\
0.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	8.5\\
1.5	7.5\\
0.5	7.5\\
0.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	9.5\\
1.5	8.5\\
0.5	8.5\\
0.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	10.5\\
1.5	9.5\\
0.5	9.5\\
0.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	11.5\\
1.5	10.5\\
0.5	10.5\\
0.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	12.5\\
1.5	11.5\\
0.5	11.5\\
0.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	13.5\\
1.5	12.5\\
0.5	12.5\\
0.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	1.5\\
2.5	0.5\\
1.5	0.5\\
1.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor33, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	2.5\\
2.5	1.5\\
1.5	1.5\\
1.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	3.5\\
2.5	2.5\\
1.5	2.5\\
1.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	4.5\\
2.5	3.5\\
1.5	3.5\\
1.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	5.5\\
2.5	4.5\\
1.5	4.5\\
1.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	6.5\\
2.5	5.5\\
1.5	5.5\\
1.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	7.5\\
2.5	6.5\\
1.5	6.5\\
1.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	8.5\\
2.5	7.5\\
1.5	7.5\\
1.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	9.5\\
2.5	8.5\\
1.5	8.5\\
1.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	10.5\\
2.5	9.5\\
1.5	9.5\\
1.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	11.5\\
2.5	10.5\\
1.5	10.5\\
1.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	12.5\\
2.5	11.5\\
1.5	11.5\\
1.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.5	13.5\\
2.5	12.5\\
1.5	12.5\\
1.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	1.5\\
3.5	0.5\\
2.5	0.5\\
2.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	2.5\\
3.5	1.5\\
2.5	1.5\\
2.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor34, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	3.5\\
3.5	2.5\\
2.5	2.5\\
2.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	4.5\\
3.5	3.5\\
2.5	3.5\\
2.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	5.5\\
3.5	4.5\\
2.5	4.5\\
2.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	6.5\\
3.5	5.5\\
2.5	5.5\\
2.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	7.5\\
3.5	6.5\\
2.5	6.5\\
2.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	8.5\\
3.5	7.5\\
2.5	7.5\\
2.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	9.5\\
3.5	8.5\\
2.5	8.5\\
2.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	10.5\\
3.5	9.5\\
2.5	9.5\\
2.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	11.5\\
3.5	10.5\\
2.5	10.5\\
2.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	12.5\\
3.5	11.5\\
2.5	11.5\\
2.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	13.5\\
3.5	12.5\\
2.5	12.5\\
2.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	1.5\\
4.5	0.5\\
3.5	0.5\\
3.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	2.5\\
4.5	1.5\\
3.5	1.5\\
3.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	3.5\\
4.5	2.5\\
3.5	2.5\\
3.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor35, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	4.5\\
4.5	3.5\\
3.5	3.5\\
3.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	5.5\\
4.5	4.5\\
3.5	4.5\\
3.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	6.5\\
4.5	5.5\\
3.5	5.5\\
3.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	7.5\\
4.5	6.5\\
3.5	6.5\\
3.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	8.5\\
4.5	7.5\\
3.5	7.5\\
3.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	9.5\\
4.5	8.5\\
3.5	8.5\\
3.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	10.5\\
4.5	9.5\\
3.5	9.5\\
3.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	11.5\\
4.5	10.5\\
3.5	10.5\\
3.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	12.5\\
4.5	11.5\\
3.5	11.5\\
3.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	13.5\\
4.5	12.5\\
3.5	12.5\\
3.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	1.5\\
5.5	0.5\\
4.5	0.5\\
4.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	2.5\\
5.5	1.5\\
4.5	1.5\\
4.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	3.5\\
5.5	2.5\\
4.5	2.5\\
4.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	4.5\\
5.5	3.5\\
4.5	3.5\\
4.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	5.5\\
5.5	4.5\\
4.5	4.5\\
4.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	6.5\\
5.5	5.5\\
4.5	5.5\\
4.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	7.5\\
5.5	6.5\\
4.5	6.5\\
4.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	8.5\\
5.5	7.5\\
4.5	7.5\\
4.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	9.5\\
5.5	8.5\\
4.5	8.5\\
4.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	10.5\\
5.5	9.5\\
4.5	9.5\\
4.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	11.5\\
5.5	10.5\\
4.5	10.5\\
4.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	12.5\\
5.5	11.5\\
4.5	11.5\\
4.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	13.5\\
5.5	12.5\\
4.5	12.5\\
4.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	1.5\\
6.5	0.5\\
5.5	0.5\\
5.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	2.5\\
6.5	1.5\\
5.5	1.5\\
5.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	3.5\\
6.5	2.5\\
5.5	2.5\\
5.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	4.5\\
6.5	3.5\\
5.5	3.5\\
5.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	5.5\\
6.5	4.5\\
5.5	4.5\\
5.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	6.5\\
6.5	5.5\\
5.5	5.5\\
5.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	7.5\\
6.5	6.5\\
5.5	6.5\\
5.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	8.5\\
6.5	7.5\\
5.5	7.5\\
5.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	9.5\\
6.5	8.5\\
5.5	8.5\\
5.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	10.5\\
6.5	9.5\\
5.5	9.5\\
5.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	11.5\\
6.5	10.5\\
5.5	10.5\\
5.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	12.5\\
6.5	11.5\\
5.5	11.5\\
5.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6.5	13.5\\
6.5	12.5\\
5.5	12.5\\
5.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	1.5\\
7.5	0.5\\
6.5	0.5\\
6.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	2.5\\
7.5	1.5\\
6.5	1.5\\
6.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	3.5\\
7.5	2.5\\
6.5	2.5\\
6.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	4.5\\
7.5	3.5\\
6.5	3.5\\
6.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	5.5\\
7.5	4.5\\
6.5	4.5\\
6.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	6.5\\
7.5	5.5\\
6.5	5.5\\
6.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	7.5\\
7.5	6.5\\
6.5	6.5\\
6.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	8.5\\
7.5	7.5\\
6.5	7.5\\
6.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	9.5\\
7.5	8.5\\
6.5	8.5\\
6.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	10.5\\
7.5	9.5\\
6.5	9.5\\
6.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	11.5\\
7.5	10.5\\
6.5	10.5\\
6.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	12.5\\
7.5	11.5\\
6.5	11.5\\
6.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7.5	13.5\\
7.5	12.5\\
6.5	12.5\\
6.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	1.5\\
8.5	0.5\\
7.5	0.5\\
7.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	2.5\\
8.5	1.5\\
7.5	1.5\\
7.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	3.5\\
8.5	2.5\\
7.5	2.5\\
7.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	4.5\\
8.5	3.5\\
7.5	3.5\\
7.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	5.5\\
8.5	4.5\\
7.5	4.5\\
7.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	6.5\\
8.5	5.5\\
7.5	5.5\\
7.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	7.5\\
8.5	6.5\\
7.5	6.5\\
7.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor20, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	8.5\\
8.5	7.5\\
7.5	7.5\\
7.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	9.5\\
8.5	8.5\\
7.5	8.5\\
7.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	10.5\\
8.5	9.5\\
7.5	9.5\\
7.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	11.5\\
8.5	10.5\\
7.5	10.5\\
7.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	12.5\\
8.5	11.5\\
7.5	11.5\\
7.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8.5	13.5\\
8.5	12.5\\
7.5	12.5\\
7.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	1.5\\
9.5	0.5\\
8.5	0.5\\
8.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	2.5\\
9.5	1.5\\
8.5	1.5\\
8.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	3.5\\
9.5	2.5\\
8.5	2.5\\
8.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	4.5\\
9.5	3.5\\
8.5	3.5\\
8.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	5.5\\
9.5	4.5\\
8.5	4.5\\
8.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	6.5\\
9.5	5.5\\
8.5	5.5\\
8.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	7.5\\
9.5	6.5\\
8.5	6.5\\
8.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	8.5\\
9.5	7.5\\
8.5	7.5\\
8.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor15, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	9.5\\
9.5	8.5\\
8.5	8.5\\
8.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	10.5\\
9.5	9.5\\
8.5	9.5\\
8.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	11.5\\
9.5	10.5\\
8.5	10.5\\
8.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	12.5\\
9.5	11.5\\
8.5	11.5\\
8.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9.5	13.5\\
9.5	12.5\\
8.5	12.5\\
8.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	1.5\\
10.5	0.5\\
9.5	0.5\\
9.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	2.5\\
10.5	1.5\\
9.5	1.5\\
9.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	3.5\\
10.5	2.5\\
9.5	2.5\\
9.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	4.5\\
10.5	3.5\\
9.5	3.5\\
9.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	5.5\\
10.5	4.5\\
9.5	4.5\\
9.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	6.5\\
10.5	5.5\\
9.5	5.5\\
9.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	7.5\\
10.5	6.5\\
9.5	6.5\\
9.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	8.5\\
10.5	7.5\\
9.5	7.5\\
9.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	9.5\\
10.5	8.5\\
9.5	8.5\\
9.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor16, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	10.5\\
10.5	9.5\\
9.5	9.5\\
9.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	11.5\\
10.5	10.5\\
9.5	10.5\\
9.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	12.5\\
10.5	11.5\\
9.5	11.5\\
9.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
10.5	13.5\\
10.5	12.5\\
9.5	12.5\\
9.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	1.5\\
11.5	0.5\\
10.5	0.5\\
10.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	2.5\\
11.5	1.5\\
10.5	1.5\\
10.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	3.5\\
11.5	2.5\\
10.5	2.5\\
10.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	4.5\\
11.5	3.5\\
10.5	3.5\\
10.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	5.5\\
11.5	4.5\\
10.5	4.5\\
10.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	6.5\\
11.5	5.5\\
10.5	5.5\\
10.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	7.5\\
11.5	6.5\\
10.5	6.5\\
10.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	8.5\\
11.5	7.5\\
10.5	7.5\\
10.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	9.5\\
11.5	8.5\\
10.5	8.5\\
10.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	10.5\\
11.5	9.5\\
10.5	9.5\\
10.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	11.5\\
11.5	10.5\\
10.5	10.5\\
10.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	12.5\\
11.5	11.5\\
10.5	11.5\\
10.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11.5	13.5\\
11.5	12.5\\
10.5	12.5\\
10.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	1.5\\
12.5	0.5\\
11.5	0.5\\
11.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	2.5\\
12.5	1.5\\
11.5	1.5\\
11.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	3.5\\
12.5	2.5\\
11.5	2.5\\
11.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	4.5\\
12.5	3.5\\
11.5	3.5\\
11.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	5.5\\
12.5	4.5\\
11.5	4.5\\
11.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	6.5\\
12.5	5.5\\
11.5	5.5\\
11.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	7.5\\
12.5	6.5\\
11.5	6.5\\
11.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	8.5\\
12.5	7.5\\
11.5	7.5\\
11.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	9.5\\
12.5	8.5\\
11.5	8.5\\
11.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	10.5\\
12.5	9.5\\
11.5	9.5\\
11.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	11.5\\
12.5	10.5\\
11.5	10.5\\
11.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	12.5\\
12.5	11.5\\
11.5	11.5\\
11.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12.5	13.5\\
12.5	12.5\\
11.5	12.5\\
11.5	13.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	1.5\\
13.5	0.5\\
12.5	0.5\\
12.5	1.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	2.5\\
13.5	1.5\\
12.5	1.5\\
12.5	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	3.5\\
13.5	2.5\\
12.5	2.5\\
12.5	3.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	4.5\\
13.5	3.5\\
12.5	3.5\\
12.5	4.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	5.5\\
13.5	4.5\\
12.5	4.5\\
12.5	5.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	6.5\\
13.5	5.5\\
12.5	5.5\\
12.5	6.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	7.5\\
13.5	6.5\\
12.5	6.5\\
12.5	7.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	8.5\\
13.5	7.5\\
12.5	7.5\\
12.5	8.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	9.5\\
13.5	8.5\\
12.5	8.5\\
12.5	9.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	10.5\\
13.5	9.5\\
12.5	9.5\\
12.5	10.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	11.5\\
13.5	10.5\\
12.5	10.5\\
12.5	11.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	12.5\\
13.5	11.5\\
12.5	11.5\\
12.5	12.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13.5	13.5\\
13.5	12.5\\
12.5	12.5\\
12.5	13.5\\
}--cycle;
\end{axis}

\begin{axis}[%
width=1.17in,
height=0.597in,
at={(0.353in,0.354in)},
scale only axis,
axis on top,
xmin=0,
xmax=500,
xtick={0,125,250,375,500},
xticklabels={{0},{90},{180},{270},{360}},
xticklabel style={rotate=45},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Phase in }^\circ$},
ymin=0,
ymax=255,
ytick={0,125,250,375,500},
yticklabels={{0},{0.5},{1},{1.5},{2}},
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude},
axis background/.style={fill=white},
title={Colormap}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=500.5, ymin=0.5, ymax=500.5] {dipole_perturbation_matrices-1.png};
\end{axis}
\end{tikzpicture}%

==> images/dipole_scattered_field.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.365in,
height=1.031in,
at={(0.485in,3.339in)},
scale only axis,
xmin=0.3,
xmax=2,
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={$|E_{\mathrm{sc},x}(\mathbf{r}_{\mathrm{obs}})|$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	0.0264552218154193\\
0.35	0.0532381560461045\\
0.4	0.110802498934443\\
0.45	0.176538257821878\\
0.5	0.151573846443879\\
0.55	0.122831845715062\\
0.6	0.107993163835565\\
0.65	0.10096441775745\\
0.7	0.0987486458946711\\
0.75	0.100557349010373\\
0.8	0.107869556384892\\
0.85	0.125150242360668\\
0.9	0.158663596952089\\
0.95	0.176585622926455\\
1	0.148591468933858\\
1.05	0.126861041271684\\
1.1	0.116671051696536\\
1.15	0.112322869836881\\
1.2	0.110818796277206\\
1.25	0.110853002952005\\
1.3	0.111866615243114\\
1.35	0.113572168589899\\
1.4	0.115545731635475\\
1.45	0.115277582588679\\
1.5	0.113975324830294\\
1.55	0.11391912085037\\
1.6	0.11434069645166\\
1.65	0.114752705317695\\
1.7	0.11521918757028\\
1.75	0.116546100608593\\
1.8	0.121068887234799\\
1.85	0.136103574892253\\
1.9	0.174411014336618\\
1.95	0.209114275329325\\
2	0.201318926463933\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	0.0112002577866597\\
0.35	0.0224252912554276\\
0.4	0.0469352309290542\\
0.45	0.0763187501549586\\
0.5	0.0682971717556925\\
0.55	0.0592775406905991\\
0.6	0.0576811263494585\\
0.65	0.0618729911322513\\
0.7	0.0722842225230256\\
0.75	0.0913550023727973\\
0.8	0.125758746900099\\
0.85	0.188763672012047\\
0.9	0.296675783307465\\
0.95	0.366716454277074\\
1	0.303449135379353\\
1.05	0.239988036226868\\
1.1	0.203186850592387\\
1.15	0.183421082736242\\
1.2	0.174976648477376\\
1.25	0.176070457227953\\
1.3	0.189217102230439\\
1.35	0.221182890587754\\
1.4	0.274450224475514\\
1.45	0.287036117894531\\
1.5	0.231146258020679\\
1.55	0.185761289420406\\
1.6	0.160015296670534\\
1.65	0.145515684999436\\
1.7	0.13695058539522\\
1.75	0.132365972602694\\
1.8	0.132886882295814\\
1.85	0.144760399520041\\
1.9	0.17918909570556\\
1.95	0.210292929076397\\
2	0.201298007828939\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	4.28441235085398e-05\\
0.35	8.70230712103265e-05\\
0.4	0.000165651796749665\\
0.45	0.000290658164107602\\
0.5	0.000475358848284869\\
0.55	0.000772285978642072\\
0.6	0.00122022214341605\\
0.65	0.00189188543318869\\
0.7	0.00291982624926183\\
0.75	0.00454424335692035\\
0.8	0.00728029936279096\\
0.85	0.0121405539523781\\
0.9	0.0204306928868053\\
0.95	0.0262353935714655\\
1	0.0220231744478667\\
1.05	0.0173096877008704\\
1.1	0.0142848004150755\\
1.15	0.0123209571682362\\
1.2	0.0109832188108887\\
1.25	0.0100093173914018\\
1.3	0.00928791554508104\\
1.35	0.0087822242782173\\
1.4	0.00847432510926721\\
1.45	0.00839616860674996\\
1.5	0.00861146275136716\\
1.55	0.00922397719619556\\
1.6	0.0104243935529662\\
1.65	0.0124808818477098\\
1.7	0.0158729437910548\\
1.75	0.0215646970576506\\
1.8	0.0312068521654443\\
1.85	0.0478766480194786\\
1.9	0.0732888824920205\\
1.95	0.0876811462448238\\
2	0.0776790910204565\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	0.0227165145242158\\
0.35	0.0459975287706613\\
0.4	0.0963779780076044\\
0.45	0.154465324435665\\
0.5	0.133224319167687\\
0.55	0.108308041049025\\
0.6	0.0953118254989701\\
0.65	0.0886708597934949\\
0.7	0.0857454399683218\\
0.75	0.0852060085826573\\
0.8	0.0867185088489943\\
0.85	0.0903764891897545\\
0.9	0.0940945385877148\\
0.95	0.0846321367295055\\
1	0.0718329059530238\\
1.05	0.0694853659935147\\
1.1	0.0702968566434533\\
1.15	0.0715766772573622\\
1.2	0.0727834942488405\\
1.25	0.0738632461721389\\
1.3	0.0749000077194792\\
1.35	0.0761840918172439\\
1.4	0.0783131273998327\\
1.45	0.0796429220838228\\
1.5	0.0778300114823745\\
1.55	0.0756206852815706\\
1.6	0.073305398920752\\
1.65	0.0703908250904381\\
1.7	0.066301366608401\\
1.75	0.0602460116112356\\
1.8	0.0517918441524293\\
1.85	0.0459700477104704\\
1.9	0.0710712452980086\\
1.95	0.117959304913499\\
2	0.132833207698908\\
};
\addplot [color=mycolor5, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	0.0255476514119634\\
0.35	0.0515340940077684\\
0.4	0.107519065438276\\
0.45	0.171781493375731\\
0.5	0.147926006413406\\
0.55	0.120238793888198\\
0.6	0.106042821712995\\
0.65	0.0993976957415871\\
0.7	0.0975838932242927\\
0.75	0.099914037256755\\
0.8	0.108177557029545\\
0.85	0.127560853645125\\
0.9	0.165512137950954\\
0.95	0.187650802902658\\
1	0.158343237822526\\
1.05	0.134160970350593\\
1.1	0.122254622192773\\
1.15	0.116799302379158\\
1.2	0.114584996459846\\
1.25	0.114162424629876\\
1.3	0.114917287551239\\
1.35	0.116582052950794\\
1.4	0.118867176954559\\
1.45	0.119060017678087\\
1.5	0.117708381902444\\
1.55	0.117601375882338\\
1.6	0.118148965713231\\
1.65	0.118843735893593\\
1.7	0.119737356943134\\
1.75	0.121606282533844\\
1.8	0.126684760022547\\
1.85	0.141904726291975\\
1.9	0.17932908413297\\
1.95	0.213156813082524\\
2	0.20620925703812\\
};
\addplot [color=mycolor6, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	0.026160984136052\\
0.35	0.0526995826155264\\
0.4	0.109807793706853\\
0.45	0.175200069245679\\
0.5	0.150668191530359\\
0.55	0.122321910463091\\
0.6	0.107765146644316\\
0.65	0.100896671009387\\
0.7	0.0989198243017565\\
0.75	0.101038000325739\\
0.8	0.108838936886287\\
0.85	0.126977378871027\\
0.9	0.161854629648574\\
0.95	0.180360357261679\\
1	0.15117693754861\\
1.05	0.128354995181977\\
1.1	0.117536767180234\\
1.15	0.11282390442251\\
1.2	0.111104977535209\\
1.25	0.111027024794965\\
1.3	0.11203907820147\\
1.35	0.113960384782803\\
1.4	0.116644442752752\\
1.45	0.116970086320774\\
1.5	0.115230074048262\\
1.55	0.114620654681787\\
1.6	0.114650898727021\\
1.65	0.114753808025761\\
1.7	0.114919244792916\\
1.75	0.115899131041003\\
1.8	0.120027656888183\\
1.85	0.134815642310146\\
1.9	0.173276821255577\\
1.95	0.208687884463296\\
2	0.201296744051894\\
};
\end{axis}

\begin{axis}[%
width=2.365in,
height=1.031in,
at={(0.485in,1.93in)},
scale only axis,
xmin=0.3,
xmax=2,
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={$|E_{\mathrm{sc},y}(\mathbf{r}_{\mathrm{obs}})|$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	0.000109374889978827\\
0.35	0.000151720950254038\\
0.4	0.000346746933267775\\
0.45	0.000492989882894384\\
0.5	0.000322788256550097\\
0.55	0.000243642366719519\\
0.6	0.000216261373061725\\
0.65	0.000181367020626467\\
0.7	0.000173652062254063\\
0.75	0.000156417100918839\\
0.8	0.000193676528681191\\
0.85	0.000229283941410077\\
0.9	0.000202447737550718\\
0.95	0.000280735047717455\\
1	0.00018860382972744\\
1.05	0.000102842002931427\\
1.1	8.33036135907392e-05\\
1.15	7.23508156997166e-05\\
1.2	6.45314471389008e-05\\
1.25	5.87427130922536e-05\\
1.3	4.96156233193164e-05\\
1.35	5.0477112444728e-05\\
1.4	5.0463552549116e-05\\
1.45	5.33275778221392e-05\\
1.5	5.72254373491404e-05\\
1.55	7.3749690398338e-05\\
1.6	7.03516689243615e-05\\
1.65	8.50546325461202e-05\\
1.7	0.000136321752605978\\
1.75	0.00014743113261826\\
1.8	0.000210201125379664\\
1.85	0.000377714552963556\\
1.9	0.000467539532107119\\
1.95	0.00054022483527173\\
2	0.000514872773929618\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	2.01314407927304e-05\\
0.35	6.13659077211878e-05\\
0.4	0.000155572288146432\\
0.45	0.000276230725584262\\
0.5	0.000252574526955251\\
0.55	0.000212024072582802\\
0.6	0.00018969075017711\\
0.65	0.000178326275782707\\
0.7	0.000173714888021765\\
0.75	0.000173372440740492\\
0.8	0.000177513158330856\\
0.85	0.000184241272882993\\
0.9	0.000179575404325345\\
0.95	0.000109166650044682\\
1	1.60358192213511e-05\\
1.05	3.29833394079633e-05\\
1.1	5.75236410574799e-05\\
1.15	7.18252584977895e-05\\
1.2	8.14933527223878e-05\\
1.25	9.11635808612037e-05\\
1.3	9.94414789169046e-05\\
1.35	0.000108160836352418\\
1.4	0.000111196390274295\\
1.45	8.52552329711872e-05\\
1.5	5.33002448732046e-05\\
1.55	4.64466136925716e-05\\
1.6	5.20632063384722e-05\\
1.65	6.40706356017541e-05\\
1.7	8.5409499749515e-05\\
1.75	0.000123645893944168\\
1.8	0.000191644406022576\\
1.85	0.000315190140331509\\
1.9	0.000495087655933242\\
1.95	0.000593809188267914\\
2	0.00051521330098352\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	2.67498447244019e-07\\
0.35	5.43330905544796e-07\\
0.4	1.03425148620172e-06\\
0.45	1.81473213151585e-06\\
0.5	2.96791586306024e-06\\
0.55	4.82178845539703e-06\\
0.6	7.61849005013491e-06\\
0.65	1.18120380182519e-05\\
0.7	1.82300143856178e-05\\
0.75	2.83721066585211e-05\\
0.8	4.54547465448798e-05\\
0.85	7.57998779061512e-05\\
0.9	0.000127559585207771\\
0.95	0.000163801391381105\\
1	0.000137502287029264\\
1.05	0.00010807350467419\\
1.1	8.91875388572662e-05\\
1.15	7.6926230277679e-05\\
1.2	6.85740245583132e-05\\
1.25	6.24934446293163e-05\\
1.3	5.7989352634266e-05\\
1.35	5.48320554930619e-05\\
1.4	5.29096786801611e-05\\
1.45	5.24217064367514e-05\\
1.5	5.37659012683798e-05\\
1.55	5.75901518187142e-05\\
1.6	6.50849839027099e-05\\
1.65	7.7924724351823e-05\\
1.7	9.91031551025298e-05\\
1.75	0.000134639771007555\\
1.8	0.000194840827960131\\
1.85	0.000298919150531957\\
1.9	0.000457581125751287\\
1.95	0.000547439614872529\\
2	0.000484991511780074\\
};
\end{axis}

\begin{axis}[%
width=2.365in,
height=1.031in,
at={(0.485in,0.52in)},
scale only axis,
xmin=0.3,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$l/\lambda_0$},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={$|E_{\mathrm{sc},z}(\mathbf{r}_{\mathrm{obs}})|$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	0.0257495683765872\\
0.35	0.0512055376764586\\
0.4	0.105287350621028\\
0.45	0.165677025419837\\
0.5	0.140545449207956\\
0.55	0.112766889270917\\
0.6	0.0984968635079202\\
0.65	0.0918982408468795\\
0.7	0.0903165960495942\\
0.75	0.0931143530567313\\
0.8	0.101491415814448\\
0.85	0.118086599806224\\
0.9	0.141777473895535\\
0.95	0.132867881259888\\
1	0.0845625719094251\\
1.05	0.0534690625649982\\
1.1	0.0383718980668131\\
1.15	0.031194436868682\\
1.2	0.0279676112470197\\
1.25	0.0265084328307157\\
1.3	0.0258992507406597\\
1.35	0.0258791597442196\\
1.4	0.0268606378873745\\
1.45	0.0301912140627486\\
1.5	0.0334190759540584\\
1.55	0.0364142208224423\\
1.6	0.0406731123696782\\
1.65	0.0473930287490898\\
1.7	0.0581861223851753\\
1.75	0.0760397129245485\\
1.8	0.106219242037311\\
1.85	0.15804245915155\\
1.9	0.235418033286762\\
1.95	0.275209840088961\\
2	0.239054517152964\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	0.0269288230900878\\
0.35	0.0538117544591787\\
0.4	0.111156829795608\\
0.45	0.175498268479327\\
0.5	0.149053639036898\\
0.55	0.119357045972688\\
0.6	0.103542931674718\\
0.65	0.0952242469661197\\
0.7	0.0911974158640204\\
0.75	0.0900389297906547\\
0.8	0.0912513905656826\\
0.85	0.0940181064150341\\
0.9	0.091120576734392\\
0.95	0.0558190597693644\\
1	0.015125438042101\\
1.05	0.0216317861763175\\
1.1	0.0322555920790328\\
1.15	0.0389368930140558\\
1.2	0.0436399250983152\\
1.25	0.0476870503563763\\
1.3	0.051918623602378\\
1.35	0.0566374925143214\\
1.4	0.0589864702938525\\
1.45	0.0477830603285641\\
1.5	0.0342316767713235\\
1.55	0.0324070148040096\\
1.6	0.03597463574996\\
1.65	0.042249091194761\\
1.7	0.0522172338918124\\
1.75	0.0690398828323468\\
1.8	0.0980981578326441\\
1.85	0.148955952245871\\
1.9	0.226854482930418\\
1.95	0.270530873568337\\
2	0.239013134397102\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	0.000114488557244754\\
0.35	0.000232544046977455\\
0.4	0.000442656627368982\\
0.45	0.000776700073078993\\
0.5	0.00127025935547064\\
0.55	0.00206371143191808\\
0.6	0.00326069157862359\\
0.65	0.00505551790959071\\
0.7	0.00780239312438535\\
0.75	0.0121431791129807\\
0.8	0.019454499289493\\
0.85	0.0324421272355545\\
0.9	0.0545951313872661\\
0.95	0.0701065189989633\\
1	0.058850578842702\\
1.05	0.0462551456055556\\
1.1	0.0381720071767898\\
1.15	0.0329242027739138\\
1.2	0.0293494830233006\\
1.25	0.026747012502613\\
1.3	0.0248192742315173\\
1.35	0.0234679602399273\\
1.4	0.0226451885563631\\
1.45	0.0224363378557364\\
1.5	0.0230116493332965\\
1.55	0.0246484174437702\\
1.6	0.0278561837726177\\
1.65	0.0333515553329434\\
1.7	0.0424158620843934\\
1.75	0.0576254303127125\\
1.8	0.0833913075584308\\
1.85	0.127936526846499\\
1.9	0.19584339067922\\
1.95	0.23430256261714\\
2	0.207574956160401\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	0.00373671209272341\\
0.35	0.00758963036572029\\
0.4	0.0160354375510495\\
0.45	0.0259758032830296\\
0.5	0.0227627698385537\\
0.55	0.0190201112100127\\
0.6	0.0175202604715449\\
0.65	0.0175342791291038\\
0.7	0.0190586281072281\\
0.75	0.0226211279515222\\
0.8	0.0297144994326958\\
0.85	0.0433864250199997\\
0.9	0.0671854472813525\\
0.95	0.0821370288347475\\
1	0.0671160963297161\\
1.05	0.0520747505819113\\
1.1	0.0427759688341357\\
1.15	0.0368969711002532\\
1.2	0.0329708523405032\\
1.25	0.0301178280424151\\
1.3	0.0279461823883457\\
1.35	0.0263262737581611\\
1.4	0.0252761301108171\\
1.45	0.0249412073794976\\
1.5	0.0248332907826701\\
1.55	0.0252729664771262\\
1.6	0.026946265387803\\
1.65	0.0307030586500693\\
1.7	0.037934972857761\\
1.75	0.0512399991436472\\
1.8	0.0749849011152881\\
1.85	0.117220573711343\\
1.9	0.183044699462923\\
1.95	0.222866248397621\\
2	0.200278870275416\\
};
\addplot [color=mycolor5, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	0.0244901308704319\\
0.35	0.0488271423719336\\
0.4	0.100601234599037\\
0.45	0.158519616295672\\
0.5	0.134504477284812\\
0.55	0.107749471519643\\
0.6	0.0937373649749229\\
0.65	0.0868913237040961\\
0.7	0.0844570329533689\\
0.75	0.085656066568891\\
0.8	0.0911845198891048\\
0.85	0.102747825001083\\
0.9	0.118420508619501\\
0.95	0.105957554364999\\
1	0.0652649955038672\\
1.05	0.0418379199046827\\
1.1	0.0321219214667606\\
1.15	0.0283901500449401\\
1.2	0.0270792476671801\\
1.25	0.0265422784396572\\
1.3	0.0261972389847505\\
1.35	0.0258395198157871\\
1.4	0.0257343152212851\\
1.45	0.0283761517893004\\
1.5	0.0320866295694577\\
1.55	0.0351777301337507\\
1.6	0.039005567126438\\
1.65	0.0448316443078785\\
1.7	0.0542607448760885\\
1.75	0.0702352453719962\\
1.8	0.0980589882128758\\
1.85	0.147263614633918\\
1.9	0.223204036532498\\
1.95	0.266801790937774\\
2	0.23742246886388\\
};
\addplot [color=mycolor6, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3	0.0248795171945856\\
0.35	0.049581695880889\\
0.4	0.102166613339936\\
0.45	0.161130816704793\\
0.5	0.137001429192417\\
0.55	0.110148699779961\\
0.6	0.0963795734838166\\
0.65	0.090119818536073\\
0.7	0.0886861584690718\\
0.75	0.0915207954416913\\
0.8	0.0997901785166884\\
0.85	0.116085541383175\\
0.9	0.139297389115329\\
0.95	0.130335601166605\\
1	0.0829291493432543\\
1.05	0.052574920786949\\
1.1	0.0379028638919887\\
1.15	0.030966359619819\\
1.2	0.0278451249541463\\
1.25	0.0263791051981084\\
1.3	0.025640714499374\\
1.35	0.02526702894455\\
1.4	0.0255712053297383\\
1.45	0.0288797989263542\\
1.5	0.0328852443088666\\
1.55	0.0363322587391877\\
1.6	0.040798250431833\\
1.65	0.0476240852232783\\
1.7	0.0584985507846556\\
1.75	0.0764600463049827\\
1.8	0.106814056445479\\
1.85	0.158830881267525\\
1.9	0.236466896210451\\
1.95	0.275985458018637\\
2	0.239009110130934\\
};
\end{axis}
\end{tikzpicture}%

==> images/dipole_scattered_field_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.422in,
height=1.446in,
at={(0.428in,0.375in)},
scale only axis,
xmin=0.272727272727273,
xmax=11.7272727272727,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$|\sum_{n=1}^N \mathbf{E}_n f_n - \mathbf{E}_{\mathrm{sc}}|/|\mathbf{E}_{\mathrm{sc}}|$},
axis background/.style={fill=white}
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
1	0.919381863996518\\
2	0.906489801405927\\
3	0.486589175724555\\
4	0.0708933416895261\\
5	0.0721069301794587\\
6	0.0172132540762986\\
7	0.0166446969371267\\
8	0.0166323909241317\\
9	0.0166319719636078\\
10	0.0166328878692658\\
11	0.0166134231099297\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.272727272727273	0\\
11.7272727272727	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/patch_initial_eigencurrents-1.tex <==
%%% Begin Header %%%
% To plot this result, you need to use TikZ with \usepackage{tikz};
% also, the intersections library is needed for the mesh which can be loaded with \usetikzlibrary{intersections};
% it is recommended to change the default arrows for current exports with \tikzset{>=Triangle[scale length=1.5]},
% this requires the arrows.meta library with \usetikzlibrary{arrows.meta};
% all this is considered in imw-packages/imw-tikz
\ifcsname drawTriangles\endcsname
\else
    \newcommand{\drawTriangles}{}
\fi
\ifcsname triangleLineWidth\endcsname
\else
    \newcommand{\triangleLineWidth}{0.40pt}
\fi
\ifcsname triangleLineColor\endcsname
\else
    \newcommand{\triangleLineColor}{rgb,1: red,0; green,0; blue,0}
\fi
\ifcsname arrowScaleFactor\endcsname
\else
    \newcommand{\arrowScaleFactor}{1.00}
\fi
\ifcsname contourLineWidth\endcsname
\else
    \newcommand{\contourLineWidth}{0.40}
\fi
%%% End Header %%%

%%% Begin Triangle Definitions %%%
\path[save path=\triangleA,name path=triangleA] (23.2mm,2.7mm) -- (24.8mm,8.1mm) -- (21mm,3.5mm) -- cycle;
\path[save path=\triangleB,name path=triangleB] (8.1mm,20.1mm) -- (3.5mm,16mm) -- (12.6mm,16.1mm) -- cycle;
\path[save path=\triangleC,name path=triangleC] (2.7mm,29.8mm) -- (10.3mm,31.3mm) -- (3.5mm,32mm) -- cycle;
\path[save path=\triangleD,name path=triangleD] (33mm,20.1mm) -- (29.1mm,13.1mm) -- (38.1mm,15.9mm) -- cycle;
\path[save path=\triangleE,name path=triangleE] (12.6mm,16.1mm) -- (2.7mm,13.8mm) -- (12.6mm,9.5mm) -- cycle;
\path[save path=\triangleF,name path=triangleF] (46.2mm,4mm) -- (43.5mm,6.2mm) -- (40mm,2.7mm) -- cycle;
\path[save path=\triangleG,name path=triangleG] (46.2mm,8mm) -- (46.2mm,12mm) -- (42.7mm,12mm) -- cycle;
\path[save path=\triangleH,name path=triangleH] (42mm,0mm) -- (46.2mm,4mm) -- (40mm,2.7mm) -- cycle;
\path[save path=\triangleI,name path=triangleI] (12.6mm,9.5mm) -- (12.6mm,3.5mm) -- (16.4mm,8.1mm) -- cycle;
\path[save path=\triangleJ,name path=triangleJ] (43.5mm,14.2mm) -- (42.7mm,12mm) -- (46.2mm,12mm) -- cycle;
\path[save path=\triangleK,name path=triangleK] (33mm,20.1mm) -- (29.4mm,30.5mm) -- (25.1mm,25.5mm) -- cycle;
\path[save path=\triangleL,name path=triangleL] (21mm,36.5mm) -- (27.1mm,37.3mm) -- (25.2mm,40mm) -- cycle;
\path[save path=\triangleM,name path=triangleM] (24.8mm,8.1mm) -- (33.2mm,8.1mm) -- (29.1mm,13.1mm) -- cycle;
\path[save path=\triangleN,name path=triangleN] (37.8mm,3.5mm) -- (43.5mm,6.2mm) -- (42.7mm,12mm) -- cycle;
\path[save path=\triangleO,name path=triangleO] (12.6mm,16.1mm) -- (3.5mm,16mm) -- (2.7mm,13.8mm) -- cycle;
\path[save path=\triangleP,name path=triangleP] (18.7mm,37.3mm) -- (16.8mm,40mm) -- (12.6mm,36.5mm) -- cycle;
\path[save path=\triangleQ,name path=triangleQ] (12.6mm,40mm) -- (12.6mm,36.5mm) -- (16.8mm,40mm) -- cycle;
\path[save path=\triangleR,name path=triangleR] (33.2mm,8.1mm) -- (37.8mm,3.5mm) -- (42.7mm,12mm) -- cycle;
\path[save path=\triangleS,name path=triangleS] (37.5mm,30.2mm) -- (43.5mm,30.2mm) -- (42.7mm,36mm) -- cycle;
\path[save path=\triangleT,name path=triangleT] (38.1mm,15.9mm) -- (38.1mm,23.9mm) -- (33mm,20.1mm) -- cycle;
\path[save path=\triangleU,name path=triangleU] (29.4mm,36.5mm) -- (33.6mm,40mm) -- (29.4mm,40mm) -- cycle;
\path[save path=\triangleV,name path=triangleV] (43.5mm,22.2mm) -- (38.1mm,23.9mm) -- (42.7mm,20mm) -- cycle;
\path[save path=\triangleW,name path=triangleW] (42.7mm,28mm) -- (38.1mm,23.9mm) -- (43.5mm,22.2mm) -- cycle;
\path[save path=\triangleX,name path=triangleX] (46.2mm,28mm) -- (43.5mm,30.2mm) -- (42.7mm,28mm) -- cycle;
\path[save path=\triangleY,name path=triangleY] (37.8mm,36.5mm) -- (37.8mm,40mm) -- (35.5mm,37.3mm) -- cycle;
\path[save path=\triangleZ,name path=triangleZ] (46.2mm,8mm) -- (43.5mm,6.2mm) -- (46.2mm,4mm) -- cycle;
\path[save path=\triangleAA,name path=triangleAA] (46.2mm,0mm) -- (46.2mm,4mm) -- (42mm,0mm) -- cycle;
\path[save path=\triangleAB,name path=triangleAB] (37.8mm,3.5mm) -- (40mm,2.7mm) -- (43.5mm,6.2mm) -- cycle;
\path[save path=\triangleAC,name path=triangleAC] (37.8mm,0mm) -- (42mm,0mm) -- (40mm,2.7mm) -- cycle;
\path[save path=\triangleAD,name path=triangleAD] (29.4mm,3.5mm) -- (31.6mm,2.7mm) -- (33.2mm,8.1mm) -- cycle;
\path[save path=\triangleAE,name path=triangleAE] (37.8mm,0mm) -- (40mm,2.7mm) -- (37.8mm,3.5mm) -- cycle;
\path[save path=\triangleAF,name path=triangleAF] (38.1mm,15.9mm) -- (43.5mm,14.2mm) -- (42.7mm,20mm) -- cycle;
\path[save path=\triangleAG,name path=triangleAG] (42.7mm,12mm) -- (43.5mm,6.2mm) -- (46.2mm,8mm) -- cycle;
\path[save path=\triangleAH,name path=triangleAH] (42.7mm,20mm) -- (46.2mm,16mm) -- (46.2mm,20mm) -- cycle;
\path[save path=\triangleAI,name path=triangleAI] (43.5mm,14.2mm) -- (46.2mm,12mm) -- (46.2mm,16mm) -- cycle;
\path[save path=\triangleAJ,name path=triangleAJ] (46.2mm,16mm) -- (42.7mm,20mm) -- (43.5mm,14.2mm) -- cycle;
\path[save path=\triangleAK,name path=triangleAK] (46.2mm,20mm) -- (46.2mm,24mm) -- (43.5mm,22.2mm) -- cycle;
\path[save path=\triangleAL,name path=triangleAL] (38.1mm,23.9mm) -- (38.1mm,15.9mm) -- (42.7mm,20mm) -- cycle;
\path[save path=\triangleAM,name path=triangleAM] (29.1mm,13.1mm) -- (33.2mm,8.1mm) -- (38.1mm,15.9mm) -- cycle;
\path[save path=\triangleAN,name path=triangleAN] (38.1mm,15.9mm) -- (42.7mm,12mm) -- (43.5mm,14.2mm) -- cycle;
\path[save path=\triangleAO,name path=triangleAO] (38.1mm,15.9mm) -- (33.2mm,8.1mm) -- (42.7mm,12mm) -- cycle;
\path[save path=\triangleAP,name path=triangleAP] (24.8mm,14.7mm) -- (24.8mm,8.1mm) -- (29.1mm,13.1mm) -- cycle;
\path[save path=\triangleAQ,name path=triangleAQ] (16.4mm,8.1mm) -- (21mm,3.5mm) -- (24.8mm,8.1mm) -- cycle;
\path[save path=\triangleAR,name path=triangleAR] (27.1mm,37.3mm) -- (21mm,36.5mm) -- (25.5mm,31.9mm) -- cycle;
\path[save path=\triangleAS,name path=triangleAS] (16.8mm,14.5mm) -- (24.8mm,8.1mm) -- (24.8mm,14.7mm) -- cycle;
\path[save path=\triangleAT,name path=triangleAT] (14.8mm,2.7mm) -- (21mm,3.5mm) -- (16.4mm,8.1mm) -- cycle;
\path[save path=\triangleAU,name path=triangleAU] (29.4mm,3.5mm) -- (33.2mm,8.1mm) -- (24.8mm,8.1mm) -- cycle;
\path[save path=\triangleAV,name path=triangleAV] (23.2mm,2.7mm) -- (29.4mm,3.5mm) -- (24.8mm,8.1mm) -- cycle;
\path[save path=\triangleAW,name path=triangleAW] (31.6mm,2.7mm) -- (37.8mm,3.5mm) -- (33.2mm,8.1mm) -- cycle;
\path[save path=\triangleAX,name path=triangleAX] (21mm,0mm) -- (23.2mm,2.7mm) -- (21mm,3.5mm) -- cycle;
\path[save path=\triangleAY,name path=triangleAY] (29.4mm,0mm) -- (31.6mm,2.7mm) -- (29.4mm,3.5mm) -- cycle;
\path[save path=\triangleAZ,name path=triangleAZ] (23.2mm,2.7mm) -- (25.2mm,0mm) -- (29.4mm,3.5mm) -- cycle;
\path[save path=\triangleBA,name path=triangleBA] (33.6mm,0mm) -- (37.8mm,3.5mm) -- (31.6mm,2.7mm) -- cycle;
\path[save path=\triangleBB,name path=triangleBB] (37.8mm,0mm) -- (37.8mm,3.5mm) -- (33.6mm,0mm) -- cycle;
\path[save path=\triangleBC,name path=triangleBC] (33.6mm,0mm) -- (31.6mm,2.7mm) -- (29.4mm,0mm) -- cycle;
\path[save path=\triangleBD,name path=triangleBD] (29.4mm,0mm) -- (29.4mm,3.5mm) -- (25.2mm,0mm) -- cycle;
\path[save path=\triangleBE,name path=triangleBE] (25.2mm,0mm) -- (23.2mm,2.7mm) -- (21mm,0mm) -- cycle;
\path[save path=\triangleBF,name path=triangleBF] (21mm,0mm) -- (21mm,3.5mm) -- (16.8mm,0mm) -- cycle;
\path[save path=\triangleBG,name path=triangleBG] (8.4mm,0mm) -- (12.6mm,0mm) -- (12.6mm,3.5mm) -- cycle;
\path[save path=\triangleBH,name path=triangleBH] (16.8mm,0mm) -- (21mm,3.5mm) -- (14.8mm,2.7mm) -- cycle;
\path[save path=\triangleBI,name path=triangleBI] (12.6mm,9.5mm) -- (3.5mm,8mm) -- (6.4mm,2.7mm) -- cycle;
\path[save path=\triangleBJ,name path=triangleBJ] (14.8mm,2.7mm) -- (16.4mm,8.1mm) -- (12.6mm,3.5mm) -- cycle;
\path[save path=\triangleBK,name path=triangleBK] (12.6mm,0mm) -- (14.8mm,2.7mm) -- (12.6mm,3.5mm) -- cycle;
\path[save path=\triangleBL,name path=triangleBL] (8.4mm,0mm) -- (6.4mm,2.7mm) -- (4.2mm,0mm) -- cycle;
\path[save path=\triangleBM,name path=triangleBM] (4.2mm,0mm) -- (4.2mm,3.5mm) -- (0mm,0mm) -- cycle;
\path[save path=\triangleBN,name path=triangleBN] (4.2mm,0mm) -- (6.4mm,2.7mm) -- (4.2mm,3.5mm) -- cycle;
\path[save path=\triangleBO,name path=triangleBO] (8.4mm,0mm) -- (12.6mm,3.5mm) -- (6.4mm,2.7mm) -- cycle;
\path[save path=\triangleBP,name path=triangleBP] (16.8mm,0mm) -- (14.8mm,2.7mm) -- (12.6mm,0mm) -- cycle;
\path[save path=\triangleBQ,name path=triangleBQ] (2.7mm,13.8mm) -- (0mm,16mm) -- (0mm,12mm) -- cycle;
\path[save path=\triangleBR,name path=triangleBR] (2.7mm,13.8mm) -- (3.5mm,16mm) -- (0mm,16mm) -- cycle;
\path[save path=\triangleBS,name path=triangleBS] (4.2mm,3.5mm) -- (3.5mm,8mm) -- (0mm,4mm) -- cycle;
\path[save path=\triangleBT,name path=triangleBT] (3.5mm,8mm) -- (2.7mm,13.8mm) -- (0mm,12mm) -- cycle;
\path[save path=\triangleBU,name path=triangleBU] (0mm,8mm) -- (3.5mm,8mm) -- (0mm,12mm) -- cycle;
\path[save path=\triangleBV,name path=triangleBV] (33mm,20.1mm) -- (24.8mm,14.7mm) -- (29.1mm,13.1mm) -- cycle;
\path[save path=\triangleBW,name path=triangleBW] (3.5mm,16mm) -- (8.1mm,20.1mm) -- (2.7mm,21.8mm) -- cycle;
\path[save path=\triangleBX,name path=triangleBX] (0mm,20mm) -- (0mm,16mm) -- (3.5mm,16mm) -- cycle;
\path[save path=\triangleBY,name path=triangleBY] (0mm,4mm) -- (3.5mm,8mm) -- (0mm,8mm) -- cycle;
\path[save path=\triangleBZ,name path=triangleBZ] (6.4mm,2.7mm) -- (12.6mm,3.5mm) -- (12.6mm,9.5mm) -- cycle;
\path[save path=\triangleCA,name path=triangleCA] (0mm,0mm) -- (4.2mm,3.5mm) -- (0mm,4mm) -- cycle;
\path[save path=\triangleCB,name path=triangleCB] (6.4mm,2.7mm) -- (3.5mm,8mm) -- (4.2mm,3.5mm) -- cycle;
\path[save path=\triangleCC,name path=triangleCC] (24.8mm,8.1mm) -- (16.8mm,14.5mm) -- (16.4mm,8.1mm) -- cycle;
\path[save path=\triangleCD,name path=triangleCD] (2.7mm,13.8mm) -- (3.5mm,8mm) -- (12.6mm,9.5mm) -- cycle;
\path[save path=\triangleCE,name path=triangleCE] (12.6mm,9.5mm) -- (16.8mm,14.5mm) -- (12.6mm,16.1mm) -- cycle;
\path[save path=\triangleCF,name path=triangleCF] (12.6mm,9.5mm) -- (16.4mm,8.1mm) -- (16.8mm,14.5mm) -- cycle;
\path[save path=\triangleCG,name path=triangleCG] (17.1mm,25.3mm) -- (12.6mm,16.1mm) -- (16.8mm,14.5mm) -- cycle;
\path[save path=\triangleCH,name path=triangleCH] (17.1mm,25.3mm) -- (10.3mm,31.3mm) -- (9.5mm,24mm) -- cycle;
\path[save path=\triangleCI,name path=triangleCI] (24.8mm,14.7mm) -- (17.1mm,25.3mm) -- (16.8mm,14.5mm) -- cycle;
\path[save path=\triangleCJ,name path=triangleCJ] (17.1mm,31.9mm) -- (12.6mm,36.5mm) -- (10.3mm,31.3mm) -- cycle;
\path[save path=\triangleCK,name path=triangleCK] (25.1mm,25.5mm) -- (25.5mm,31.9mm) -- (17.1mm,31.9mm) -- cycle;
\path[save path=\triangleCL,name path=triangleCL] (18.7mm,37.3mm) -- (12.6mm,36.5mm) -- (17.1mm,31.9mm) -- cycle;
\path[save path=\triangleCM,name path=triangleCM] (3.5mm,24mm) -- (9.5mm,24mm) -- (2.7mm,29.8mm) -- cycle;
\path[save path=\triangleCN,name path=triangleCN] (17.1mm,25.3mm) -- (17.1mm,31.9mm) -- (10.3mm,31.3mm) -- cycle;
\path[save path=\triangleCO,name path=triangleCO] (17.1mm,25.3mm) -- (9.5mm,24mm) -- (12.6mm,16.1mm) -- cycle;
\path[save path=\triangleCP,name path=triangleCP] (10.3mm,31.3mm) -- (2.7mm,29.8mm) -- (9.5mm,24mm) -- cycle;
\path[save path=\triangleCQ,name path=triangleCQ] (9.5mm,24mm) -- (8.1mm,20.1mm) -- (12.6mm,16.1mm) -- cycle;
\path[save path=\triangleCR,name path=triangleCR] (9.5mm,24mm) -- (3.5mm,24mm) -- (8.1mm,20.1mm) -- cycle;
\path[save path=\triangleCS,name path=triangleCS] (0mm,24mm) -- (2.7mm,21.8mm) -- (3.5mm,24mm) -- cycle;
\path[save path=\triangleCT,name path=triangleCT] (0mm,20mm) -- (3.5mm,16mm) -- (2.7mm,21.8mm) -- cycle;
\path[save path=\triangleCU,name path=triangleCU] (0mm,20mm) -- (2.7mm,21.8mm) -- (0mm,24mm) -- cycle;
\path[save path=\triangleCV,name path=triangleCV] (0mm,28mm) -- (2.7mm,29.8mm) -- (0mm,32mm) -- cycle;
\path[save path=\triangleCW,name path=triangleCW] (0mm,28mm) -- (0mm,24mm) -- (3.5mm,24mm) -- cycle;
\path[save path=\triangleCX,name path=triangleCX] (0mm,28mm) -- (3.5mm,24mm) -- (2.7mm,29.8mm) -- cycle;
\path[save path=\triangleCY,name path=triangleCY] (2.7mm,21.8mm) -- (8.1mm,20.1mm) -- (3.5mm,24mm) -- cycle;
\path[save path=\triangleCZ,name path=triangleCZ] (2.7mm,29.8mm) -- (3.5mm,32mm) -- (0mm,32mm) -- cycle;
\path[save path=\triangleDA,name path=triangleDA] (10.3mm,31.3mm) -- (12.6mm,36.5mm) -- (10.3mm,37.3mm) -- cycle;
\path[save path=\triangleDB,name path=triangleDB] (3.5mm,32mm) -- (0mm,36mm) -- (0mm,32mm) -- cycle;
\path[save path=\triangleDC,name path=triangleDC] (3.5mm,32mm) -- (10.3mm,31.3mm) -- (4.2mm,36.5mm) -- cycle;
\path[save path=\triangleDD,name path=triangleDD] (0mm,36mm) -- (4.2mm,36.5mm) -- (0mm,40mm) -- cycle;
\path[save path=\triangleDE,name path=triangleDE] (0mm,36mm) -- (3.5mm,32mm) -- (4.2mm,36.5mm) -- cycle;
\path[save path=\triangleDF,name path=triangleDF] (4.2mm,36.5mm) -- (4.2mm,40mm) -- (0mm,40mm) -- cycle;
\path[save path=\triangleDG,name path=triangleDG] (4.2mm,36.5mm) -- (8.4mm,40mm) -- (4.2mm,40mm) -- cycle;
\path[save path=\triangleDH,name path=triangleDH] (4.2mm,36.5mm) -- (10.3mm,37.3mm) -- (8.4mm,40mm) -- cycle;
\path[save path=\triangleDI,name path=triangleDI] (4.2mm,36.5mm) -- (10.3mm,31.3mm) -- (10.3mm,37.3mm) -- cycle;
\path[save path=\triangleDJ,name path=triangleDJ] (18.7mm,37.3mm) -- (21mm,40mm) -- (16.8mm,40mm) -- cycle;
\path[save path=\triangleDK,name path=triangleDK] (18.7mm,37.3mm) -- (21mm,36.5mm) -- (21mm,40mm) -- cycle;
\path[save path=\triangleDL,name path=triangleDL] (10.3mm,37.3mm) -- (12.6mm,40mm) -- (8.4mm,40mm) -- cycle;
\path[save path=\triangleDM,name path=triangleDM] (10.3mm,37.3mm) -- (12.6mm,36.5mm) -- (12.6mm,40mm) -- cycle;
\path[save path=\triangleDN,name path=triangleDN] (27.1mm,37.3mm) -- (29.4mm,40mm) -- (25.2mm,40mm) -- cycle;
\path[save path=\triangleDO,name path=triangleDO] (27.1mm,37.3mm) -- (29.4mm,36.5mm) -- (29.4mm,40mm) -- cycle;
\path[save path=\triangleDP,name path=triangleDP] (21mm,40mm) -- (21mm,36.5mm) -- (25.2mm,40mm) -- cycle;
\path[save path=\triangleDQ,name path=triangleDQ] (29.4mm,36.5mm) -- (35.5mm,37.3mm) -- (33.6mm,40mm) -- cycle;
\path[save path=\triangleDR,name path=triangleDR] (38.1mm,23.9mm) -- (37.5mm,30.2mm) -- (29.4mm,30.5mm) -- cycle;
\path[save path=\triangleDS,name path=triangleDS] (42.7mm,36mm) -- (46.2mm,36mm) -- (46.2mm,40mm) -- cycle;
\path[save path=\triangleDT,name path=triangleDT] (17.1mm,31.9mm) -- (21mm,36.5mm) -- (18.7mm,37.3mm) -- cycle;
\path[save path=\triangleDU,name path=triangleDU] (25.5mm,31.9mm) -- (29.4mm,30.5mm) -- (29.4mm,36.5mm) -- cycle;
\path[save path=\triangleDV,name path=triangleDV] (17.1mm,31.9mm) -- (25.5mm,31.9mm) -- (21mm,36.5mm) -- cycle;
\path[save path=\triangleDW,name path=triangleDW] (17.1mm,31.9mm) -- (17.1mm,25.3mm) -- (25.1mm,25.5mm) -- cycle;
\path[save path=\triangleDX,name path=triangleDX] (25.5mm,31.9mm) -- (25.1mm,25.5mm) -- (29.4mm,30.5mm) -- cycle;
\path[save path=\triangleDY,name path=triangleDY] (17.1mm,25.3mm) -- (24.8mm,14.7mm) -- (25.1mm,25.5mm) -- cycle;
\path[save path=\triangleDZ,name path=triangleDZ] (29.4mm,30.5mm) -- (33mm,20.1mm) -- (38.1mm,23.9mm) -- cycle;
\path[save path=\triangleEA,name path=triangleEA] (25.1mm,25.5mm) -- (24.8mm,14.7mm) -- (33mm,20.1mm) -- cycle;
\path[save path=\triangleEB,name path=triangleEB] (29.4mm,30.5mm) -- (37.5mm,30.2mm) -- (35.5mm,37.3mm) -- cycle;
\path[save path=\triangleEC,name path=triangleEC] (38.1mm,23.9mm) -- (42.7mm,28mm) -- (37.5mm,30.2mm) -- cycle;
\path[save path=\triangleED,name path=triangleED] (25.5mm,31.9mm) -- (29.4mm,36.5mm) -- (27.1mm,37.3mm) -- cycle;
\path[save path=\triangleEE,name path=triangleEE] (29.4mm,30.5mm) -- (35.5mm,37.3mm) -- (29.4mm,36.5mm) -- cycle;
\path[save path=\triangleEF,name path=triangleEF] (46.2mm,20mm) -- (43.5mm,22.2mm) -- (42.7mm,20mm) -- cycle;
\path[save path=\triangleEG,name path=triangleEG] (46.2mm,24mm) -- (46.2mm,28mm) -- (42.7mm,28mm) -- cycle;
\path[save path=\triangleEH,name path=triangleEH] (46.2mm,24mm) -- (42.7mm,28mm) -- (43.5mm,22.2mm) -- cycle;
\path[save path=\triangleEI,name path=triangleEI] (43.5mm,30.2mm) -- (37.5mm,30.2mm) -- (42.7mm,28mm) -- cycle;
\path[save path=\triangleEJ,name path=triangleEJ] (46.2mm,32mm) -- (43.5mm,30.2mm) -- (46.2mm,28mm) -- cycle;
\path[save path=\triangleEK,name path=triangleEK] (46.2mm,36mm) -- (42.7mm,36mm) -- (46.2mm,32mm) -- cycle;
\path[save path=\triangleEL,name path=triangleEL] (37.8mm,36.5mm) -- (42.7mm,36mm) -- (42mm,40mm) -- cycle;
\path[save path=\triangleEM,name path=triangleEM] (43.5mm,30.2mm) -- (46.2mm,32mm) -- (42.7mm,36mm) -- cycle;
\path[save path=\triangleEN,name path=triangleEN] (37.5mm,30.2mm) -- (37.8mm,36.5mm) -- (35.5mm,37.3mm) -- cycle;
\path[save path=\triangleEO,name path=triangleEO] (37.5mm,30.2mm) -- (42.7mm,36mm) -- (37.8mm,36.5mm) -- cycle;
\path[save path=\triangleEP,name path=triangleEP] (35.5mm,37.3mm) -- (37.8mm,40mm) -- (33.6mm,40mm) -- cycle;
\path[save path=\triangleEQ,name path=triangleEQ] (37.8mm,36.5mm) -- (42mm,40mm) -- (37.8mm,40mm) -- cycle;
\path[save path=\triangleER,name path=triangleER] (42.7mm,36mm) -- (46.2mm,40mm) -- (42mm,40mm) -- cycle;
\path[save path=\triangleES,name path=triangleES] (23.2mm,-2.7mm) -- (24.8mm,-8.1mm) -- (21mm,-3.5mm) -- cycle;
\path[save path=\triangleET,name path=triangleET] (8.1mm,-20.1mm) -- (3.5mm,-16mm) -- (12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleEU,name path=triangleEU] (2.7mm,-29.8mm) -- (10.3mm,-31.3mm) -- (3.5mm,-32mm) -- cycle;
\path[save path=\triangleEV,name path=triangleEV] (33mm,-20.1mm) -- (29.1mm,-13.1mm) -- (38.1mm,-15.9mm) -- cycle;
\path[save path=\triangleEW,name path=triangleEW] (12.6mm,-16.1mm) -- (2.7mm,-13.8mm) -- (12.6mm,-9.5mm) -- cycle;
\path[save path=\triangleEX,name path=triangleEX] (46.2mm,-4mm) -- (43.5mm,-6.2mm) -- (40mm,-2.7mm) -- cycle;
\path[save path=\triangleEY,name path=triangleEY] (46.2mm,-8mm) -- (46.2mm,-12mm) -- (42.7mm,-12mm) -- cycle;
\path[save path=\triangleEZ,name path=triangleEZ] (42mm,0mm) -- (46.2mm,-4mm) -- (40mm,-2.7mm) -- cycle;
\path[save path=\triangleFA,name path=triangleFA] (12.6mm,-9.5mm) -- (12.6mm,-3.5mm) -- (16.4mm,-8.1mm) -- cycle;
\path[save path=\triangleFB,name path=triangleFB] (43.5mm,-14.2mm) -- (42.7mm,-12mm) -- (46.2mm,-12mm) -- cycle;
\path[save path=\triangleFC,name path=triangleFC] (33mm,-20.1mm) -- (29.4mm,-30.5mm) -- (25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleFD,name path=triangleFD] (21mm,-36.5mm) -- (27.1mm,-37.3mm) -- (25.2mm,-40mm) -- cycle;
\path[save path=\triangleFE,name path=triangleFE] (24.8mm,-8.1mm) -- (33.2mm,-8.1mm) -- (29.1mm,-13.1mm) -- cycle;
\path[save path=\triangleFF,name path=triangleFF] (37.8mm,-3.5mm) -- (43.5mm,-6.2mm) -- (42.7mm,-12mm) -- cycle;
\path[save path=\triangleFG,name path=triangleFG] (12.6mm,-16.1mm) -- (3.5mm,-16mm) -- (2.7mm,-13.8mm) -- cycle;
\path[save path=\triangleFH,name path=triangleFH] (18.7mm,-37.3mm) -- (16.8mm,-40mm) -- (12.6mm,-36.5mm) -- cycle;
\path[save path=\triangleFI,name path=triangleFI] (12.6mm,-40mm) -- (12.6mm,-36.5mm) -- (16.8mm,-40mm) -- cycle;
\path[save path=\triangleFJ,name path=triangleFJ] (33.2mm,-8.1mm) -- (37.8mm,-3.5mm) -- (42.7mm,-12mm) -- cycle;
\path[save path=\triangleFK,name path=triangleFK] (37.5mm,-30.2mm) -- (43.5mm,-30.2mm) -- (42.7mm,-36mm) -- cycle;
\path[save path=\triangleFL,name path=triangleFL] (38.1mm,-15.9mm) -- (38.1mm,-23.9mm) -- (33mm,-20.1mm) -- cycle;
\path[save path=\triangleFM,name path=triangleFM] (29.4mm,-36.5mm) -- (33.6mm,-40mm) -- (29.4mm,-40mm) -- cycle;
\path[save path=\triangleFN,name path=triangleFN] (43.5mm,-22.2mm) -- (38.1mm,-23.9mm) -- (42.7mm,-20mm) -- cycle;
\path[save path=\triangleFO,name path=triangleFO] (42.7mm,-28mm) -- (38.1mm,-23.9mm) -- (43.5mm,-22.2mm) -- cycle;
\path[save path=\triangleFP,name path=triangleFP] (46.2mm,-28mm) -- (43.5mm,-30.2mm) -- (42.7mm,-28mm) -- cycle;
\path[save path=\triangleFQ,name path=triangleFQ] (37.8mm,-36.5mm) -- (37.8mm,-40mm) -- (35.5mm,-37.3mm) -- cycle;
\path[save path=\triangleFR,name path=triangleFR] (46.2mm,-8mm) -- (43.5mm,-6.2mm) -- (46.2mm,-4mm) -- cycle;
\path[save path=\triangleFS,name path=triangleFS] (46.2mm,0mm) -- (46.2mm,-4mm) -- (42mm,0mm) -- cycle;
\path[save path=\triangleFT,name path=triangleFT] (37.8mm,-3.5mm) -- (40mm,-2.7mm) -- (43.5mm,-6.2mm) -- cycle;
\path[save path=\triangleFU,name path=triangleFU] (37.8mm,0mm) -- (42mm,0mm) -- (40mm,-2.7mm) -- cycle;
\path[save path=\triangleFV,name path=triangleFV] (29.4mm,-3.5mm) -- (31.6mm,-2.7mm) -- (33.2mm,-8.1mm) -- cycle;
\path[save path=\triangleFW,name path=triangleFW] (37.8mm,0mm) -- (40mm,-2.7mm) -- (37.8mm,-3.5mm) -- cycle;
\path[save path=\triangleFX,name path=triangleFX] (38.1mm,-15.9mm) -- (43.5mm,-14.2mm) -- (42.7mm,-20mm) -- cycle;
\path[save path=\triangleFY,name path=triangleFY] (42.7mm,-12mm) -- (43.5mm,-6.2mm) -- (46.2mm,-8mm) -- cycle;
\path[save path=\triangleFZ,name path=triangleFZ] (42.7mm,-20mm) -- (46.2mm,-16mm) -- (46.2mm,-20mm) -- cycle;
\path[save path=\triangleGA,name path=triangleGA] (43.5mm,-14.2mm) -- (46.2mm,-12mm) -- (46.2mm,-16mm) -- cycle;
\path[save path=\triangleGB,name path=triangleGB] (46.2mm,-16mm) -- (42.7mm,-20mm) -- (43.5mm,-14.2mm) -- cycle;
\path[save path=\triangleGC,name path=triangleGC] (46.2mm,-20mm) -- (46.2mm,-24mm) -- (43.5mm,-22.2mm) -- cycle;
\path[save path=\triangleGD,name path=triangleGD] (38.1mm,-23.9mm) -- (38.1mm,-15.9mm) -- (42.7mm,-20mm) -- cycle;
\path[save path=\triangleGE,name path=triangleGE] (29.1mm,-13.1mm) -- (33.2mm,-8.1mm) -- (38.1mm,-15.9mm) -- cycle;
\path[save path=\triangleGF,name path=triangleGF] (38.1mm,-15.9mm) -- (42.7mm,-12mm) -- (43.5mm,-14.2mm) -- cycle;
\path[save path=\triangleGG,name path=triangleGG] (38.1mm,-15.9mm) -- (33.2mm,-8.1mm) -- (42.7mm,-12mm) -- cycle;
\path[save path=\triangleGH,name path=triangleGH] (24.8mm,-14.7mm) -- (24.8mm,-8.1mm) -- (29.1mm,-13.1mm) -- cycle;
\path[save path=\triangleGI,name path=triangleGI] (16.4mm,-8.1mm) -- (21mm,-3.5mm) -- (24.8mm,-8.1mm) -- cycle;
\path[save path=\triangleGJ,name path=triangleGJ] (27.1mm,-37.3mm) -- (21mm,-36.5mm) -- (25.5mm,-31.9mm) -- cycle;
\path[save path=\triangleGK,name path=triangleGK] (16.8mm,-14.5mm) -- (24.8mm,-8.1mm) -- (24.8mm,-14.7mm) -- cycle;
\path[save path=\triangleGL,name path=triangleGL] (14.8mm,-2.7mm) -- (21mm,-3.5mm) -- (16.4mm,-8.1mm) -- cycle;
\path[save path=\triangleGM,name path=triangleGM] (29.4mm,-3.5mm) -- (33.2mm,-8.1mm) -- (24.8mm,-8.1mm) -- cycle;
\path[save path=\triangleGN,name path=triangleGN] (23.2mm,-2.7mm) -- (29.4mm,-3.5mm) -- (24.8mm,-8.1mm) -- cycle;
\path[save path=\triangleGO,name path=triangleGO] (31.6mm,-2.7mm) -- (37.8mm,-3.5mm) -- (33.2mm,-8.1mm) -- cycle;
\path[save path=\triangleGP,name path=triangleGP] (21mm,0mm) -- (23.2mm,-2.7mm) -- (21mm,-3.5mm) -- cycle;
\path[save path=\triangleGQ,name path=triangleGQ] (29.4mm,0mm) -- (31.6mm,-2.7mm) -- (29.4mm,-3.5mm) -- cycle;
\path[save path=\triangleGR,name path=triangleGR] (23.2mm,-2.7mm) -- (25.2mm,0mm) -- (29.4mm,-3.5mm) -- cycle;
\path[save path=\triangleGS,name path=triangleGS] (33.6mm,0mm) -- (37.8mm,-3.5mm) -- (31.6mm,-2.7mm) -- cycle;
\path[save path=\triangleGT,name path=triangleGT] (37.8mm,0mm) -- (37.8mm,-3.5mm) -- (33.6mm,0mm) -- cycle;
\path[save path=\triangleGU,name path=triangleGU] (33.6mm,0mm) -- (31.6mm,-2.7mm) -- (29.4mm,0mm) -- cycle;
\path[save path=\triangleGV,name path=triangleGV] (29.4mm,0mm) -- (29.4mm,-3.5mm) -- (25.2mm,0mm) -- cycle;
\path[save path=\triangleGW,name path=triangleGW] (25.2mm,0mm) -- (23.2mm,-2.7mm) -- (21mm,0mm) -- cycle;
\path[save path=\triangleGX,name path=triangleGX] (21mm,0mm) -- (21mm,-3.5mm) -- (16.8mm,0mm) -- cycle;
\path[save path=\triangleGY,name path=triangleGY] (8.4mm,0mm) -- (12.6mm,0mm) -- (12.6mm,-3.5mm) -- cycle;
\path[save path=\triangleGZ,name path=triangleGZ] (16.8mm,0mm) -- (21mm,-3.5mm) -- (14.8mm,-2.7mm) -- cycle;
\path[save path=\triangleHA,name path=triangleHA] (12.6mm,-9.5mm) -- (3.5mm,-8mm) -- (6.4mm,-2.7mm) -- cycle;
\path[save path=\triangleHB,name path=triangleHB] (14.8mm,-2.7mm) -- (16.4mm,-8.1mm) -- (12.6mm,-3.5mm) -- cycle;
\path[save path=\triangleHC,name path=triangleHC] (12.6mm,0mm) -- (14.8mm,-2.7mm) -- (12.6mm,-3.5mm) -- cycle;
\path[save path=\triangleHD,name path=triangleHD] (8.4mm,0mm) -- (6.4mm,-2.7mm) -- (4.2mm,0mm) -- cycle;
\path[save path=\triangleHE,name path=triangleHE] (4.2mm,0mm) -- (4.2mm,-3.5mm) -- (0mm,0mm) -- cycle;
\path[save path=\triangleHF,name path=triangleHF] (4.2mm,0mm) -- (6.4mm,-2.7mm) -- (4.2mm,-3.5mm) -- cycle;
\path[save path=\triangleHG,name path=triangleHG] (8.4mm,0mm) -- (12.6mm,-3.5mm) -- (6.4mm,-2.7mm) -- cycle;
\path[save path=\triangleHH,name path=triangleHH] (16.8mm,0mm) -- (14.8mm,-2.7mm) -- (12.6mm,0mm) -- cycle;
\path[save path=\triangleHI,name path=triangleHI] (2.7mm,-13.8mm) -- (0mm,-16mm) -- (0mm,-12mm) -- cycle;
\path[save path=\triangleHJ,name path=triangleHJ] (2.7mm,-13.8mm) -- (3.5mm,-16mm) -- (0mm,-16mm) -- cycle;
\path[save path=\triangleHK,name path=triangleHK] (4.2mm,-3.5mm) -- (3.5mm,-8mm) -- (0mm,-4mm) -- cycle;
\path[save path=\triangleHL,name path=triangleHL] (3.5mm,-8mm) -- (2.7mm,-13.8mm) -- (0mm,-12mm) -- cycle;
\path[save path=\triangleHM,name path=triangleHM] (0mm,-8mm) -- (3.5mm,-8mm) -- (0mm,-12mm) -- cycle;
\path[save path=\triangleHN,name path=triangleHN] (33mm,-20.1mm) -- (24.8mm,-14.7mm) -- (29.1mm,-13.1mm) -- cycle;
\path[save path=\triangleHO,name path=triangleHO] (3.5mm,-16mm) -- (8.1mm,-20.1mm) -- (2.7mm,-21.8mm) -- cycle;
\path[save path=\triangleHP,name path=triangleHP] (0mm,-20mm) -- (0mm,-16mm) -- (3.5mm,-16mm) -- cycle;
\path[save path=\triangleHQ,name path=triangleHQ] (0mm,-4mm) -- (3.5mm,-8mm) -- (0mm,-8mm) -- cycle;
\path[save path=\triangleHR,name path=triangleHR] (6.4mm,-2.7mm) -- (12.6mm,-3.5mm) -- (12.6mm,-9.5mm) -- cycle;
\path[save path=\triangleHS,name path=triangleHS] (0mm,0mm) -- (4.2mm,-3.5mm) -- (0mm,-4mm) -- cycle;
\path[save path=\triangleHT,name path=triangleHT] (6.4mm,-2.7mm) -- (3.5mm,-8mm) -- (4.2mm,-3.5mm) -- cycle;
\path[save path=\triangleHU,name path=triangleHU] (24.8mm,-8.1mm) -- (16.8mm,-14.5mm) -- (16.4mm,-8.1mm) -- cycle;
\path[save path=\triangleHV,name path=triangleHV] (2.7mm,-13.8mm) -- (3.5mm,-8mm) -- (12.6mm,-9.5mm) -- cycle;
\path[save path=\triangleHW,name path=triangleHW] (12.6mm,-9.5mm) -- (16.8mm,-14.5mm) -- (12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleHX,name path=triangleHX] (12.6mm,-9.5mm) -- (16.4mm,-8.1mm) -- (16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleHY,name path=triangleHY] (17.1mm,-25.3mm) -- (12.6mm,-16.1mm) -- (16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleHZ,name path=triangleHZ] (17.1mm,-25.3mm) -- (10.3mm,-31.3mm) -- (9.5mm,-24mm) -- cycle;
\path[save path=\triangleIA,name path=triangleIA] (24.8mm,-14.7mm) -- (17.1mm,-25.3mm) -- (16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleIB,name path=triangleIB] (17.1mm,-31.9mm) -- (12.6mm,-36.5mm) -- (10.3mm,-31.3mm) -- cycle;
\path[save path=\triangleIC,name path=triangleIC] (25.1mm,-25.5mm) -- (25.5mm,-31.9mm) -- (17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleID,name path=triangleID] (18.7mm,-37.3mm) -- (12.6mm,-36.5mm) -- (17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleIE,name path=triangleIE] (3.5mm,-24mm) -- (9.5mm,-24mm) -- (2.7mm,-29.8mm) -- cycle;
\path[save path=\triangleIF,name path=triangleIF] (17.1mm,-25.3mm) -- (17.1mm,-31.9mm) -- (10.3mm,-31.3mm) -- cycle;
\path[save path=\triangleIG,name path=triangleIG] (17.1mm,-25.3mm) -- (9.5mm,-24mm) -- (12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleIH,name path=triangleIH] (10.3mm,-31.3mm) -- (2.7mm,-29.8mm) -- (9.5mm,-24mm) -- cycle;
\path[save path=\triangleII,name path=triangleII] (9.5mm,-24mm) -- (8.1mm,-20.1mm) -- (12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleIJ,name path=triangleIJ] (9.5mm,-24mm) -- (3.5mm,-24mm) -- (8.1mm,-20.1mm) -- cycle;
\path[save path=\triangleIK,name path=triangleIK] (0mm,-24mm) -- (2.7mm,-21.8mm) -- (3.5mm,-24mm) -- cycle;
\path[save path=\triangleIL,name path=triangleIL] (0mm,-20mm) -- (3.5mm,-16mm) -- (2.7mm,-21.8mm) -- cycle;
\path[save path=\triangleIM,name path=triangleIM] (0mm,-20mm) -- (2.7mm,-21.8mm) -- (0mm,-24mm) -- cycle;
\path[save path=\triangleIN,name path=triangleIN] (0mm,-28mm) -- (2.7mm,-29.8mm) -- (0mm,-32mm) -- cycle;
\path[save path=\triangleIO,name path=triangleIO] (0mm,-28mm) -- (0mm,-24mm) -- (3.5mm,-24mm) -- cycle;
\path[save path=\triangleIP,name path=triangleIP] (0mm,-28mm) -- (3.5mm,-24mm) -- (2.7mm,-29.8mm) -- cycle;
\path[save path=\triangleIQ,name path=triangleIQ] (2.7mm,-21.8mm) -- (8.1mm,-20.1mm) -- (3.5mm,-24mm) -- cycle;
\path[save path=\triangleIR,name path=triangleIR] (2.7mm,-29.8mm) -- (3.5mm,-32mm) -- (0mm,-32mm) -- cycle;
\path[save path=\triangleIS,name path=triangleIS] (10.3mm,-31.3mm) -- (12.6mm,-36.5mm) -- (10.3mm,-37.3mm) -- cycle;
\path[save path=\triangleIT,name path=triangleIT] (3.5mm,-32mm) -- (0mm,-36mm) -- (0mm,-32mm) -- cycle;
\path[save path=\triangleIU,name path=triangleIU] (3.5mm,-32mm) -- (10.3mm,-31.3mm) -- (4.2mm,-36.5mm) -- cycle;
\path[save path=\triangleIV,name path=triangleIV] (0mm,-36mm) -- (4.2mm,-36.5mm) -- (0mm,-40mm) -- cycle;
\path[save path=\triangleIW,name path=triangleIW] (0mm,-36mm) -- (3.5mm,-32mm) -- (4.2mm,-36.5mm) -- cycle;
\path[save path=\triangleIX,name path=triangleIX] (4.2mm,-36.5mm) -- (4.2mm,-40mm) -- (0mm,-40mm) -- cycle;
\path[save path=\triangleIY,name path=triangleIY] (4.2mm,-36.5mm) -- (8.4mm,-40mm) -- (4.2mm,-40mm) -- cycle;
\path[save path=\triangleIZ,name path=triangleIZ] (4.2mm,-36.5mm) -- (10.3mm,-37.3mm) -- (8.4mm,-40mm) -- cycle;
\path[save path=\triangleJA,name path=triangleJA] (4.2mm,-36.5mm) -- (10.3mm,-31.3mm) -- (10.3mm,-37.3mm) -- cycle;
\path[save path=\triangleJB,name path=triangleJB] (18.7mm,-37.3mm) -- (21mm,-40mm) -- (16.8mm,-40mm) -- cycle;
\path[save path=\triangleJC,name path=triangleJC] (18.7mm,-37.3mm) -- (21mm,-36.5mm) -- (21mm,-40mm) -- cycle;
\path[save path=\triangleJD,name path=triangleJD] (10.3mm,-37.3mm) -- (12.6mm,-40mm) -- (8.4mm,-40mm) -- cycle;
\path[save path=\triangleJE,name path=triangleJE] (10.3mm,-37.3mm) -- (12.6mm,-36.5mm) -- (12.6mm,-40mm) -- cycle;
\path[save path=\triangleJF,name path=triangleJF] (27.1mm,-37.3mm) -- (29.4mm,-40mm) -- (25.2mm,-40mm) -- cycle;
\path[save path=\triangleJG,name path=triangleJG] (27.1mm,-37.3mm) -- (29.4mm,-36.5mm) -- (29.4mm,-40mm) -- cycle;
\path[save path=\triangleJH,name path=triangleJH] (21mm,-40mm) -- (21mm,-36.5mm) -- (25.2mm,-40mm) -- cycle;
\path[save path=\triangleJI,name path=triangleJI] (29.4mm,-36.5mm) -- (35.5mm,-37.3mm) -- (33.6mm,-40mm) -- cycle;
\path[save path=\triangleJJ,name path=triangleJJ] (38.1mm,-23.9mm) -- (37.5mm,-30.2mm) -- (29.4mm,-30.5mm) -- cycle;
\path[save path=\triangleJK,name path=triangleJK] (42.7mm,-36mm) -- (46.2mm,-36mm) -- (46.2mm,-40mm) -- cycle;
\path[save path=\triangleJL,name path=triangleJL] (17.1mm,-31.9mm) -- (21mm,-36.5mm) -- (18.7mm,-37.3mm) -- cycle;
\path[save path=\triangleJM,name path=triangleJM] (25.5mm,-31.9mm) -- (29.4mm,-30.5mm) -- (29.4mm,-36.5mm) -- cycle;
\path[save path=\triangleJN,name path=triangleJN] (17.1mm,-31.9mm) -- (25.5mm,-31.9mm) -- (21mm,-36.5mm) -- cycle;
\path[save path=\triangleJO,name path=triangleJO] (17.1mm,-31.9mm) -- (17.1mm,-25.3mm) -- (25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleJP,name path=triangleJP] (25.5mm,-31.9mm) -- (25.1mm,-25.5mm) -- (29.4mm,-30.5mm) -- cycle;
\path[save path=\triangleJQ,name path=triangleJQ] (17.1mm,-25.3mm) -- (24.8mm,-14.7mm) -- (25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleJR,name path=triangleJR] (29.4mm,-30.5mm) -- (33mm,-20.1mm) -- (38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleJS,name path=triangleJS] (25.1mm,-25.5mm) -- (24.8mm,-14.7mm) -- (33mm,-20.1mm) -- cycle;
\path[save path=\triangleJT,name path=triangleJT] (29.4mm,-30.5mm) -- (37.5mm,-30.2mm) -- (35.5mm,-37.3mm) -- cycle;
\path[save path=\triangleJU,name path=triangleJU] (38.1mm,-23.9mm) -- (42.7mm,-28mm) -- (37.5mm,-30.2mm) -- cycle;
\path[save path=\triangleJV,name path=triangleJV] (25.5mm,-31.9mm) -- (29.4mm,-36.5mm) -- (27.1mm,-37.3mm) -- cycle;
\path[save path=\triangleJW,name path=triangleJW] (29.4mm,-30.5mm) -- (35.5mm,-37.3mm) -- (29.4mm,-36.5mm) -- cycle;
\path[save path=\triangleJX,name path=triangleJX] (46.2mm,-20mm) -- (43.5mm,-22.2mm) -- (42.7mm,-20mm) -- cycle;
\path[save path=\triangleJY,name path=triangleJY] (46.2mm,-24mm) -- (46.2mm,-28mm) -- (42.7mm,-28mm) -- cycle;
\path[save path=\triangleJZ,name path=triangleJZ] (46.2mm,-24mm) -- (42.7mm,-28mm) -- (43.5mm,-22.2mm) -- cycle;
\path[save path=\triangleKA,name path=triangleKA] (43.5mm,-30.2mm) -- (37.5mm,-30.2mm) -- (42.7mm,-28mm) -- cycle;
\path[save path=\triangleKB,name path=triangleKB] (46.2mm,-32mm) -- (43.5mm,-30.2mm) -- (46.2mm,-28mm) -- cycle;
\path[save path=\triangleKC,name path=triangleKC] (46.2mm,-36mm) -- (42.7mm,-36mm) -- (46.2mm,-32mm) -- cycle;
\path[save path=\triangleKD,name path=triangleKD] (37.8mm,-36.5mm) -- (42.7mm,-36mm) -- (42mm,-40mm) -- cycle;
\path[save path=\triangleKE,name path=triangleKE] (43.5mm,-30.2mm) -- (46.2mm,-32mm) -- (42.7mm,-36mm) -- cycle;
\path[save path=\triangleKF,name path=triangleKF] (37.5mm,-30.2mm) -- (37.8mm,-36.5mm) -- (35.5mm,-37.3mm) -- cycle;
\path[save path=\triangleKG,name path=triangleKG] (37.5mm,-30.2mm) -- (42.7mm,-36mm) -- (37.8mm,-36.5mm) -- cycle;
\path[save path=\triangleKH,name path=triangleKH] (35.5mm,-37.3mm) -- (37.8mm,-40mm) -- (33.6mm,-40mm) -- cycle;
\path[save path=\triangleKI,name path=triangleKI] (37.8mm,-36.5mm) -- (42mm,-40mm) -- (37.8mm,-40mm) -- cycle;
\path[save path=\triangleKJ,name path=triangleKJ] (42.7mm,-36mm) -- (46.2mm,-40mm) -- (42mm,-40mm) -- cycle;
\path[save path=\triangleKK,name path=triangleKK] (-4.2mm,40mm) -- (0mm,40mm) -- (-4.2mm,36.5mm) -- cycle;
\path[save path=\triangleKL,name path=triangleKL] (-2.7mm,29.8mm) -- (-3.5mm,24mm) -- (-9.5mm,24mm) -- cycle;
\path[save path=\triangleKM,name path=triangleKM] (-37.5mm,30.2mm) -- (-29.4mm,30.5mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleKN,name path=triangleKN] (-33mm,20.1mm) -- (-29.4mm,30.5mm) -- (-25.1mm,25.5mm) -- cycle;
\path[save path=\triangleKO,name path=triangleKO] (0mm,24mm) -- (-3.5mm,24mm) -- (0mm,28mm) -- cycle;
\path[save path=\triangleKP,name path=triangleKP] (-3.5mm,32mm) -- (-4.2mm,36.5mm) -- (0mm,36mm) -- cycle;
\path[save path=\triangleKQ,name path=triangleKQ] (-16.8mm,40mm) -- (-12.6mm,36.5mm) -- (-18.7mm,37.3mm) -- cycle;
\path[save path=\triangleKR,name path=triangleKR] (-10.3mm,31.3mm) -- (-17.1mm,25.3mm) -- (-17.1mm,31.9mm) -- cycle;
\path[save path=\triangleKS,name path=triangleKS] (-12.6mm,40mm) -- (-10.3mm,37.3mm) -- (-12.6mm,36.5mm) -- cycle;
\path[save path=\triangleKT,name path=triangleKT] (-27.1mm,37.3mm) -- (-25.2mm,40mm) -- (-21mm,36.5mm) -- cycle;
\path[save path=\triangleKU,name path=triangleKU] (-10.3mm,31.3mm) -- (-2.7mm,29.8mm) -- (-9.5mm,24mm) -- cycle;
\path[save path=\triangleKV,name path=triangleKV] (-21mm,36.5mm) -- (-18.7mm,37.3mm) -- (-17.1mm,31.9mm) -- cycle;
\path[save path=\triangleKW,name path=triangleKW] (-35.5mm,37.3mm) -- (-33.6mm,40mm) -- (-29.4mm,36.5mm) -- cycle;
\path[save path=\triangleKX,name path=triangleKX] (-37.5mm,30.2mm) -- (-42.7mm,28mm) -- (-43.5mm,30.2mm) -- cycle;
\path[save path=\triangleKY,name path=triangleKY] (-42.7mm,36mm) -- (-42mm,40mm) -- (-37.8mm,36.5mm) -- cycle;
\path[save path=\triangleKZ,name path=triangleKZ] (-46.2mm,28mm) -- (-43.5mm,30.2mm) -- (-42.7mm,28mm) -- cycle;
\path[save path=\triangleLA,name path=triangleLA] (-37.5mm,30.2mm) -- (-43.5mm,30.2mm) -- (-42.7mm,36mm) -- cycle;
\path[save path=\triangleLB,name path=triangleLB] (-38.1mm,15.9mm) -- (-42.7mm,20mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleLC,name path=triangleLC] (-42.7mm,28mm) -- (-46.2mm,24mm) -- (-46.2mm,28mm) -- cycle;
\path[save path=\triangleLD,name path=triangleLD] (-42.7mm,20mm) -- (-43.5mm,22.2mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleLE,name path=triangleLE] (-46.2mm,12mm) -- (-42.7mm,12mm) -- (-46.2mm,8mm) -- cycle;
\path[save path=\triangleLF,name path=triangleLF] (-46.2mm,12mm) -- (-43.5mm,14.2mm) -- (-42.7mm,12mm) -- cycle;
\path[save path=\triangleLG,name path=triangleLG] (-40mm,2.7mm) -- (-37.8mm,3.5mm) -- (-37.8mm,0mm) -- cycle;
\path[save path=\triangleLH,name path=triangleLH] (-12.6mm,16.1mm) -- (-9.5mm,24mm) -- (-8.1mm,20.1mm) -- cycle;
\path[save path=\triangleLI,name path=triangleLI] (-37.8mm,3.5mm) -- (-43.5mm,6.2mm) -- (-42.7mm,12mm) -- cycle;
\path[save path=\triangleLJ,name path=triangleLJ] (-12.6mm,9.5mm) -- (-16.4mm,8.1mm) -- (-16.8mm,14.5mm) -- cycle;
\path[save path=\triangleLK,name path=triangleLK] (-4.2mm,3.5mm) -- (-6.4mm,2.7mm) -- (-3.5mm,8mm) -- cycle;
\path[save path=\triangleLL,name path=triangleLL] (-21mm,3.5mm) -- (-24.8mm,8.1mm) -- (-16.4mm,8.1mm) -- cycle;
\path[save path=\triangleLM,name path=triangleLM] (-24.8mm,8.1mm) -- (-29.1mm,13.1mm) -- (-24.8mm,14.7mm) -- cycle;
\path[save path=\triangleLN,name path=triangleLN] (-23.2mm,2.7mm) -- (-21mm,3.5mm) -- (-21mm,0mm) -- cycle;
\path[save path=\triangleLO,name path=triangleLO] (0mm,36mm) -- (-4.2mm,36.5mm) -- (0mm,40mm) -- cycle;
\path[save path=\triangleLP,name path=triangleLP] (0mm,32mm) -- (0mm,28mm) -- (-2.7mm,29.8mm) -- cycle;
\path[save path=\triangleLQ,name path=triangleLQ] (-8.4mm,40mm) -- (-4.2mm,40mm) -- (-4.2mm,36.5mm) -- cycle;
\path[save path=\triangleLR,name path=triangleLR] (0mm,32mm) -- (-3.5mm,32mm) -- (0mm,36mm) -- cycle;
\path[save path=\triangleLS,name path=triangleLS] (0mm,24mm) -- (-2.7mm,21.8mm) -- (-3.5mm,24mm) -- cycle;
\path[save path=\triangleLT,name path=triangleLT] (-10.3mm,31.3mm) -- (-4.2mm,36.5mm) -- (-3.5mm,32mm) -- cycle;
\path[save path=\triangleLU,name path=triangleLU] (0mm,20mm) -- (-2.7mm,21.8mm) -- (0mm,24mm) -- cycle;
\path[save path=\triangleLV,name path=triangleLV] (-25.5mm,31.9mm) -- (-17.1mm,31.9mm) -- (-25.1mm,25.5mm) -- cycle;
\path[save path=\triangleLW,name path=triangleLW] (0mm,20mm) -- (-3.5mm,16mm) -- (-2.7mm,21.8mm) -- cycle;
\path[save path=\triangleLX,name path=triangleLX] (-24.8mm,14.7mm) -- (-29.1mm,13.1mm) -- (-33mm,20.1mm) -- cycle;
\path[save path=\triangleLY,name path=triangleLY] (-9.5mm,24mm) -- (-3.5mm,24mm) -- (-8.1mm,20.1mm) -- cycle;
\path[save path=\triangleLZ,name path=triangleLZ] (-2.7mm,21.8mm) -- (-8.1mm,20.1mm) -- (-3.5mm,24mm) -- cycle;
\path[save path=\triangleMA,name path=triangleMA] (0mm,32mm) -- (-2.7mm,29.8mm) -- (-3.5mm,32mm) -- cycle;
\path[save path=\triangleMB,name path=triangleMB] (0mm,28mm) -- (-3.5mm,24mm) -- (-2.7mm,29.8mm) -- cycle;
\path[save path=\triangleMC,name path=triangleMC] (-10.3mm,31.3mm) -- (-9.5mm,24mm) -- (-17.1mm,25.3mm) -- cycle;
\path[save path=\triangleMD,name path=triangleMD] (-12.6mm,16.1mm) -- (-12.6mm,9.5mm) -- (-16.8mm,14.5mm) -- cycle;
\path[save path=\triangleME,name path=triangleME] (-25.1mm,25.5mm) -- (-17.1mm,25.3mm) -- (-24.8mm,14.7mm) -- cycle;
\path[save path=\triangleMF,name path=triangleMF] (-25.5mm,31.9mm) -- (-21mm,36.5mm) -- (-17.1mm,31.9mm) -- cycle;
\path[save path=\triangleMG,name path=triangleMG] (-12.6mm,36.5mm) -- (-17.1mm,31.9mm) -- (-18.7mm,37.3mm) -- cycle;
\path[save path=\triangleMH,name path=triangleMH] (-12.6mm,36.5mm) -- (-10.3mm,31.3mm) -- (-17.1mm,31.9mm) -- cycle;
\path[save path=\triangleMI,name path=triangleMI] (-10.3mm,37.3mm) -- (-10.3mm,31.3mm) -- (-12.6mm,36.5mm) -- cycle;
\path[save path=\triangleMJ,name path=triangleMJ] (-3.5mm,32mm) -- (-2.7mm,29.8mm) -- (-10.3mm,31.3mm) -- cycle;
\path[save path=\triangleMK,name path=triangleMK] (-27.1mm,37.3mm) -- (-21mm,36.5mm) -- (-25.5mm,31.9mm) -- cycle;
\path[save path=\triangleML,name path=triangleML] (-25.2mm,40mm) -- (-21mm,40mm) -- (-21mm,36.5mm) -- cycle;
\path[save path=\triangleMM,name path=triangleMM] (-4.2mm,36.5mm) -- (-10.3mm,37.3mm) -- (-8.4mm,40mm) -- cycle;
\path[save path=\triangleMN,name path=triangleMN] (-4.2mm,36.5mm) -- (-10.3mm,31.3mm) -- (-10.3mm,37.3mm) -- cycle;
\path[save path=\triangleMO,name path=triangleMO] (-12.6mm,40mm) -- (-8.4mm,40mm) -- (-10.3mm,37.3mm) -- cycle;
\path[save path=\triangleMP,name path=triangleMP] (-16.8mm,40mm) -- (-12.6mm,40mm) -- (-12.6mm,36.5mm) -- cycle;
\path[save path=\triangleMQ,name path=triangleMQ] (-21mm,40mm) -- (-16.8mm,40mm) -- (-18.7mm,37.3mm) -- cycle;
\path[save path=\triangleMR,name path=triangleMR] (-21mm,36.5mm) -- (-21mm,40mm) -- (-18.7mm,37.3mm) -- cycle;
\path[save path=\triangleMS,name path=triangleMS] (-29.4mm,36.5mm) -- (-27.1mm,37.3mm) -- (-25.5mm,31.9mm) -- cycle;
\path[save path=\triangleMT,name path=triangleMT] (-29.4mm,40mm) -- (-25.2mm,40mm) -- (-27.1mm,37.3mm) -- cycle;
\path[save path=\triangleMU,name path=triangleMU] (-29.4mm,36.5mm) -- (-29.4mm,40mm) -- (-27.1mm,37.3mm) -- cycle;
\path[save path=\triangleMV,name path=triangleMV] (-37.5mm,30.2mm) -- (-35.5mm,37.3mm) -- (-29.4mm,30.5mm) -- cycle;
\path[save path=\triangleMW,name path=triangleMW] (-33.6mm,40mm) -- (-29.4mm,40mm) -- (-29.4mm,36.5mm) -- cycle;
\path[save path=\triangleMX,name path=triangleMX] (-42mm,40mm) -- (-37.8mm,40mm) -- (-37.8mm,36.5mm) -- cycle;
\path[save path=\triangleMY,name path=triangleMY] (-46.2mm,40mm) -- (-42mm,40mm) -- (-42.7mm,36mm) -- cycle;
\path[save path=\triangleMZ,name path=triangleMZ] (-42.7mm,36mm) -- (-37.8mm,36.5mm) -- (-37.5mm,30.2mm) -- cycle;
\path[save path=\triangleNA,name path=triangleNA] (-37.8mm,40mm) -- (-33.6mm,40mm) -- (-35.5mm,37.3mm) -- cycle;
\path[save path=\triangleNB,name path=triangleNB] (-29.4mm,30.5mm) -- (-35.5mm,37.3mm) -- (-29.4mm,36.5mm) -- cycle;
\path[save path=\triangleNC,name path=triangleNC] (-37.8mm,36.5mm) -- (-37.8mm,40mm) -- (-35.5mm,37.3mm) -- cycle;
\path[save path=\triangleND,name path=triangleND] (-46.2mm,36mm) -- (-42.7mm,36mm) -- (-46.2mm,32mm) -- cycle;
\path[save path=\triangleNE,name path=triangleNE] (-46.2mm,32mm) -- (-43.5mm,30.2mm) -- (-46.2mm,28mm) -- cycle;
\path[save path=\triangleNF,name path=triangleNF] (-33mm,20.1mm) -- (-38.1mm,15.9mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleNG,name path=triangleNG] (-46.2mm,20mm) -- (-46.2mm,24mm) -- (-43.5mm,22.2mm) -- cycle;
\path[save path=\triangleNH,name path=triangleNH] (-43.5mm,22.2mm) -- (-42.7mm,28mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleNI,name path=triangleNI] (-43.5mm,22.2mm) -- (-46.2mm,24mm) -- (-42.7mm,28mm) -- cycle;
\path[save path=\triangleNJ,name path=triangleNJ] (-42.7mm,28mm) -- (-37.5mm,30.2mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleNK,name path=triangleNK] (-37.8mm,36.5mm) -- (-35.5mm,37.3mm) -- (-37.5mm,30.2mm) -- cycle;
\path[save path=\triangleNL,name path=triangleNL] (-46.2mm,32mm) -- (-42.7mm,36mm) -- (-43.5mm,30.2mm) -- cycle;
\path[save path=\triangleNM,name path=triangleNM] (-46.2mm,36mm) -- (-46.2mm,40mm) -- (-42.7mm,36mm) -- cycle;
\path[save path=\triangleNN,name path=triangleNN] (-17.1mm,25.3mm) -- (-25.1mm,25.5mm) -- (-17.1mm,31.9mm) -- cycle;
\path[save path=\triangleNO,name path=triangleNO] (-29.4mm,30.5mm) -- (-29.4mm,36.5mm) -- (-25.5mm,31.9mm) -- cycle;
\path[save path=\triangleNP,name path=triangleNP] (-33mm,20.1mm) -- (-25.1mm,25.5mm) -- (-24.8mm,14.7mm) -- cycle;
\path[save path=\triangleNQ,name path=triangleNQ] (-29.4mm,30.5mm) -- (-25.5mm,31.9mm) -- (-25.1mm,25.5mm) -- cycle;
\path[save path=\triangleNR,name path=triangleNR] (-33.2mm,8.1mm) -- (-38.1mm,15.9mm) -- (-29.1mm,13.1mm) -- cycle;
\path[save path=\triangleNS,name path=triangleNS] (-38.1mm,23.9mm) -- (-29.4mm,30.5mm) -- (-33mm,20.1mm) -- cycle;
\path[save path=\triangleNT,name path=triangleNT] (-31.6mm,2.7mm) -- (-37.8mm,3.5mm) -- (-33.2mm,8.1mm) -- cycle;
\path[save path=\triangleNU,name path=triangleNU] (-42mm,0mm) -- (-46.2mm,0mm) -- (-46.2mm,4mm) -- cycle;
\path[save path=\triangleNV,name path=triangleNV] (-29.1mm,13.1mm) -- (-38.1mm,15.9mm) -- (-33mm,20.1mm) -- cycle;
\path[save path=\triangleNW,name path=triangleNW] (-33.2mm,8.1mm) -- (-37.8mm,3.5mm) -- (-42.7mm,12mm) -- cycle;
\path[save path=\triangleNX,name path=triangleNX] (-16.8mm,14.5mm) -- (-24.8mm,14.7mm) -- (-17.1mm,25.3mm) -- cycle;
\path[save path=\triangleNY,name path=triangleNY] (-16.8mm,14.5mm) -- (-24.8mm,8.1mm) -- (-24.8mm,14.7mm) -- cycle;
\path[save path=\triangleNZ,name path=triangleNZ] (-29.4mm,3.5mm) -- (-31.6mm,2.7mm) -- (-33.2mm,8.1mm) -- cycle;
\path[save path=\triangleOA,name path=triangleOA] (-33.2mm,8.1mm) -- (-29.1mm,13.1mm) -- (-24.8mm,8.1mm) -- cycle;
\path[save path=\triangleOB,name path=triangleOB] (-43.5mm,14.2mm) -- (-46.2mm,16mm) -- (-42.7mm,20mm) -- cycle;
\path[save path=\triangleOC,name path=triangleOC] (-46.2mm,20mm) -- (-43.5mm,22.2mm) -- (-42.7mm,20mm) -- cycle;
\path[save path=\triangleOD,name path=triangleOD] (-42.7mm,20mm) -- (-46.2mm,16mm) -- (-46.2mm,20mm) -- cycle;
\path[save path=\triangleOE,name path=triangleOE] (-42.7mm,20mm) -- (-38.1mm,15.9mm) -- (-43.5mm,14.2mm) -- cycle;
\path[save path=\triangleOF,name path=triangleOF] (-43.5mm,6.2mm) -- (-46.2mm,4mm) -- (-46.2mm,8mm) -- cycle;
\path[save path=\triangleOG,name path=triangleOG] (-43.5mm,6.2mm) -- (-40mm,2.7mm) -- (-46.2mm,4mm) -- cycle;
\path[save path=\triangleOH,name path=triangleOH] (-42.7mm,12mm) -- (-43.5mm,14.2mm) -- (-38.1mm,15.9mm) -- cycle;
\path[save path=\triangleOI,name path=triangleOI] (-46.2mm,12mm) -- (-46.2mm,16mm) -- (-43.5mm,14.2mm) -- cycle;
\path[save path=\triangleOJ,name path=triangleOJ] (-33.2mm,8.1mm) -- (-42.7mm,12mm) -- (-38.1mm,15.9mm) -- cycle;
\path[save path=\triangleOK,name path=triangleOK] (-43.5mm,6.2mm) -- (-46.2mm,8mm) -- (-42.7mm,12mm) -- cycle;
\path[save path=\triangleOL,name path=triangleOL] (-46.2mm,4mm) -- (-40mm,2.7mm) -- (-42mm,0mm) -- cycle;
\path[save path=\triangleOM,name path=triangleOM] (-43.5mm,6.2mm) -- (-37.8mm,3.5mm) -- (-40mm,2.7mm) -- cycle;
\path[save path=\triangleON,name path=triangleON] (-37.8mm,0mm) -- (-42mm,0mm) -- (-40mm,2.7mm) -- cycle;
\path[save path=\triangleOO,name path=triangleOO] (-37.8mm,3.5mm) -- (-33.6mm,0mm) -- (-37.8mm,0mm) -- cycle;
\path[save path=\triangleOP,name path=triangleOP] (-37.8mm,3.5mm) -- (-31.6mm,2.7mm) -- (-33.6mm,0mm) -- cycle;
\path[save path=\triangleOQ,name path=triangleOQ] (-33.2mm,8.1mm) -- (-24.8mm,8.1mm) -- (-29.4mm,3.5mm) -- cycle;
\path[save path=\triangleOR,name path=triangleOR] (-31.6mm,2.7mm) -- (-29.4mm,0mm) -- (-33.6mm,0mm) -- cycle;
\path[save path=\triangleOS,name path=triangleOS] (-21mm,3.5mm) -- (-23.2mm,2.7mm) -- (-24.8mm,8.1mm) -- cycle;
\path[save path=\triangleOT,name path=triangleOT] (-29.4mm,0mm) -- (-31.6mm,2.7mm) -- (-29.4mm,3.5mm) -- cycle;
\path[save path=\triangleOU,name path=triangleOU] (-14.8mm,2.7mm) -- (-21mm,3.5mm) -- (-16.4mm,8.1mm) -- cycle;
\path[save path=\triangleOV,name path=triangleOV] (-3.5mm,8mm) -- (-12.6mm,9.5mm) -- (-2.7mm,13.8mm) -- cycle;
\path[save path=\triangleOW,name path=triangleOW] (-29.4mm,3.5mm) -- (-23.2mm,2.7mm) -- (-25.2mm,0mm) -- cycle;
\path[save path=\triangleOX,name path=triangleOX] (-29.4mm,3.5mm) -- (-24.8mm,8.1mm) -- (-23.2mm,2.7mm) -- cycle;
\path[save path=\triangleOY,name path=triangleOY] (-29.4mm,3.5mm) -- (-25.2mm,0mm) -- (-29.4mm,0mm) -- cycle;
\path[save path=\triangleOZ,name path=triangleOZ] (-23.2mm,2.7mm) -- (-21mm,0mm) -- (-25.2mm,0mm) -- cycle;
\path[save path=\trianglePA,name path=trianglePA] (-21mm,3.5mm) -- (-16.8mm,0mm) -- (-21mm,0mm) -- cycle;
\path[save path=\trianglePB,name path=trianglePB] (-14.8mm,2.7mm) -- (-12.6mm,0mm) -- (-16.8mm,0mm) -- cycle;
\path[save path=\trianglePC,name path=trianglePC] (-14.8mm,2.7mm) -- (-12.6mm,3.5mm) -- (-12.6mm,0mm) -- cycle;
\path[save path=\trianglePD,name path=trianglePD] (-21mm,3.5mm) -- (-14.8mm,2.7mm) -- (-16.8mm,0mm) -- cycle;
\path[save path=\trianglePE,name path=trianglePE] (-16.4mm,8.1mm) -- (-12.6mm,9.5mm) -- (-12.6mm,3.5mm) -- cycle;
\path[save path=\trianglePF,name path=trianglePF] (-9.5mm,24mm) -- (-12.6mm,16.1mm) -- (-17.1mm,25.3mm) -- cycle;
\path[save path=\trianglePG,name path=trianglePG] (-16.4mm,8.1mm) -- (-24.8mm,8.1mm) -- (-16.8mm,14.5mm) -- cycle;
\path[save path=\trianglePH,name path=trianglePH] (-17.1mm,25.3mm) -- (-12.6mm,16.1mm) -- (-16.8mm,14.5mm) -- cycle;
\path[save path=\trianglePI,name path=trianglePI] (-8.1mm,20.1mm) -- (-3.5mm,16mm) -- (-12.6mm,16.1mm) -- cycle;
\path[save path=\trianglePJ,name path=trianglePJ] (-3.5mm,16mm) -- (-2.7mm,13.8mm) -- (-12.6mm,16.1mm) -- cycle;
\path[save path=\trianglePK,name path=trianglePK] (-2.7mm,13.8mm) -- (0mm,12mm) -- (-3.5mm,8mm) -- cycle;
\path[save path=\trianglePL,name path=trianglePL] (-12.6mm,0mm) -- (-12.6mm,3.5mm) -- (-8.4mm,0mm) -- cycle;
\path[save path=\trianglePM,name path=trianglePM] (-14.8mm,2.7mm) -- (-16.4mm,8.1mm) -- (-12.6mm,3.5mm) -- cycle;
\path[save path=\trianglePN,name path=trianglePN] (-2.7mm,21.8mm) -- (-3.5mm,16mm) -- (-8.1mm,20.1mm) -- cycle;
\path[save path=\trianglePO,name path=trianglePO] (0mm,16mm) -- (0mm,12mm) -- (-2.7mm,13.8mm) -- cycle;
\path[save path=\trianglePP,name path=trianglePP] (0mm,20mm) -- (0mm,16mm) -- (-3.5mm,16mm) -- cycle;
\path[save path=\trianglePQ,name path=trianglePQ] (-12.6mm,16.1mm) -- (-2.7mm,13.8mm) -- (-12.6mm,9.5mm) -- cycle;
\path[save path=\trianglePR,name path=trianglePR] (-3.5mm,16mm) -- (0mm,16mm) -- (-2.7mm,13.8mm) -- cycle;
\path[save path=\trianglePS,name path=trianglePS] (-4.2mm,3.5mm) -- (-3.5mm,8mm) -- (0mm,4mm) -- cycle;
\path[save path=\trianglePT,name path=trianglePT] (-3.5mm,8mm) -- (0mm,12mm) -- (0mm,8mm) -- cycle;
\path[save path=\trianglePU,name path=trianglePU] (0mm,4mm) -- (-3.5mm,8mm) -- (0mm,8mm) -- cycle;
\path[save path=\trianglePV,name path=trianglePV] (-6.4mm,2.7mm) -- (-12.6mm,9.5mm) -- (-3.5mm,8mm) -- cycle;
\path[save path=\trianglePW,name path=trianglePW] (0mm,0mm) -- (-4.2mm,3.5mm) -- (0mm,4mm) -- cycle;
\path[save path=\trianglePX,name path=trianglePX] (-6.4mm,2.7mm) -- (-12.6mm,3.5mm) -- (-12.6mm,9.5mm) -- cycle;
\path[save path=\trianglePY,name path=trianglePY] (-4.2mm,0mm) -- (-6.4mm,2.7mm) -- (-4.2mm,3.5mm) -- cycle;
\path[save path=\trianglePZ,name path=trianglePZ] (-8.4mm,0mm) -- (-12.6mm,3.5mm) -- (-6.4mm,2.7mm) -- cycle;
\path[save path=\triangleQA,name path=triangleQA] (-6.4mm,2.7mm) -- (-4.2mm,0mm) -- (-8.4mm,0mm) -- cycle;
\path[save path=\triangleQB,name path=triangleQB] (-4.2mm,3.5mm) -- (0mm,0mm) -- (-4.2mm,0mm) -- cycle;
\path[save path=\triangleQC,name path=triangleQC] (-4.2mm,-40mm) -- (0mm,-40mm) -- (-4.2mm,-36.5mm) -- cycle;
\path[save path=\triangleQD,name path=triangleQD] (-2.7mm,-29.8mm) -- (-3.5mm,-24mm) -- (-9.5mm,-24mm) -- cycle;
\path[save path=\triangleQE,name path=triangleQE] (-37.5mm,-30.2mm) -- (-29.4mm,-30.5mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleQF,name path=triangleQF] (-33mm,-20.1mm) -- (-29.4mm,-30.5mm) -- (-25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleQG,name path=triangleQG] (0mm,-24mm) -- (-3.5mm,-24mm) -- (0mm,-28mm) -- cycle;
\path[save path=\triangleQH,name path=triangleQH] (-3.5mm,-32mm) -- (-4.2mm,-36.5mm) -- (0mm,-36mm) -- cycle;
\path[save path=\triangleQI,name path=triangleQI] (-16.8mm,-40mm) -- (-12.6mm,-36.5mm) -- (-18.7mm,-37.3mm) -- cycle;
\path[save path=\triangleQJ,name path=triangleQJ] (-10.3mm,-31.3mm) -- (-17.1mm,-25.3mm) -- (-17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleQK,name path=triangleQK] (-12.6mm,-40mm) -- (-10.3mm,-37.3mm) -- (-12.6mm,-36.5mm) -- cycle;
\path[save path=\triangleQL,name path=triangleQL] (-27.1mm,-37.3mm) -- (-25.2mm,-40mm) -- (-21mm,-36.5mm) -- cycle;
\path[save path=\triangleQM,name path=triangleQM] (-10.3mm,-31.3mm) -- (-2.7mm,-29.8mm) -- (-9.5mm,-24mm) -- cycle;
\path[save path=\triangleQN,name path=triangleQN] (-21mm,-36.5mm) -- (-18.7mm,-37.3mm) -- (-17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleQO,name path=triangleQO] (-35.5mm,-37.3mm) -- (-33.6mm,-40mm) -- (-29.4mm,-36.5mm) -- cycle;
\path[save path=\triangleQP,name path=triangleQP] (-37.5mm,-30.2mm) -- (-42.7mm,-28mm) -- (-43.5mm,-30.2mm) -- cycle;
\path[save path=\triangleQQ,name path=triangleQQ] (-42.7mm,-36mm) -- (-42mm,-40mm) -- (-37.8mm,-36.5mm) -- cycle;
\path[save path=\triangleQR,name path=triangleQR] (-46.2mm,-28mm) -- (-43.5mm,-30.2mm) -- (-42.7mm,-28mm) -- cycle;
\path[save path=\triangleQS,name path=triangleQS] (-37.5mm,-30.2mm) -- (-43.5mm,-30.2mm) -- (-42.7mm,-36mm) -- cycle;
\path[save path=\triangleQT,name path=triangleQT] (-38.1mm,-15.9mm) -- (-42.7mm,-20mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleQU,name path=triangleQU] (-42.7mm,-28mm) -- (-46.2mm,-24mm) -- (-46.2mm,-28mm) -- cycle;
\path[save path=\triangleQV,name path=triangleQV] (-42.7mm,-20mm) -- (-43.5mm,-22.2mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleQW,name path=triangleQW] (-46.2mm,-12mm) -- (-42.7mm,-12mm) -- (-46.2mm,-8mm) -- cycle;
\path[save path=\triangleQX,name path=triangleQX] (-46.2mm,-12mm) -- (-43.5mm,-14.2mm) -- (-42.7mm,-12mm) -- cycle;
\path[save path=\triangleQY,name path=triangleQY] (-40mm,-2.7mm) -- (-37.8mm,-3.5mm) -- (-37.8mm,0mm) -- cycle;
\path[save path=\triangleQZ,name path=triangleQZ] (-12.6mm,-16.1mm) -- (-9.5mm,-24mm) -- (-8.1mm,-20.1mm) -- cycle;
\path[save path=\triangleRA,name path=triangleRA] (-37.8mm,-3.5mm) -- (-43.5mm,-6.2mm) -- (-42.7mm,-12mm) -- cycle;
\path[save path=\triangleRB,name path=triangleRB] (-12.6mm,-9.5mm) -- (-16.4mm,-8.1mm) -- (-16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleRC,name path=triangleRC] (-4.2mm,-3.5mm) -- (-6.4mm,-2.7mm) -- (-3.5mm,-8mm) -- cycle;
\path[save path=\triangleRD,name path=triangleRD] (-21mm,-3.5mm) -- (-24.8mm,-8.1mm) -- (-16.4mm,-8.1mm) -- cycle;
\path[save path=\triangleRE,name path=triangleRE] (-24.8mm,-8.1mm) -- (-29.1mm,-13.1mm) -- (-24.8mm,-14.7mm) -- cycle;
\path[save path=\triangleRF,name path=triangleRF] (-23.2mm,-2.7mm) -- (-21mm,-3.5mm) -- (-21mm,0mm) -- cycle;
\path[save path=\triangleRG,name path=triangleRG] (0mm,-36mm) -- (-4.2mm,-36.5mm) -- (0mm,-40mm) -- cycle;
\path[save path=\triangleRH,name path=triangleRH] (0mm,-32mm) -- (0mm,-28mm) -- (-2.7mm,-29.8mm) -- cycle;
\path[save path=\triangleRI,name path=triangleRI] (-8.4mm,-40mm) -- (-4.2mm,-40mm) -- (-4.2mm,-36.5mm) -- cycle;
\path[save path=\triangleRJ,name path=triangleRJ] (0mm,-32mm) -- (-3.5mm,-32mm) -- (0mm,-36mm) -- cycle;
\path[save path=\triangleRK,name path=triangleRK] (0mm,-24mm) -- (-2.7mm,-21.8mm) -- (-3.5mm,-24mm) -- cycle;
\path[save path=\triangleRL,name path=triangleRL] (-10.3mm,-31.3mm) -- (-4.2mm,-36.5mm) -- (-3.5mm,-32mm) -- cycle;
\path[save path=\triangleRM,name path=triangleRM] (0mm,-20mm) -- (-2.7mm,-21.8mm) -- (0mm,-24mm) -- cycle;
\path[save path=\triangleRN,name path=triangleRN] (-25.5mm,-31.9mm) -- (-17.1mm,-31.9mm) -- (-25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleRO,name path=triangleRO] (0mm,-20mm) -- (-3.5mm,-16mm) -- (-2.7mm,-21.8mm) -- cycle;
\path[save path=\triangleRP,name path=triangleRP] (-24.8mm,-14.7mm) -- (-29.1mm,-13.1mm) -- (-33mm,-20.1mm) -- cycle;
\path[save path=\triangleRQ,name path=triangleRQ] (-9.5mm,-24mm) -- (-3.5mm,-24mm) -- (-8.1mm,-20.1mm) -- cycle;
\path[save path=\triangleRR,name path=triangleRR] (-2.7mm,-21.8mm) -- (-8.1mm,-20.1mm) -- (-3.5mm,-24mm) -- cycle;
\path[save path=\triangleRS,name path=triangleRS] (0mm,-32mm) -- (-2.7mm,-29.8mm) -- (-3.5mm,-32mm) -- cycle;
\path[save path=\triangleRT,name path=triangleRT] (0mm,-28mm) -- (-3.5mm,-24mm) -- (-2.7mm,-29.8mm) -- cycle;
\path[save path=\triangleRU,name path=triangleRU] (-10.3mm,-31.3mm) -- (-9.5mm,-24mm) -- (-17.1mm,-25.3mm) -- cycle;
\path[save path=\triangleRV,name path=triangleRV] (-12.6mm,-16.1mm) -- (-12.6mm,-9.5mm) -- (-16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleRW,name path=triangleRW] (-25.1mm,-25.5mm) -- (-17.1mm,-25.3mm) -- (-24.8mm,-14.7mm) -- cycle;
\path[save path=\triangleRX,name path=triangleRX] (-25.5mm,-31.9mm) -- (-21mm,-36.5mm) -- (-17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleRY,name path=triangleRY] (-12.6mm,-36.5mm) -- (-17.1mm,-31.9mm) -- (-18.7mm,-37.3mm) -- cycle;
\path[save path=\triangleRZ,name path=triangleRZ] (-12.6mm,-36.5mm) -- (-10.3mm,-31.3mm) -- (-17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleSA,name path=triangleSA] (-10.3mm,-37.3mm) -- (-10.3mm,-31.3mm) -- (-12.6mm,-36.5mm) -- cycle;
\path[save path=\triangleSB,name path=triangleSB] (-3.5mm,-32mm) -- (-2.7mm,-29.8mm) -- (-10.3mm,-31.3mm) -- cycle;
\path[save path=\triangleSC,name path=triangleSC] (-27.1mm,-37.3mm) -- (-21mm,-36.5mm) -- (-25.5mm,-31.9mm) -- cycle;
\path[save path=\triangleSD,name path=triangleSD] (-25.2mm,-40mm) -- (-21mm,-40mm) -- (-21mm,-36.5mm) -- cycle;
\path[save path=\triangleSE,name path=triangleSE] (-4.2mm,-36.5mm) -- (-10.3mm,-37.3mm) -- (-8.4mm,-40mm) -- cycle;
\path[save path=\triangleSF,name path=triangleSF] (-4.2mm,-36.5mm) -- (-10.3mm,-31.3mm) -- (-10.3mm,-37.3mm) -- cycle;
\path[save path=\triangleSG,name path=triangleSG] (-12.6mm,-40mm) -- (-8.4mm,-40mm) -- (-10.3mm,-37.3mm) -- cycle;
\path[save path=\triangleSH,name path=triangleSH] (-16.8mm,-40mm) -- (-12.6mm,-40mm) -- (-12.6mm,-36.5mm) -- cycle;
\path[save path=\triangleSI,name path=triangleSI] (-21mm,-40mm) -- (-16.8mm,-40mm) -- (-18.7mm,-37.3mm) -- cycle;
\path[save path=\triangleSJ,name path=triangleSJ] (-21mm,-36.5mm) -- (-21mm,-40mm) -- (-18.7mm,-37.3mm) -- cycle;
\path[save path=\triangleSK,name path=triangleSK] (-29.4mm,-36.5mm) -- (-27.1mm,-37.3mm) -- (-25.5mm,-31.9mm) -- cycle;
\path[save path=\triangleSL,name path=triangleSL] (-29.4mm,-40mm) -- (-25.2mm,-40mm) -- (-27.1mm,-37.3mm) -- cycle;
\path[save path=\triangleSM,name path=triangleSM] (-29.4mm,-36.5mm) -- (-29.4mm,-40mm) -- (-27.1mm,-37.3mm) -- cycle;
\path[save path=\triangleSN,name path=triangleSN] (-37.5mm,-30.2mm) -- (-35.5mm,-37.3mm) -- (-29.4mm,-30.5mm) -- cycle;
\path[save path=\triangleSO,name path=triangleSO] (-33.6mm,-40mm) -- (-29.4mm,-40mm) -- (-29.4mm,-36.5mm) -- cycle;
\path[save path=\triangleSP,name path=triangleSP] (-42mm,-40mm) -- (-37.8mm,-40mm) -- (-37.8mm,-36.5mm) -- cycle;
\path[save path=\triangleSQ,name path=triangleSQ] (-46.2mm,-40mm) -- (-42mm,-40mm) -- (-42.7mm,-36mm) -- cycle;
\path[save path=\triangleSR,name path=triangleSR] (-42.7mm,-36mm) -- (-37.8mm,-36.5mm) -- (-37.5mm,-30.2mm) -- cycle;
\path[save path=\triangleSS,name path=triangleSS] (-37.8mm,-40mm) -- (-33.6mm,-40mm) -- (-35.5mm,-37.3mm) -- cycle;
\path[save path=\triangleST,name path=triangleST] (-29.4mm,-30.5mm) -- (-35.5mm,-37.3mm) -- (-29.4mm,-36.5mm) -- cycle;
\path[save path=\triangleSU,name path=triangleSU] (-37.8mm,-36.5mm) -- (-37.8mm,-40mm) -- (-35.5mm,-37.3mm) -- cycle;
\path[save path=\triangleSV,name path=triangleSV] (-46.2mm,-36mm) -- (-42.7mm,-36mm) -- (-46.2mm,-32mm) -- cycle;
\path[save path=\triangleSW,name path=triangleSW] (-46.2mm,-32mm) -- (-43.5mm,-30.2mm) -- (-46.2mm,-28mm) -- cycle;
\path[save path=\triangleSX,name path=triangleSX] (-33mm,-20.1mm) -- (-38.1mm,-15.9mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleSY,name path=triangleSY] (-46.2mm,-20mm) -- (-46.2mm,-24mm) -- (-43.5mm,-22.2mm) -- cycle;
\path[save path=\triangleSZ,name path=triangleSZ] (-43.5mm,-22.2mm) -- (-42.7mm,-28mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleTA,name path=triangleTA] (-43.5mm,-22.2mm) -- (-46.2mm,-24mm) -- (-42.7mm,-28mm) -- cycle;
\path[save path=\triangleTB,name path=triangleTB] (-42.7mm,-28mm) -- (-37.5mm,-30.2mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleTC,name path=triangleTC] (-37.8mm,-36.5mm) -- (-35.5mm,-37.3mm) -- (-37.5mm,-30.2mm) -- cycle;
\path[save path=\triangleTD,name path=triangleTD] (-46.2mm,-32mm) -- (-42.7mm,-36mm) -- (-43.5mm,-30.2mm) -- cycle;
\path[save path=\triangleTE,name path=triangleTE] (-46.2mm,-36mm) -- (-46.2mm,-40mm) -- (-42.7mm,-36mm) -- cycle;
\path[save path=\triangleTF,name path=triangleTF] (-17.1mm,-25.3mm) -- (-25.1mm,-25.5mm) -- (-17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleTG,name path=triangleTG] (-29.4mm,-30.5mm) -- (-29.4mm,-36.5mm) -- (-25.5mm,-31.9mm) -- cycle;
\path[save path=\triangleTH,name path=triangleTH] (-33mm,-20.1mm) -- (-25.1mm,-25.5mm) -- (-24.8mm,-14.7mm) -- cycle;
\path[save path=\triangleTI,name path=triangleTI] (-29.4mm,-30.5mm) -- (-25.5mm,-31.9mm) -- (-25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleTJ,name path=triangleTJ] (-33.2mm,-8.1mm) -- (-38.1mm,-15.9mm) -- (-29.1mm,-13.1mm) -- cycle;
\path[save path=\triangleTK,name path=triangleTK] (-38.1mm,-23.9mm) -- (-29.4mm,-30.5mm) -- (-33mm,-20.1mm) -- cycle;
\path[save path=\triangleTL,name path=triangleTL] (-31.6mm,-2.7mm) -- (-37.8mm,-3.5mm) -- (-33.2mm,-8.1mm) -- cycle;
\path[save path=\triangleTM,name path=triangleTM] (-42mm,0mm) -- (-46.2mm,0mm) -- (-46.2mm,-4mm) -- cycle;
\path[save path=\triangleTN,name path=triangleTN] (-29.1mm,-13.1mm) -- (-38.1mm,-15.9mm) -- (-33mm,-20.1mm) -- cycle;
\path[save path=\triangleTO,name path=triangleTO] (-33.2mm,-8.1mm) -- (-37.8mm,-3.5mm) -- (-42.7mm,-12mm) -- cycle;
\path[save path=\triangleTP,name path=triangleTP] (-16.8mm,-14.5mm) -- (-24.8mm,-14.7mm) -- (-17.1mm,-25.3mm) -- cycle;
\path[save path=\triangleTQ,name path=triangleTQ] (-16.8mm,-14.5mm) -- (-24.8mm,-8.1mm) -- (-24.8mm,-14.7mm) -- cycle;
\path[save path=\triangleTR,name path=triangleTR] (-29.4mm,-3.5mm) -- (-31.6mm,-2.7mm) -- (-33.2mm,-8.1mm) -- cycle;
\path[save path=\triangleTS,name path=triangleTS] (-33.2mm,-8.1mm) -- (-29.1mm,-13.1mm) -- (-24.8mm,-8.1mm) -- cycle;
\path[save path=\triangleTT,name path=triangleTT] (-43.5mm,-14.2mm) -- (-46.2mm,-16mm) -- (-42.7mm,-20mm) -- cycle;
\path[save path=\triangleTU,name path=triangleTU] (-46.2mm,-20mm) -- (-43.5mm,-22.2mm) -- (-42.7mm,-20mm) -- cycle;
\path[save path=\triangleTV,name path=triangleTV] (-42.7mm,-20mm) -- (-46.2mm,-16mm) -- (-46.2mm,-20mm) -- cycle;
\path[save path=\triangleTW,name path=triangleTW] (-42.7mm,-20mm) -- (-38.1mm,-15.9mm) -- (-43.5mm,-14.2mm) -- cycle;
\path[save path=\triangleTX,name path=triangleTX] (-43.5mm,-6.2mm) -- (-46.2mm,-4mm) -- (-46.2mm,-8mm) -- cycle;
\path[save path=\triangleTY,name path=triangleTY] (-43.5mm,-6.2mm) -- (-40mm,-2.7mm) -- (-46.2mm,-4mm) -- cycle;
\path[save path=\triangleTZ,name path=triangleTZ] (-42.7mm,-12mm) -- (-43.5mm,-14.2mm) -- (-38.1mm,-15.9mm) -- cycle;
\path[save path=\triangleUA,name path=triangleUA] (-46.2mm,-12mm) -- (-46.2mm,-16mm) -- (-43.5mm,-14.2mm) -- cycle;
\path[save path=\triangleUB,name path=triangleUB] (-33.2mm,-8.1mm) -- (-42.7mm,-12mm) -- (-38.1mm,-15.9mm) -- cycle;
\path[save path=\triangleUC,name path=triangleUC] (-43.5mm,-6.2mm) -- (-46.2mm,-8mm) -- (-42.7mm,-12mm) -- cycle;
\path[save path=\triangleUD,name path=triangleUD] (-46.2mm,-4mm) -- (-40mm,-2.7mm) -- (-42mm,0mm) -- cycle;
\path[save path=\triangleUE,name path=triangleUE] (-43.5mm,-6.2mm) -- (-37.8mm,-3.5mm) -- (-40mm,-2.7mm) -- cycle;
\path[save path=\triangleUF,name path=triangleUF] (-37.8mm,0mm) -- (-42mm,0mm) -- (-40mm,-2.7mm) -- cycle;
\path[save path=\triangleUG,name path=triangleUG] (-37.8mm,-3.5mm) -- (-33.6mm,0mm) -- (-37.8mm,0mm) -- cycle;
\path[save path=\triangleUH,name path=triangleUH] (-37.8mm,-3.5mm) -- (-31.6mm,-2.7mm) -- (-33.6mm,0mm) -- cycle;
\path[save path=\triangleUI,name path=triangleUI] (-33.2mm,-8.1mm) -- (-24.8mm,-8.1mm) -- (-29.4mm,-3.5mm) -- cycle;
\path[save path=\triangleUJ,name path=triangleUJ] (-31.6mm,-2.7mm) -- (-29.4mm,0mm) -- (-33.6mm,0mm) -- cycle;
\path[save path=\triangleUK,name path=triangleUK] (-21mm,-3.5mm) -- (-23.2mm,-2.7mm) -- (-24.8mm,-8.1mm) -- cycle;
\path[save path=\triangleUL,name path=triangleUL] (-29.4mm,0mm) -- (-31.6mm,-2.7mm) -- (-29.4mm,-3.5mm) -- cycle;
\path[save path=\triangleUM,name path=triangleUM] (-14.8mm,-2.7mm) -- (-21mm,-3.5mm) -- (-16.4mm,-8.1mm) -- cycle;
\path[save path=\triangleUN,name path=triangleUN] (-3.5mm,-8mm) -- (-12.6mm,-9.5mm) -- (-2.7mm,-13.8mm) -- cycle;
\path[save path=\triangleUO,name path=triangleUO] (-29.4mm,-3.5mm) -- (-23.2mm,-2.7mm) -- (-25.2mm,0mm) -- cycle;
\path[save path=\triangleUP,name path=triangleUP] (-29.4mm,-3.5mm) -- (-24.8mm,-8.1mm) -- (-23.2mm,-2.7mm) -- cycle;
\path[save path=\triangleUQ,name path=triangleUQ] (-29.4mm,-3.5mm) -- (-25.2mm,0mm) -- (-29.4mm,0mm) -- cycle;
\path[save path=\triangleUR,name path=triangleUR] (-23.2mm,-2.7mm) -- (-21mm,0mm) -- (-25.2mm,0mm) -- cycle;
\path[save path=\triangleUS,name path=triangleUS] (-21mm,-3.5mm) -- (-16.8mm,0mm) -- (-21mm,0mm) -- cycle;
\path[save path=\triangleUT,name path=triangleUT] (-14.8mm,-2.7mm) -- (-12.6mm,0mm) -- (-16.8mm,0mm) -- cycle;
\path[save path=\triangleUU,name path=triangleUU] (-14.8mm,-2.7mm) -- (-12.6mm,-3.5mm) -- (-12.6mm,0mm) -- cycle;
\path[save path=\triangleUV,name path=triangleUV] (-21mm,-3.5mm) -- (-14.8mm,-2.7mm) -- (-16.8mm,0mm) -- cycle;
\path[save path=\triangleUW,name path=triangleUW] (-16.4mm,-8.1mm) -- (-12.6mm,-9.5mm) -- (-12.6mm,-3.5mm) -- cycle;
\path[save path=\triangleUX,name path=triangleUX] (-9.5mm,-24mm) -- (-12.6mm,-16.1mm) -- (-17.1mm,-25.3mm) -- cycle;
\path[save path=\triangleUY,name path=triangleUY] (-16.4mm,-8.1mm) -- (-24.8mm,-8.1mm) -- (-16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleUZ,name path=triangleUZ] (-17.1mm,-25.3mm) -- (-12.6mm,-16.1mm) -- (-16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleVA,name path=triangleVA] (-8.1mm,-20.1mm) -- (-3.5mm,-16mm) -- (-12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleVB,name path=triangleVB] (-3.5mm,-16mm) -- (-2.7mm,-13.8mm) -- (-12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleVC,name path=triangleVC] (-2.7mm,-13.8mm) -- (0mm,-12mm) -- (-3.5mm,-8mm) -- cycle;
\path[save path=\triangleVD,name path=triangleVD] (-12.6mm,0mm) -- (-12.6mm,-3.5mm) -- (-8.4mm,0mm) -- cycle;
\path[save path=\triangleVE,name path=triangleVE] (-14.8mm,-2.7mm) -- (-16.4mm,-8.1mm) -- (-12.6mm,-3.5mm) -- cycle;
\path[save path=\triangleVF,name path=triangleVF] (-2.7mm,-21.8mm) -- (-3.5mm,-16mm) -- (-8.1mm,-20.1mm) -- cycle;
\path[save path=\triangleVG,name path=triangleVG] (0mm,-16mm) -- (0mm,-12mm) -- (-2.7mm,-13.8mm) -- cycle;
\path[save path=\triangleVH,name path=triangleVH] (0mm,-20mm) -- (0mm,-16mm) -- (-3.5mm,-16mm) -- cycle;
\path[save path=\triangleVI,name path=triangleVI] (-12.6mm,-16.1mm) -- (-2.7mm,-13.8mm) -- (-12.6mm,-9.5mm) -- cycle;
\path[save path=\triangleVJ,name path=triangleVJ] (-3.5mm,-16mm) -- (0mm,-16mm) -- (-2.7mm,-13.8mm) -- cycle;
\path[save path=\triangleVK,name path=triangleVK] (-4.2mm,-3.5mm) -- (-3.5mm,-8mm) -- (0mm,-4mm) -- cycle;
\path[save path=\triangleVL,name path=triangleVL] (-3.5mm,-8mm) -- (0mm,-12mm) -- (0mm,-8mm) -- cycle;
\path[save path=\triangleVM,name path=triangleVM] (0mm,-4mm) -- (-3.5mm,-8mm) -- (0mm,-8mm) -- cycle;
\path[save path=\triangleVN,name path=triangleVN] (-6.4mm,-2.7mm) -- (-12.6mm,-9.5mm) -- (-3.5mm,-8mm) -- cycle;
\path[save path=\triangleVO,name path=triangleVO] (0mm,0mm) -- (-4.2mm,-3.5mm) -- (0mm,-4mm) -- cycle;
\path[save path=\triangleVP,name path=triangleVP] (-6.4mm,-2.7mm) -- (-12.6mm,-3.5mm) -- (-12.6mm,-9.5mm) -- cycle;
\path[save path=\triangleVQ,name path=triangleVQ] (-4.2mm,0mm) -- (-6.4mm,-2.7mm) -- (-4.2mm,-3.5mm) -- cycle;
\path[save path=\triangleVR,name path=triangleVR] (-8.4mm,0mm) -- (-12.6mm,-3.5mm) -- (-6.4mm,-2.7mm) -- cycle;
\path[save path=\triangleVS,name path=triangleVS] (-6.4mm,-2.7mm) -- (-4.2mm,0mm) -- (-8.4mm,0mm) -- cycle;
\path[save path=\triangleVT,name path=triangleVT] (-4.2mm,-3.5mm) -- (0mm,0mm) -- (-4.2mm,0mm) -- cycle;
%%% End Triangle Definitions %%%

%%% Begin Triangle Filling %%%
\begin{scope}[line width=\triangleLineWidth]
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleG];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleZ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleAA];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleAH];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleAI];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleAK];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleBM];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleBQ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleBR];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleBS];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleBT];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleBU];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleBX];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleBY];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleCA];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleCS];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleCT];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleCU];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleCV];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleCW];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleCX];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleCZ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleDB];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleDD];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleDE];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleEG];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleEJ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleEK];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleEY];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleFR];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleFS];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleFZ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleGA];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleGC];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleHE];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleHI];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleHJ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleHK];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleHL];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleHM];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleHP];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleHQ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleHS];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleIK];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleIL];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleIM];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleIN];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleIO];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleIP];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleIR];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleIT];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleIV];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleIW];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleJY];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKB];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKC];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKO];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKP];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleLC];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleLE];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleLO];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleLP];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleLR];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleLS];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleLU];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleLW];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleMA];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleMB];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleND];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleNE];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleNG];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleNU];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleOD];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleOF];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleOI];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\trianglePK];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\trianglePO];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\trianglePP];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\trianglePR];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\trianglePS];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\trianglePT];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\trianglePU];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\trianglePW];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQB];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQG];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQH];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQU];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQW];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleRG];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleRH];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleRJ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleRK];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleRM];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleRO];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleRS];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleRT];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSV];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSW];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSY];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleTM];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleTV];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleTX];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleUA];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleVC];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleVG];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleVH];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleVJ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleVK];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleVL];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleVM];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleVO];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleVT];
\filldraw[color={rgb,1:red,0.2628;green,0.1932;blue,0.7828}][use path=\triangleBN];
\filldraw[color={rgb,1:red,0.2628;green,0.1932;blue,0.7828}][use path=\triangleHF];
\filldraw[color={rgb,1:red,0.2628;green,0.1932;blue,0.7828}][use path=\trianglePY];
\filldraw[color={rgb,1:red,0.2628;green,0.1932;blue,0.7828}][use path=\triangleVQ];
\filldraw[color={rgb,1:red,0.2661;green,0.2011;blue,0.8043}][use path=\triangleBW];
\filldraw[color={rgb,1:red,0.2661;green,0.2011;blue,0.8043}][use path=\triangleHO];
\filldraw[color={rgb,1:red,0.2661;green,0.2011;blue,0.8043}][use path=\trianglePN];
\filldraw[color={rgb,1:red,0.2661;green,0.2011;blue,0.8043}][use path=\triangleVF];
\filldraw[color={rgb,1:red,0.2729;green,0.2231;blue,0.8528}][use path=\triangleCB];
\filldraw[color={rgb,1:red,0.2729;green,0.2231;blue,0.8528}][use path=\triangleHT];
\filldraw[color={rgb,1:red,0.2729;green,0.2231;blue,0.8528}][use path=\triangleLK];
\filldraw[color={rgb,1:red,0.2729;green,0.2231;blue,0.8528}][use path=\triangleRC];
\filldraw[color={rgb,1:red,0.2788;green,0.2598;blue,0.9035}][use path=\triangleC];
\filldraw[color={rgb,1:red,0.2788;green,0.2598;blue,0.9035}][use path=\triangleEU];
\filldraw[color={rgb,1:red,0.2788;green,0.2598;blue,0.9035}][use path=\triangleMJ];
\filldraw[color={rgb,1:red,0.2788;green,0.2598;blue,0.9035}][use path=\triangleSB];
\filldraw[color={rgb,1:red,0.2809;green,0.2875;blue,0.9305}][use path=\triangleCM];
\filldraw[color={rgb,1:red,0.2809;green,0.2875;blue,0.9305}][use path=\triangleIE];
\filldraw[color={rgb,1:red,0.2809;green,0.2875;blue,0.9305}][use path=\triangleKL];
\filldraw[color={rgb,1:red,0.2809;green,0.2875;blue,0.9305}][use path=\triangleQD];
\filldraw[color={rgb,1:red,0.2814;green,0.304;blue,0.9441}][use path=\triangleCD];
\filldraw[color={rgb,1:red,0.2814;green,0.304;blue,0.9441}][use path=\triangleHV];
\filldraw[color={rgb,1:red,0.2814;green,0.304;blue,0.9441}][use path=\triangleOV];
\filldraw[color={rgb,1:red,0.2814;green,0.304;blue,0.9441}][use path=\triangleUN];
\filldraw[color={rgb,1:red,0.2813;green,0.315;blue,0.9524}][use path=\triangleO];
\filldraw[color={rgb,1:red,0.2813;green,0.315;blue,0.9524}][use path=\triangleFG];
\filldraw[color={rgb,1:red,0.2813;green,0.315;blue,0.9524}][use path=\trianglePJ];
\filldraw[color={rgb,1:red,0.2813;green,0.315;blue,0.9524}][use path=\triangleVB];
\filldraw[color={rgb,1:red,0.2809;green,0.3259;blue,0.96}][use path=\triangleCY];
\filldraw[color={rgb,1:red,0.2809;green,0.3259;blue,0.96}][use path=\triangleIQ];
\filldraw[color={rgb,1:red,0.2809;green,0.3259;blue,0.96}][use path=\triangleLZ];
\filldraw[color={rgb,1:red,0.2809;green,0.3259;blue,0.96}][use path=\triangleRR];
\filldraw[color={rgb,1:red,0.2791;green,0.3475;blue,0.9733}][use path=\triangleDS];
\filldraw[color={rgb,1:red,0.2791;green,0.3475;blue,0.9733}][use path=\triangleJK];
\filldraw[color={rgb,1:red,0.2791;green,0.3475;blue,0.9733}][use path=\triangleNM];
\filldraw[color={rgb,1:red,0.2791;green,0.3475;blue,0.9733}][use path=\triangleTE];
\filldraw[color={rgb,1:red,0.2754;green,0.3693;blue,0.984}][use path=\triangleDC];
\filldraw[color={rgb,1:red,0.2754;green,0.3693;blue,0.984}][use path=\triangleIU];
\filldraw[color={rgb,1:red,0.2754;green,0.3693;blue,0.984}][use path=\triangleLT];
\filldraw[color={rgb,1:red,0.2754;green,0.3693;blue,0.984}][use path=\triangleRL];
\filldraw[color={rgb,1:red,0.2741;green,0.3748;blue,0.9862}][use path=\triangleBL];
\filldraw[color={rgb,1:red,0.2741;green,0.3748;blue,0.9862}][use path=\triangleHD];
\filldraw[color={rgb,1:red,0.2741;green,0.3748;blue,0.9862}][use path=\triangleQA];
\filldraw[color={rgb,1:red,0.2741;green,0.3748;blue,0.9862}][use path=\triangleVS];
\filldraw[color={rgb,1:red,0.2517;green,0.4261;blue,0.9974}][use path=\triangleAJ];
\filldraw[color={rgb,1:red,0.2517;green,0.4261;blue,0.9974}][use path=\triangleGB];
\filldraw[color={rgb,1:red,0.2517;green,0.4261;blue,0.9974}][use path=\triangleOB];
\filldraw[color={rgb,1:red,0.2517;green,0.4261;blue,0.9974}][use path=\triangleTT];
\filldraw[color={rgb,1:red,0.2473;green,0.4319;blue,0.9983}][use path=\triangleEH];
\filldraw[color={rgb,1:red,0.2473;green,0.4319;blue,0.9983}][use path=\triangleJZ];
\filldraw[color={rgb,1:red,0.2473;green,0.4319;blue,0.9983}][use path=\triangleNI];
\filldraw[color={rgb,1:red,0.2473;green,0.4319;blue,0.9983}][use path=\triangleTA];
\filldraw[color={rgb,1:red,0.2424;green,0.4378;blue,0.9991}][use path=\triangleX];
\filldraw[color={rgb,1:red,0.2424;green,0.4378;blue,0.9991}][use path=\triangleFP];
\filldraw[color={rgb,1:red,0.2424;green,0.4378;blue,0.9991}][use path=\triangleKZ];
\filldraw[color={rgb,1:red,0.2424;green,0.4378;blue,0.9991}][use path=\triangleQR];
\filldraw[color={rgb,1:red,0.2311;green,0.4497;blue,0.9995}][use path=\triangleEF];
\filldraw[color={rgb,1:red,0.2311;green,0.4497;blue,0.9995}][use path=\triangleJX];
\filldraw[color={rgb,1:red,0.2311;green,0.4497;blue,0.9995}][use path=\triangleOC];
\filldraw[color={rgb,1:red,0.2311;green,0.4497;blue,0.9995}][use path=\triangleTU];
\filldraw[color={rgb,1:red,0.2128;green,0.4682;blue,0.9948}][use path=\triangleJ];
\filldraw[color={rgb,1:red,0.2128;green,0.4682;blue,0.9948}][use path=\triangleFB];
\filldraw[color={rgb,1:red,0.2128;green,0.4682;blue,0.9948}][use path=\triangleLF];
\filldraw[color={rgb,1:red,0.2128;green,0.4682;blue,0.9948}][use path=\triangleQX];
\filldraw[color={rgb,1:red,0.2006;green,0.4803;blue,0.9906}][use path=\triangleAG];
\filldraw[color={rgb,1:red,0.2006;green,0.4803;blue,0.9906}][use path=\triangleFY];
\filldraw[color={rgb,1:red,0.2006;green,0.4803;blue,0.9906}][use path=\triangleOK];
\filldraw[color={rgb,1:red,0.2006;green,0.4803;blue,0.9906}][use path=\triangleUC];
\filldraw[color={rgb,1:red,0.1869;green,0.4975;blue,0.9844}][use path=\triangleEM];
\filldraw[color={rgb,1:red,0.1869;green,0.4975;blue,0.9844}][use path=\triangleKE];
\filldraw[color={rgb,1:red,0.1869;green,0.4975;blue,0.9844}][use path=\triangleNL];
\filldraw[color={rgb,1:red,0.1869;green,0.4975;blue,0.9844}][use path=\triangleTD];
\filldraw[color={rgb,1:red,0.1847;green,0.503;blue,0.9819}][use path=\triangleBI];
\filldraw[color={rgb,1:red,0.1847;green,0.503;blue,0.9819}][use path=\triangleHA];
\filldraw[color={rgb,1:red,0.1847;green,0.503;blue,0.9819}][use path=\trianglePV];
\filldraw[color={rgb,1:red,0.1847;green,0.503;blue,0.9819}][use path=\triangleVN];
\filldraw[color={rgb,1:red,0.1795;green,0.5244;blue,0.9709}][use path=\triangleF];
\filldraw[color={rgb,1:red,0.1795;green,0.5244;blue,0.9709}][use path=\triangleDF];
\filldraw[color={rgb,1:red,0.1795;green,0.5244;blue,0.9709}][use path=\triangleEX];
\filldraw[color={rgb,1:red,0.1795;green,0.5244;blue,0.9709}][use path=\triangleIX];
\filldraw[color={rgb,1:red,0.1795;green,0.5244;blue,0.9709}][use path=\triangleKK];
\filldraw[color={rgb,1:red,0.1795;green,0.5244;blue,0.9709}][use path=\triangleOG];
\filldraw[color={rgb,1:red,0.1795;green,0.5244;blue,0.9709}][use path=\triangleQC];
\filldraw[color={rgb,1:red,0.1795;green,0.5244;blue,0.9709}][use path=\triangleTY];
\filldraw[color={rgb,1:red,0.1773;green,0.5401;blue,0.9602}][use path=\triangleCR];
\filldraw[color={rgb,1:red,0.1773;green,0.5401;blue,0.9602}][use path=\triangleIJ];
\filldraw[color={rgb,1:red,0.1773;green,0.5401;blue,0.9602}][use path=\triangleLY];
\filldraw[color={rgb,1:red,0.1773;green,0.5401;blue,0.9602}][use path=\triangleRQ];
\filldraw[color={rgb,1:red,0.1768;green,0.5452;blue,0.956}][use path=\triangleB];
\filldraw[color={rgb,1:red,0.1768;green,0.5452;blue,0.956}][use path=\triangleET];
\filldraw[color={rgb,1:red,0.1768;green,0.5452;blue,0.956}][use path=\trianglePI];
\filldraw[color={rgb,1:red,0.1768;green,0.5452;blue,0.956}][use path=\triangleVA];
\filldraw[color={rgb,1:red,0.1755;green,0.5554;blue,0.9473}][use path=\triangleH];
\filldraw[color={rgb,1:red,0.1755;green,0.5554;blue,0.9473}][use path=\triangleEZ];
\filldraw[color={rgb,1:red,0.1755;green,0.5554;blue,0.9473}][use path=\triangleOL];
\filldraw[color={rgb,1:red,0.1755;green,0.5554;blue,0.9473}][use path=\triangleUD];
\filldraw[color={rgb,1:red,0.174;green,0.5605;blue,0.9432}][use path=\triangleW];
\filldraw[color={rgb,1:red,0.174;green,0.5605;blue,0.9432}][use path=\triangleFO];
\filldraw[color={rgb,1:red,0.174;green,0.5605;blue,0.9432}][use path=\triangleNH];
\filldraw[color={rgb,1:red,0.174;green,0.5605;blue,0.9432}][use path=\triangleSZ];
\filldraw[color={rgb,1:red,0.1686;green,0.5705;blue,0.9357}][use path=\triangleAF];
\filldraw[color={rgb,1:red,0.1686;green,0.5705;blue,0.9357}][use path=\triangleFX];
\filldraw[color={rgb,1:red,0.1686;green,0.5705;blue,0.9357}][use path=\triangleOE];
\filldraw[color={rgb,1:red,0.1686;green,0.5705;blue,0.9357}][use path=\triangleTW];
\filldraw[color={rgb,1:red,0.1573;green,0.5854;blue,0.9254}][use path=\triangleBO];
\filldraw[color={rgb,1:red,0.1573;green,0.5854;blue,0.9254}][use path=\triangleCP];
\filldraw[color={rgb,1:red,0.1573;green,0.5854;blue,0.9254}][use path=\triangleHG];
\filldraw[color={rgb,1:red,0.1573;green,0.5854;blue,0.9254}][use path=\triangleIH];
\filldraw[color={rgb,1:red,0.1573;green,0.5854;blue,0.9254}][use path=\triangleKU];
\filldraw[color={rgb,1:red,0.1573;green,0.5854;blue,0.9254}][use path=\trianglePZ];
\filldraw[color={rgb,1:red,0.1573;green,0.5854;blue,0.9254}][use path=\triangleQM];
\filldraw[color={rgb,1:red,0.1573;green,0.5854;blue,0.9254}][use path=\triangleVR];
\filldraw[color={rgb,1:red,0.154;green,0.5902;blue,0.9218}][use path=\triangleS];
\filldraw[color={rgb,1:red,0.154;green,0.5902;blue,0.9218}][use path=\triangleFK];
\filldraw[color={rgb,1:red,0.154;green,0.5902;blue,0.9218}][use path=\triangleLA];
\filldraw[color={rgb,1:red,0.154;green,0.5902;blue,0.9218}][use path=\triangleQS];
\filldraw[color={rgb,1:red,0.1408;green,0.6226;blue,0.8998}][use path=\triangleN];
\filldraw[color={rgb,1:red,0.1408;green,0.6226;blue,0.8998}][use path=\triangleFF];
\filldraw[color={rgb,1:red,0.1408;green,0.6226;blue,0.8998}][use path=\triangleLI];
\filldraw[color={rgb,1:red,0.1408;green,0.6226;blue,0.8998}][use path=\triangleRA];
\filldraw[color={rgb,1:red,0.1354;green,0.6317;blue,0.8953}][use path=\triangleEI];
\filldraw[color={rgb,1:red,0.1354;green,0.6317;blue,0.8953}][use path=\triangleKA];
\filldraw[color={rgb,1:red,0.1354;green,0.6317;blue,0.8953}][use path=\triangleKX];
\filldraw[color={rgb,1:red,0.1354;green,0.6317;blue,0.8953}][use path=\triangleQP];
\filldraw[color={rgb,1:red,0.1288;green,0.6408;blue,0.891}][use path=\triangleV];
\filldraw[color={rgb,1:red,0.1288;green,0.6408;blue,0.891}][use path=\triangleFN];
\filldraw[color={rgb,1:red,0.1288;green,0.6408;blue,0.891}][use path=\triangleLD];
\filldraw[color={rgb,1:red,0.1288;green,0.6408;blue,0.891}][use path=\triangleQV];
\filldraw[color={rgb,1:red,0.1253;green,0.6453;blue,0.8887}][use path=\triangleDI];
\filldraw[color={rgb,1:red,0.1253;green,0.6453;blue,0.8887}][use path=\triangleJA];
\filldraw[color={rgb,1:red,0.1253;green,0.6453;blue,0.8887}][use path=\triangleMN];
\filldraw[color={rgb,1:red,0.1253;green,0.6453;blue,0.8887}][use path=\triangleSF];
\filldraw[color={rgb,1:red,0.1185;green,0.6541;blue,0.8834}][use path=\triangleAN];
\filldraw[color={rgb,1:red,0.1185;green,0.6541;blue,0.8834}][use path=\triangleGF];
\filldraw[color={rgb,1:red,0.1185;green,0.6541;blue,0.8834}][use path=\triangleOH];
\filldraw[color={rgb,1:red,0.1185;green,0.6541;blue,0.8834}][use path=\triangleTZ];
\filldraw[color={rgb,1:red,0.1085;green,0.6669;blue,0.8734}][use path=\triangleAB];
\filldraw[color={rgb,1:red,0.1085;green,0.6669;blue,0.8734}][use path=\triangleFT];
\filldraw[color={rgb,1:red,0.1085;green,0.6669;blue,0.8734}][use path=\triangleOM];
\filldraw[color={rgb,1:red,0.1085;green,0.6669;blue,0.8734}][use path=\triangleUE];
\filldraw[color={rgb,1:red,0.1048;green,0.671;blue,0.8695}][use path=\triangleCQ];
\filldraw[color={rgb,1:red,0.1048;green,0.671;blue,0.8695}][use path=\triangleII];
\filldraw[color={rgb,1:red,0.1048;green,0.671;blue,0.8695}][use path=\triangleLH];
\filldraw[color={rgb,1:red,0.1048;green,0.671;blue,0.8695}][use path=\triangleQZ];
\filldraw[color={rgb,1:red,0.0964;green,0.6789;blue,0.8609}][use path=\triangleDG];
\filldraw[color={rgb,1:red,0.0964;green,0.6789;blue,0.8609}][use path=\triangleIY];
\filldraw[color={rgb,1:red,0.0964;green,0.6789;blue,0.8609}][use path=\triangleLQ];
\filldraw[color={rgb,1:red,0.0964;green,0.6789;blue,0.8609}][use path=\triangleRI];
\filldraw[color={rgb,1:red,0.0914;green,0.6828;blue,0.8562}][use path=\triangleE];
\filldraw[color={rgb,1:red,0.0914;green,0.6828;blue,0.8562}][use path=\triangleEW];
\filldraw[color={rgb,1:red,0.0914;green,0.6828;blue,0.8562}][use path=\trianglePQ];
\filldraw[color={rgb,1:red,0.0914;green,0.6828;blue,0.8562}][use path=\triangleVI];
\filldraw[color={rgb,1:red,0.0628;green,0.6972;blue,0.8355}][use path=\triangleBZ];
\filldraw[color={rgb,1:red,0.0628;green,0.6972;blue,0.8355}][use path=\triangleHR];
\filldraw[color={rgb,1:red,0.0628;green,0.6972;blue,0.8355}][use path=\trianglePX];
\filldraw[color={rgb,1:red,0.0628;green,0.6972;blue,0.8355}][use path=\triangleVP];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleBG];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleDA];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleGY];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleIS];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleMI];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\trianglePL];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleSA];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleVD];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleCH];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleHZ];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleMC];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleRU];
\filldraw[color={rgb,1:red,0.0328;green,0.7071;blue,0.8183}][use path=\triangleAC];
\filldraw[color={rgb,1:red,0.0328;green,0.7071;blue,0.8183}][use path=\triangleFU];
\filldraw[color={rgb,1:red,0.0328;green,0.7071;blue,0.8183}][use path=\triangleON];
\filldraw[color={rgb,1:red,0.0328;green,0.7071;blue,0.8183}][use path=\triangleUF];
\filldraw[color={rgb,1:red,0.0009;green,0.7248;blue,0.7815}][use path=\triangleEC];
\filldraw[color={rgb,1:red,0.0009;green,0.7248;blue,0.7815}][use path=\triangleJU];
\filldraw[color={rgb,1:red,0.0009;green,0.7248;blue,0.7815}][use path=\triangleNJ];
\filldraw[color={rgb,1:red,0.0009;green,0.7248;blue,0.7815}][use path=\triangleTB];
\filldraw[color={rgb,1:red,0.0018;green,0.7275;blue,0.7752}][use path=\triangleAL];
\filldraw[color={rgb,1:red,0.0018;green,0.7275;blue,0.7752}][use path=\triangleCO];
\filldraw[color={rgb,1:red,0.0018;green,0.7275;blue,0.7752}][use path=\triangleGD];
\filldraw[color={rgb,1:red,0.0018;green,0.7275;blue,0.7752}][use path=\triangleIG];
\filldraw[color={rgb,1:red,0.0018;green,0.7275;blue,0.7752}][use path=\triangleLB];
\filldraw[color={rgb,1:red,0.0018;green,0.7275;blue,0.7752}][use path=\trianglePF];
\filldraw[color={rgb,1:red,0.0018;green,0.7275;blue,0.7752}][use path=\triangleQT];
\filldraw[color={rgb,1:red,0.0018;green,0.7275;blue,0.7752}][use path=\triangleUX];
\filldraw[color={rgb,1:red,0.0046;green,0.7301;blue,0.7688}][use path=\triangleBK];
\filldraw[color={rgb,1:red,0.0046;green,0.7301;blue,0.7688}][use path=\triangleHC];
\filldraw[color={rgb,1:red,0.0046;green,0.7301;blue,0.7688}][use path=\trianglePC];
\filldraw[color={rgb,1:red,0.0046;green,0.7301;blue,0.7688}][use path=\triangleUU];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleR];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleCJ];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleEO];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleFJ];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleIB];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleKG];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleMH];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleMZ];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleNW];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleRZ];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleSR];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleTO];
\filldraw[color={rgb,1:red,0.0253;green,0.7376;blue,0.7492}][use path=\triangleI];
\filldraw[color={rgb,1:red,0.0253;green,0.7376;blue,0.7492}][use path=\triangleFA];
\filldraw[color={rgb,1:red,0.0253;green,0.7376;blue,0.7492}][use path=\trianglePE];
\filldraw[color={rgb,1:red,0.0253;green,0.7376;blue,0.7492}][use path=\triangleUW];
\filldraw[color={rgb,1:red,0.0504;green,0.7423;blue,0.7359}][use path=\triangleCE];
\filldraw[color={rgb,1:red,0.0504;green,0.7423;blue,0.7359}][use path=\triangleHW];
\filldraw[color={rgb,1:red,0.0504;green,0.7423;blue,0.7359}][use path=\triangleMD];
\filldraw[color={rgb,1:red,0.0504;green,0.7423;blue,0.7359}][use path=\triangleRV];
\filldraw[color={rgb,1:red,0.1023;green,0.751;blue,0.7088}][use path=\triangleBP];
\filldraw[color={rgb,1:red,0.1023;green,0.751;blue,0.7088}][use path=\triangleHH];
\filldraw[color={rgb,1:red,0.1023;green,0.751;blue,0.7088}][use path=\trianglePB];
\filldraw[color={rgb,1:red,0.1023;green,0.751;blue,0.7088}][use path=\triangleUT];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\triangleT];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\triangleAE];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\triangleFL];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\triangleFW];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\triangleLG];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\triangleNF];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\triangleQY];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\triangleSX];
\filldraw[color={rgb,1:red,0.1252;green,0.7552;blue,0.695}][use path=\triangleAO];
\filldraw[color={rgb,1:red,0.1252;green,0.7552;blue,0.695}][use path=\triangleGG];
\filldraw[color={rgb,1:red,0.1252;green,0.7552;blue,0.695}][use path=\triangleOJ];
\filldraw[color={rgb,1:red,0.1252;green,0.7552;blue,0.695}][use path=\triangleUB];
\filldraw[color={rgb,1:red,0.1354;green,0.7572;blue,0.6881}][use path=\triangleDR];
\filldraw[color={rgb,1:red,0.1354;green,0.7572;blue,0.6881}][use path=\triangleJJ];
\filldraw[color={rgb,1:red,0.1354;green,0.7572;blue,0.6881}][use path=\triangleKM];
\filldraw[color={rgb,1:red,0.1354;green,0.7572;blue,0.6881}][use path=\triangleQE];
\filldraw[color={rgb,1:red,0.1532;green,0.7614;blue,0.6741}][use path=\triangleEN];
\filldraw[color={rgb,1:red,0.1532;green,0.7614;blue,0.6741}][use path=\triangleKF];
\filldraw[color={rgb,1:red,0.1532;green,0.7614;blue,0.6741}][use path=\triangleNK];
\filldraw[color={rgb,1:red,0.1532;green,0.7614;blue,0.6741}][use path=\triangleTC];
\filldraw[color={rgb,1:red,0.1609;green,0.7635;blue,0.6671}][use path=\triangleER];
\filldraw[color={rgb,1:red,0.1609;green,0.7635;blue,0.6671}][use path=\triangleKJ];
\filldraw[color={rgb,1:red,0.1609;green,0.7635;blue,0.6671}][use path=\triangleMY];
\filldraw[color={rgb,1:red,0.1609;green,0.7635;blue,0.6671}][use path=\triangleSQ];
\filldraw[color={rgb,1:red,0.1678;green,0.7656;blue,0.6599}][use path=\triangleBB];
\filldraw[color={rgb,1:red,0.1678;green,0.7656;blue,0.6599}][use path=\triangleBJ];
\filldraw[color={rgb,1:red,0.1678;green,0.7656;blue,0.6599}][use path=\triangleGT];
\filldraw[color={rgb,1:red,0.1678;green,0.7656;blue,0.6599}][use path=\triangleHB];
\filldraw[color={rgb,1:red,0.1678;green,0.7656;blue,0.6599}][use path=\triangleOO];
\filldraw[color={rgb,1:red,0.1678;green,0.7656;blue,0.6599}][use path=\trianglePM];
\filldraw[color={rgb,1:red,0.1678;green,0.7656;blue,0.6599}][use path=\triangleUG];
\filldraw[color={rgb,1:red,0.1678;green,0.7656;blue,0.6599}][use path=\triangleVE];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleCF];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleCG];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleCN];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleHX];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleHY];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleIF];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleKR];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleLJ];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\trianglePH];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleQJ];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleRB];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleUZ];
\filldraw[color={rgb,1:red,0.2003;green,0.7787;blue,0.6146}][use path=\triangleAT];
\filldraw[color={rgb,1:red,0.2003;green,0.7787;blue,0.6146}][use path=\triangleBH];
\filldraw[color={rgb,1:red,0.2003;green,0.7787;blue,0.6146}][use path=\triangleGL];
\filldraw[color={rgb,1:red,0.2003;green,0.7787;blue,0.6146}][use path=\triangleGZ];
\filldraw[color={rgb,1:red,0.2003;green,0.7787;blue,0.6146}][use path=\triangleOU];
\filldraw[color={rgb,1:red,0.2003;green,0.7787;blue,0.6146}][use path=\trianglePD];
\filldraw[color={rgb,1:red,0.2003;green,0.7787;blue,0.6146}][use path=\triangleUM];
\filldraw[color={rgb,1:red,0.2003;green,0.7787;blue,0.6146}][use path=\triangleUV];
\filldraw[color={rgb,1:red,0.2178;green,0.7849;blue,0.5899}][use path=\triangleBA];
\filldraw[color={rgb,1:red,0.2178;green,0.7849;blue,0.5899}][use path=\triangleGS];
\filldraw[color={rgb,1:red,0.2178;green,0.7849;blue,0.5899}][use path=\triangleOP];
\filldraw[color={rgb,1:red,0.2178;green,0.7849;blue,0.5899}][use path=\triangleUH];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleEB];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleJT];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleMV];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleSN];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleAM];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleCL];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleGE];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleID];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleMG];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleNR];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleRY];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleTJ];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleCI];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleIA];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleNX];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleTP];
\filldraw[color={rgb,1:red,0.2491;green,0.7922;blue,0.5546}][use path=\triangleD];
\filldraw[color={rgb,1:red,0.2491;green,0.7922;blue,0.5546}][use path=\triangleEV];
\filldraw[color={rgb,1:red,0.2491;green,0.7922;blue,0.5546}][use path=\triangleNV];
\filldraw[color={rgb,1:red,0.2491;green,0.7922;blue,0.5546}][use path=\triangleTN];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleBC];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleCC];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleDW];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleGU];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleHU];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleJO];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleNN];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleOR];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\trianglePG];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleTF];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleUJ];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleUY];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleDZ];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleJR];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleNS];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleTK];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleAW];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleBF];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleDV];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleGO];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleGX];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleJN];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleMF];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleNT];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\trianglePA];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleRX];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleTL];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleUS];
\filldraw[color={rgb,1:red,0.2929;green,0.7975;blue,0.517}][use path=\triangleAQ];
\filldraw[color={rgb,1:red,0.2929;green,0.7975;blue,0.517}][use path=\triangleGI];
\filldraw[color={rgb,1:red,0.2929;green,0.7975;blue,0.517}][use path=\triangleLL];
\filldraw[color={rgb,1:red,0.2929;green,0.7975;blue,0.517}][use path=\triangleRD];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleBE];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleGW];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleOZ];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleUR];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleK];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleAX];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleDY];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleFC];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleGP];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleJQ];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleKN];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleLN];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleME];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleQF];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleRF];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleRW];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\triangleEA];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\triangleJS];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\triangleNP];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\triangleTH];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleM];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleAD];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleAZ];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleEE];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleFE];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleFV];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleGR];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleJW];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleNB];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleNZ];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleOA];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleOW];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleST];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleTR];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleTS];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleUO];
\filldraw[color={rgb,1:red,0.3671;green,0.8021;blue,0.4563}][use path=\triangleAU];
\filldraw[color={rgb,1:red,0.3671;green,0.8021;blue,0.4563}][use path=\triangleAY];
\filldraw[color={rgb,1:red,0.3671;green,0.8021;blue,0.4563}][use path=\triangleBD];
\filldraw[color={rgb,1:red,0.3671;green,0.8021;blue,0.4563}][use path=\triangleBV];
\filldraw[color={rgb,1:red,0.3671;green,0.8021;blue,0.4563}][use path=\triangleGM];
\filldraw[color={rgb,1:red,0.3671;green,0.8021;blue,0.4563}][use path=\triangleGQ];
\filldraw[color={rgb,1:red,0.3671;green,0.8021;blue,0.4563}][use path=\triangleGV];
\filldraw[color={rgb,1:red,0.3671;green,0.8021;blue,0.4563}][use path=\triangleHN];
\filldraw[color={rgb,1:red,0.3671;green,0.8021;blue,0.4563}][use path=\triangleLX];
\filldraw[color={rgb,1:red,0.3671;green,0.8021;blue,0.4563}][use path=\triangleOQ];
\filldraw[color={rgb,1:red,0.3671;green,0.8021;blue,0.4563}][use path=\triangleOT];
\filldraw[color={rgb,1:red,0.3671;green,0.8021;blue,0.4563}][use path=\triangleOY];
\filldraw[color={rgb,1:red,0.3671;green,0.8021;blue,0.4563}][use path=\triangleRP];
\filldraw[color={rgb,1:red,0.3671;green,0.8021;blue,0.4563}][use path=\triangleUI];
\filldraw[color={rgb,1:red,0.3671;green,0.8021;blue,0.4563}][use path=\triangleUL];
\filldraw[color={rgb,1:red,0.3671;green,0.8021;blue,0.4563}][use path=\triangleUQ];
\filldraw[color={rgb,1:red,0.3795;green,0.8026;blue,0.4454}][use path=\triangleDT];
\filldraw[color={rgb,1:red,0.3795;green,0.8026;blue,0.4454}][use path=\triangleJL];
\filldraw[color={rgb,1:red,0.3795;green,0.8026;blue,0.4454}][use path=\triangleKV];
\filldraw[color={rgb,1:red,0.3795;green,0.8026;blue,0.4454}][use path=\triangleQN];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleA];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleAS];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleAV];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleCK];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleDU];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleES];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleGK];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleGN];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleIC];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleJM];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleLV];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleNO];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleNY];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleOS];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleOX];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleRN];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleTG];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleTQ];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleUK];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleUP];
\filldraw[color={rgb,1:red,0.4184;green,0.803;blue,0.4122}][use path=\triangleDX];
\filldraw[color={rgb,1:red,0.4184;green,0.803;blue,0.4122}][use path=\triangleJP];
\filldraw[color={rgb,1:red,0.4184;green,0.803;blue,0.4122}][use path=\triangleNQ];
\filldraw[color={rgb,1:red,0.4184;green,0.803;blue,0.4122}][use path=\triangleTI];
\filldraw[color={rgb,1:red,0.4463;green,0.8024;blue,0.3904}][use path=\triangleAP];
\filldraw[color={rgb,1:red,0.4463;green,0.8024;blue,0.3904}][use path=\triangleAR];
\filldraw[color={rgb,1:red,0.4463;green,0.8024;blue,0.3904}][use path=\triangleEL];
\filldraw[color={rgb,1:red,0.4463;green,0.8024;blue,0.3904}][use path=\triangleGH];
\filldraw[color={rgb,1:red,0.4463;green,0.8024;blue,0.3904}][use path=\triangleGJ];
\filldraw[color={rgb,1:red,0.4463;green,0.8024;blue,0.3904}][use path=\triangleKD];
\filldraw[color={rgb,1:red,0.4463;green,0.8024;blue,0.3904}][use path=\triangleKY];
\filldraw[color={rgb,1:red,0.4463;green,0.8024;blue,0.3904}][use path=\triangleLM];
\filldraw[color={rgb,1:red,0.4463;green,0.8024;blue,0.3904}][use path=\triangleMK];
\filldraw[color={rgb,1:red,0.4463;green,0.8024;blue,0.3904}][use path=\triangleQQ];
\filldraw[color={rgb,1:red,0.4463;green,0.8024;blue,0.3904}][use path=\triangleRE];
\filldraw[color={rgb,1:red,0.4463;green,0.8024;blue,0.3904}][use path=\triangleSC];
\filldraw[color={rgb,1:red,0.4753;green,0.8011;blue,0.3691}][use path=\triangleDH];
\filldraw[color={rgb,1:red,0.4753;green,0.8011;blue,0.3691}][use path=\triangleIZ];
\filldraw[color={rgb,1:red,0.4753;green,0.8011;blue,0.3691}][use path=\triangleMM];
\filldraw[color={rgb,1:red,0.4753;green,0.8011;blue,0.3691}][use path=\triangleSE];
\filldraw[color={rgb,1:red,0.5187;green,0.7982;blue,0.3374}][use path=\triangleED];
\filldraw[color={rgb,1:red,0.5187;green,0.7982;blue,0.3374}][use path=\triangleJV];
\filldraw[color={rgb,1:red,0.5187;green,0.7982;blue,0.3374}][use path=\triangleMS];
\filldraw[color={rgb,1:red,0.5187;green,0.7982;blue,0.3374}][use path=\triangleSK];
\filldraw[color={rgb,1:red,0.8495;green,0.7435;blue,0.1564}][use path=\triangleDL];
\filldraw[color={rgb,1:red,0.8495;green,0.7435;blue,0.1564}][use path=\triangleJD];
\filldraw[color={rgb,1:red,0.8495;green,0.7435;blue,0.1564}][use path=\triangleMO];
\filldraw[color={rgb,1:red,0.8495;green,0.7435;blue,0.1564}][use path=\triangleSG];
\filldraw[color={rgb,1:red,0.9;green,0.7336;blue,0.1749}][use path=\triangleEQ];
\filldraw[color={rgb,1:red,0.9;green,0.7336;blue,0.1749}][use path=\triangleKI];
\filldraw[color={rgb,1:red,0.9;green,0.7336;blue,0.1749}][use path=\triangleMX];
\filldraw[color={rgb,1:red,0.9;green,0.7336;blue,0.1749}][use path=\triangleSP];
\filldraw[color={rgb,1:red,0.9093;green,0.7321;blue,0.1815}][use path=\triangleDM];
\filldraw[color={rgb,1:red,0.9093;green,0.7321;blue,0.1815}][use path=\triangleJE];
\filldraw[color={rgb,1:red,0.9093;green,0.7321;blue,0.1815}][use path=\triangleKS];
\filldraw[color={rgb,1:red,0.9093;green,0.7321;blue,0.1815}][use path=\triangleQK];
\filldraw[color={rgb,1:red,0.9523;green,0.7284;blue,0.2237}][use path=\triangleQ];
\filldraw[color={rgb,1:red,0.9523;green,0.7284;blue,0.2237}][use path=\triangleFI];
\filldraw[color={rgb,1:red,0.9523;green,0.7284;blue,0.2237}][use path=\triangleMP];
\filldraw[color={rgb,1:red,0.9523;green,0.7284;blue,0.2237}][use path=\triangleSH];
\filldraw[color={rgb,1:red,0.9842;green,0.733;blue,0.2446}][use path=\triangleY];
\filldraw[color={rgb,1:red,0.9842;green,0.733;blue,0.2446}][use path=\triangleFQ];
\filldraw[color={rgb,1:red,0.9842;green,0.733;blue,0.2446}][use path=\triangleNC];
\filldraw[color={rgb,1:red,0.9842;green,0.733;blue,0.2446}][use path=\triangleSU];
\filldraw[color={rgb,1:red,0.9748;green,0.8467;blue,0.1726}][use path=\triangleP];
\filldraw[color={rgb,1:red,0.9748;green,0.8467;blue,0.1726}][use path=\triangleFH];
\filldraw[color={rgb,1:red,0.9748;green,0.8467;blue,0.1726}][use path=\triangleKQ];
\filldraw[color={rgb,1:red,0.9748;green,0.8467;blue,0.1726}][use path=\triangleQI];
\filldraw[color={rgb,1:red,0.9671;green,0.8654;blue,0.1636}][use path=\triangleEP];
\filldraw[color={rgb,1:red,0.9671;green,0.8654;blue,0.1636}][use path=\triangleKH];
\filldraw[color={rgb,1:red,0.9671;green,0.8654;blue,0.1636}][use path=\triangleNA];
\filldraw[color={rgb,1:red,0.9671;green,0.8654;blue,0.1636}][use path=\triangleSS];
\filldraw[color={rgb,1:red,0.9601;green,0.8963;blue,0.1507}][use path=\triangleU];
\filldraw[color={rgb,1:red,0.9601;green,0.8963;blue,0.1507}][use path=\triangleFM];
\filldraw[color={rgb,1:red,0.9601;green,0.8963;blue,0.1507}][use path=\triangleMW];
\filldraw[color={rgb,1:red,0.9601;green,0.8963;blue,0.1507}][use path=\triangleSO];
\filldraw[color={rgb,1:red,0.9596;green,0.9023;blue,0.148}][use path=\triangleDK];
\filldraw[color={rgb,1:red,0.9596;green,0.9023;blue,0.148}][use path=\triangleDP];
\filldraw[color={rgb,1:red,0.9596;green,0.9023;blue,0.148}][use path=\triangleDQ];
\filldraw[color={rgb,1:red,0.9596;green,0.9023;blue,0.148}][use path=\triangleJC];
\filldraw[color={rgb,1:red,0.9596;green,0.9023;blue,0.148}][use path=\triangleJH];
\filldraw[color={rgb,1:red,0.9596;green,0.9023;blue,0.148}][use path=\triangleJI];
\filldraw[color={rgb,1:red,0.9596;green,0.9023;blue,0.148}][use path=\triangleKW];
\filldraw[color={rgb,1:red,0.9596;green,0.9023;blue,0.148}][use path=\triangleML];
\filldraw[color={rgb,1:red,0.9596;green,0.9023;blue,0.148}][use path=\triangleMR];
\filldraw[color={rgb,1:red,0.9596;green,0.9023;blue,0.148}][use path=\triangleQO];
\filldraw[color={rgb,1:red,0.9596;green,0.9023;blue,0.148}][use path=\triangleSD];
\filldraw[color={rgb,1:red,0.9596;green,0.9023;blue,0.148}][use path=\triangleSJ];
\filldraw[color={rgb,1:red,0.9601;green,0.9203;blue,0.1382}][use path=\triangleDO];
\filldraw[color={rgb,1:red,0.9601;green,0.9203;blue,0.1382}][use path=\triangleJG];
\filldraw[color={rgb,1:red,0.9601;green,0.9203;blue,0.1382}][use path=\triangleMU];
\filldraw[color={rgb,1:red,0.9601;green,0.9203;blue,0.1382}][use path=\triangleSM];
\filldraw[color={rgb,1:red,0.9608;green,0.9262;blue,0.1344}][use path=\triangleDJ];
\filldraw[color={rgb,1:red,0.9608;green,0.9262;blue,0.1344}][use path=\triangleJB];
\filldraw[color={rgb,1:red,0.9608;green,0.9262;blue,0.1344}][use path=\triangleMQ];
\filldraw[color={rgb,1:red,0.9608;green,0.9262;blue,0.1344}][use path=\triangleSI];
\filldraw[color={rgb,1:red,0.9711;green,0.9667;blue,0.1001}][use path=\triangleL];
\filldraw[color={rgb,1:red,0.9711;green,0.9667;blue,0.1001}][use path=\triangleFD];
\filldraw[color={rgb,1:red,0.9711;green,0.9667;blue,0.1001}][use path=\triangleKT];
\filldraw[color={rgb,1:red,0.9711;green,0.9667;blue,0.1001}][use path=\triangleQL];
\filldraw[color={rgb,1:red,0.9769;green,0.9839;blue,0.0805}][use path=\triangleDN];
\filldraw[color={rgb,1:red,0.9769;green,0.9839;blue,0.0805}][use path=\triangleJF];
\filldraw[color={rgb,1:red,0.9769;green,0.9839;blue,0.0805}][use path=\triangleMT];
\filldraw[color={rgb,1:red,0.9769;green,0.9839;blue,0.0805}][use path=\triangleSL];
\end{scope}
%%% End Triangle Filling %%%

%%% Begin Triangle Drawing %%%
\begin{scope}[every path/.append style={\drawTriangles, color={\triangleLineColor}, line width=\triangleLineWidth}]
\end{scope}
%%% End Triangle Drawing %%%

%%% Begin Contour Path Definition %%%
\begin{scope}[line width=\contourLineWidth]
\path[save path=\contourA,name path=contourA] (46.2mm,0mm) -- (46.2mm,4mm) -- (46.2mm,8mm) -- (46.2mm,12mm) -- (46.2mm,16mm) -- (46.2mm,20mm) -- (46.2mm,24mm) -- (46.2mm,28mm) -- (46.2mm,32mm) -- (46.2mm,36mm) -- (46.2mm,40mm) -- (42mm,40mm) -- (37.8mm,40mm) -- (33.6mm,40mm) -- (29.4mm,40mm) -- (25.2mm,40mm) -- (21mm,40mm) -- (16.8mm,40mm) -- (12.6mm,40mm) -- (8.4mm,40mm) -- (4.2mm,40mm) -- (0mm,40mm) -- (-4.2mm,40mm) -- (-8.4mm,40mm) -- (-12.6mm,40mm) -- (-16.8mm,40mm) -- (-21mm,40mm) -- (-25.2mm,40mm) -- (-29.4mm,40mm) -- (-33.6mm,40mm) -- (-37.8mm,40mm) -- (-42mm,40mm) -- (-46.2mm,40mm) -- (-46.2mm,36mm) -- (-46.2mm,32mm) -- (-46.2mm,28mm) -- (-46.2mm,24mm) -- (-46.2mm,20mm) -- (-46.2mm,16mm) -- (-46.2mm,12mm) -- (-46.2mm,8mm) -- (-46.2mm,4mm) -- (-46.2mm,0mm) -- (-46.2mm,-4mm) -- (-46.2mm,-8mm) -- (-46.2mm,-12mm) -- (-46.2mm,-16mm) -- (-46.2mm,-20mm) -- (-46.2mm,-24mm) -- (-46.2mm,-28mm) -- (-46.2mm,-32mm) -- (-46.2mm,-36mm) -- (-46.2mm,-40mm) -- (-42mm,-40mm) -- (-37.8mm,-40mm) -- (-33.6mm,-40mm) -- (-29.4mm,-40mm) -- (-25.2mm,-40mm) -- (-21mm,-40mm) -- (-16.8mm,-40mm) -- (-12.6mm,-40mm) -- (-8.4mm,-40mm) -- (-4.2mm,-40mm) -- (0mm,-40mm) -- (4.2mm,-40mm) -- (8.4mm,-40mm) -- (12.6mm,-40mm) -- (16.8mm,-40mm) -- (21mm,-40mm) -- (25.2mm,-40mm) -- (29.4mm,-40mm) -- (33.6mm,-40mm) -- (37.8mm,-40mm) -- (42mm,-40mm) -- (46.2mm,-40mm) -- (46.2mm,-36mm) -- (46.2mm,-32mm) -- (46.2mm,-28mm) -- (46.2mm,-24mm) -- (46.2mm,-20mm) -- (46.2mm,-16mm) -- (46.2mm,-12mm) -- (46.2mm,-8mm) -- (46.2mm,-4mm) -- cycle;
\end{scope}
%%% End Contour Path Definition %%%


%%% Begin Arrow Drawing %%%
\begin{scope}[every node/.append style={scale=\arrowScaleFactor}]
\end{scope}
%%% End Arrow Drawing %%%



==> images/patch_initial_eigencurrents-2.tex <==
%%% Begin Header %%%
% To plot this result, you need to use TikZ with \usepackage{tikz};
% also, the intersections library is needed for the mesh which can be loaded with \usetikzlibrary{intersections};
% it is recommended to change the default arrows for current exports with \tikzset{>=Triangle[scale length=1.5]},
% this requires the arrows.meta library with \usetikzlibrary{arrows.meta};
% all this is considered in imw-packages/imw-tikz
\ifcsname drawTriangles\endcsname
\else
    \newcommand{\drawTriangles}{}
\fi
\ifcsname triangleLineWidth\endcsname
\else
    \newcommand{\triangleLineWidth}{0.40pt}
\fi
\ifcsname triangleLineColor\endcsname
\else
    \newcommand{\triangleLineColor}{rgb,1: red,0; green,0; blue,0}
\fi
\ifcsname arrowScaleFactor\endcsname
\else
    \newcommand{\arrowScaleFactor}{1.00}
\fi
\ifcsname contourLineWidth\endcsname
\else
    \newcommand{\contourLineWidth}{0.40}
\fi
%%% End Header %%%

%%% Begin Triangle Definitions %%%
\path[save path=\triangleA,name path=triangleA] (23.2mm,2.7mm) -- (24.8mm,8.1mm) -- (21mm,3.5mm) -- cycle;
\path[save path=\triangleB,name path=triangleB] (8.1mm,20.1mm) -- (3.5mm,16mm) -- (12.6mm,16.1mm) -- cycle;
\path[save path=\triangleC,name path=triangleC] (2.7mm,29.8mm) -- (10.3mm,31.3mm) -- (3.5mm,32mm) -- cycle;
\path[save path=\triangleD,name path=triangleD] (33mm,20.1mm) -- (29.1mm,13.1mm) -- (38.1mm,15.9mm) -- cycle;
\path[save path=\triangleE,name path=triangleE] (12.6mm,16.1mm) -- (2.7mm,13.8mm) -- (12.6mm,9.5mm) -- cycle;
\path[save path=\triangleF,name path=triangleF] (46.2mm,4mm) -- (43.5mm,6.2mm) -- (40mm,2.7mm) -- cycle;
\path[save path=\triangleG,name path=triangleG] (46.2mm,8mm) -- (46.2mm,12mm) -- (42.7mm,12mm) -- cycle;
\path[save path=\triangleH,name path=triangleH] (42mm,0mm) -- (46.2mm,4mm) -- (40mm,2.7mm) -- cycle;
\path[save path=\triangleI,name path=triangleI] (12.6mm,9.5mm) -- (12.6mm,3.5mm) -- (16.4mm,8.1mm) -- cycle;
\path[save path=\triangleJ,name path=triangleJ] (43.5mm,14.2mm) -- (42.7mm,12mm) -- (46.2mm,12mm) -- cycle;
\path[save path=\triangleK,name path=triangleK] (33mm,20.1mm) -- (29.4mm,30.5mm) -- (25.1mm,25.5mm) -- cycle;
\path[save path=\triangleL,name path=triangleL] (21mm,36.5mm) -- (27.1mm,37.3mm) -- (25.2mm,40mm) -- cycle;
\path[save path=\triangleM,name path=triangleM] (24.8mm,8.1mm) -- (33.2mm,8.1mm) -- (29.1mm,13.1mm) -- cycle;
\path[save path=\triangleN,name path=triangleN] (37.8mm,3.5mm) -- (43.5mm,6.2mm) -- (42.7mm,12mm) -- cycle;
\path[save path=\triangleO,name path=triangleO] (12.6mm,16.1mm) -- (3.5mm,16mm) -- (2.7mm,13.8mm) -- cycle;
\path[save path=\triangleP,name path=triangleP] (18.7mm,37.3mm) -- (16.8mm,40mm) -- (12.6mm,36.5mm) -- cycle;
\path[save path=\triangleQ,name path=triangleQ] (12.6mm,40mm) -- (12.6mm,36.5mm) -- (16.8mm,40mm) -- cycle;
\path[save path=\triangleR,name path=triangleR] (33.2mm,8.1mm) -- (37.8mm,3.5mm) -- (42.7mm,12mm) -- cycle;
\path[save path=\triangleS,name path=triangleS] (37.5mm,30.2mm) -- (43.5mm,30.2mm) -- (42.7mm,36mm) -- cycle;
\path[save path=\triangleT,name path=triangleT] (38.1mm,15.9mm) -- (38.1mm,23.9mm) -- (33mm,20.1mm) -- cycle;
\path[save path=\triangleU,name path=triangleU] (29.4mm,36.5mm) -- (33.6mm,40mm) -- (29.4mm,40mm) -- cycle;
\path[save path=\triangleV,name path=triangleV] (43.5mm,22.2mm) -- (38.1mm,23.9mm) -- (42.7mm,20mm) -- cycle;
\path[save path=\triangleW,name path=triangleW] (42.7mm,28mm) -- (38.1mm,23.9mm) -- (43.5mm,22.2mm) -- cycle;
\path[save path=\triangleX,name path=triangleX] (46.2mm,28mm) -- (43.5mm,30.2mm) -- (42.7mm,28mm) -- cycle;
\path[save path=\triangleY,name path=triangleY] (37.8mm,36.5mm) -- (37.8mm,40mm) -- (35.5mm,37.3mm) -- cycle;
\path[save path=\triangleZ,name path=triangleZ] (46.2mm,8mm) -- (43.5mm,6.2mm) -- (46.2mm,4mm) -- cycle;
\path[save path=\triangleAA,name path=triangleAA] (46.2mm,0mm) -- (46.2mm,4mm) -- (42mm,0mm) -- cycle;
\path[save path=\triangleAB,name path=triangleAB] (37.8mm,3.5mm) -- (40mm,2.7mm) -- (43.5mm,6.2mm) -- cycle;
\path[save path=\triangleAC,name path=triangleAC] (37.8mm,0mm) -- (42mm,0mm) -- (40mm,2.7mm) -- cycle;
\path[save path=\triangleAD,name path=triangleAD] (29.4mm,3.5mm) -- (31.6mm,2.7mm) -- (33.2mm,8.1mm) -- cycle;
\path[save path=\triangleAE,name path=triangleAE] (37.8mm,0mm) -- (40mm,2.7mm) -- (37.8mm,3.5mm) -- cycle;
\path[save path=\triangleAF,name path=triangleAF] (38.1mm,15.9mm) -- (43.5mm,14.2mm) -- (42.7mm,20mm) -- cycle;
\path[save path=\triangleAG,name path=triangleAG] (42.7mm,12mm) -- (43.5mm,6.2mm) -- (46.2mm,8mm) -- cycle;
\path[save path=\triangleAH,name path=triangleAH] (42.7mm,20mm) -- (46.2mm,16mm) -- (46.2mm,20mm) -- cycle;
\path[save path=\triangleAI,name path=triangleAI] (43.5mm,14.2mm) -- (46.2mm,12mm) -- (46.2mm,16mm) -- cycle;
\path[save path=\triangleAJ,name path=triangleAJ] (46.2mm,16mm) -- (42.7mm,20mm) -- (43.5mm,14.2mm) -- cycle;
\path[save path=\triangleAK,name path=triangleAK] (46.2mm,20mm) -- (46.2mm,24mm) -- (43.5mm,22.2mm) -- cycle;
\path[save path=\triangleAL,name path=triangleAL] (38.1mm,23.9mm) -- (38.1mm,15.9mm) -- (42.7mm,20mm) -- cycle;
\path[save path=\triangleAM,name path=triangleAM] (29.1mm,13.1mm) -- (33.2mm,8.1mm) -- (38.1mm,15.9mm) -- cycle;
\path[save path=\triangleAN,name path=triangleAN] (38.1mm,15.9mm) -- (42.7mm,12mm) -- (43.5mm,14.2mm) -- cycle;
\path[save path=\triangleAO,name path=triangleAO] (38.1mm,15.9mm) -- (33.2mm,8.1mm) -- (42.7mm,12mm) -- cycle;
\path[save path=\triangleAP,name path=triangleAP] (24.8mm,14.7mm) -- (24.8mm,8.1mm) -- (29.1mm,13.1mm) -- cycle;
\path[save path=\triangleAQ,name path=triangleAQ] (16.4mm,8.1mm) -- (21mm,3.5mm) -- (24.8mm,8.1mm) -- cycle;
\path[save path=\triangleAR,name path=triangleAR] (27.1mm,37.3mm) -- (21mm,36.5mm) -- (25.5mm,31.9mm) -- cycle;
\path[save path=\triangleAS,name path=triangleAS] (16.8mm,14.5mm) -- (24.8mm,8.1mm) -- (24.8mm,14.7mm) -- cycle;
\path[save path=\triangleAT,name path=triangleAT] (14.8mm,2.7mm) -- (21mm,3.5mm) -- (16.4mm,8.1mm) -- cycle;
\path[save path=\triangleAU,name path=triangleAU] (29.4mm,3.5mm) -- (33.2mm,8.1mm) -- (24.8mm,8.1mm) -- cycle;
\path[save path=\triangleAV,name path=triangleAV] (23.2mm,2.7mm) -- (29.4mm,3.5mm) -- (24.8mm,8.1mm) -- cycle;
\path[save path=\triangleAW,name path=triangleAW] (31.6mm,2.7mm) -- (37.8mm,3.5mm) -- (33.2mm,8.1mm) -- cycle;
\path[save path=\triangleAX,name path=triangleAX] (21mm,0mm) -- (23.2mm,2.7mm) -- (21mm,3.5mm) -- cycle;
\path[save path=\triangleAY,name path=triangleAY] (29.4mm,0mm) -- (31.6mm,2.7mm) -- (29.4mm,3.5mm) -- cycle;
\path[save path=\triangleAZ,name path=triangleAZ] (23.2mm,2.7mm) -- (25.2mm,0mm) -- (29.4mm,3.5mm) -- cycle;
\path[save path=\triangleBA,name path=triangleBA] (33.6mm,0mm) -- (37.8mm,3.5mm) -- (31.6mm,2.7mm) -- cycle;
\path[save path=\triangleBB,name path=triangleBB] (37.8mm,0mm) -- (37.8mm,3.5mm) -- (33.6mm,0mm) -- cycle;
\path[save path=\triangleBC,name path=triangleBC] (33.6mm,0mm) -- (31.6mm,2.7mm) -- (29.4mm,0mm) -- cycle;
\path[save path=\triangleBD,name path=triangleBD] (29.4mm,0mm) -- (29.4mm,3.5mm) -- (25.2mm,0mm) -- cycle;
\path[save path=\triangleBE,name path=triangleBE] (25.2mm,0mm) -- (23.2mm,2.7mm) -- (21mm,0mm) -- cycle;
\path[save path=\triangleBF,name path=triangleBF] (21mm,0mm) -- (21mm,3.5mm) -- (16.8mm,0mm) -- cycle;
\path[save path=\triangleBG,name path=triangleBG] (8.4mm,0mm) -- (12.6mm,0mm) -- (12.6mm,3.5mm) -- cycle;
\path[save path=\triangleBH,name path=triangleBH] (16.8mm,0mm) -- (21mm,3.5mm) -- (14.8mm,2.7mm) -- cycle;
\path[save path=\triangleBI,name path=triangleBI] (12.6mm,9.5mm) -- (3.5mm,8mm) -- (6.4mm,2.7mm) -- cycle;
\path[save path=\triangleBJ,name path=triangleBJ] (14.8mm,2.7mm) -- (16.4mm,8.1mm) -- (12.6mm,3.5mm) -- cycle;
\path[save path=\triangleBK,name path=triangleBK] (12.6mm,0mm) -- (14.8mm,2.7mm) -- (12.6mm,3.5mm) -- cycle;
\path[save path=\triangleBL,name path=triangleBL] (8.4mm,0mm) -- (6.4mm,2.7mm) -- (4.2mm,0mm) -- cycle;
\path[save path=\triangleBM,name path=triangleBM] (4.2mm,0mm) -- (4.2mm,3.5mm) -- (0mm,0mm) -- cycle;
\path[save path=\triangleBN,name path=triangleBN] (4.2mm,0mm) -- (6.4mm,2.7mm) -- (4.2mm,3.5mm) -- cycle;
\path[save path=\triangleBO,name path=triangleBO] (8.4mm,0mm) -- (12.6mm,3.5mm) -- (6.4mm,2.7mm) -- cycle;
\path[save path=\triangleBP,name path=triangleBP] (16.8mm,0mm) -- (14.8mm,2.7mm) -- (12.6mm,0mm) -- cycle;
\path[save path=\triangleBQ,name path=triangleBQ] (2.7mm,13.8mm) -- (0mm,16mm) -- (0mm,12mm) -- cycle;
\path[save path=\triangleBR,name path=triangleBR] (2.7mm,13.8mm) -- (3.5mm,16mm) -- (0mm,16mm) -- cycle;
\path[save path=\triangleBS,name path=triangleBS] (4.2mm,3.5mm) -- (3.5mm,8mm) -- (0mm,4mm) -- cycle;
\path[save path=\triangleBT,name path=triangleBT] (3.5mm,8mm) -- (2.7mm,13.8mm) -- (0mm,12mm) -- cycle;
\path[save path=\triangleBU,name path=triangleBU] (0mm,8mm) -- (3.5mm,8mm) -- (0mm,12mm) -- cycle;
\path[save path=\triangleBV,name path=triangleBV] (33mm,20.1mm) -- (24.8mm,14.7mm) -- (29.1mm,13.1mm) -- cycle;
\path[save path=\triangleBW,name path=triangleBW] (3.5mm,16mm) -- (8.1mm,20.1mm) -- (2.7mm,21.8mm) -- cycle;
\path[save path=\triangleBX,name path=triangleBX] (0mm,20mm) -- (0mm,16mm) -- (3.5mm,16mm) -- cycle;
\path[save path=\triangleBY,name path=triangleBY] (0mm,4mm) -- (3.5mm,8mm) -- (0mm,8mm) -- cycle;
\path[save path=\triangleBZ,name path=triangleBZ] (6.4mm,2.7mm) -- (12.6mm,3.5mm) -- (12.6mm,9.5mm) -- cycle;
\path[save path=\triangleCA,name path=triangleCA] (0mm,0mm) -- (4.2mm,3.5mm) -- (0mm,4mm) -- cycle;
\path[save path=\triangleCB,name path=triangleCB] (6.4mm,2.7mm) -- (3.5mm,8mm) -- (4.2mm,3.5mm) -- cycle;
\path[save path=\triangleCC,name path=triangleCC] (24.8mm,8.1mm) -- (16.8mm,14.5mm) -- (16.4mm,8.1mm) -- cycle;
\path[save path=\triangleCD,name path=triangleCD] (2.7mm,13.8mm) -- (3.5mm,8mm) -- (12.6mm,9.5mm) -- cycle;
\path[save path=\triangleCE,name path=triangleCE] (12.6mm,9.5mm) -- (16.8mm,14.5mm) -- (12.6mm,16.1mm) -- cycle;
\path[save path=\triangleCF,name path=triangleCF] (12.6mm,9.5mm) -- (16.4mm,8.1mm) -- (16.8mm,14.5mm) -- cycle;
\path[save path=\triangleCG,name path=triangleCG] (17.1mm,25.3mm) -- (12.6mm,16.1mm) -- (16.8mm,14.5mm) -- cycle;
\path[save path=\triangleCH,name path=triangleCH] (17.1mm,25.3mm) -- (10.3mm,31.3mm) -- (9.5mm,24mm) -- cycle;
\path[save path=\triangleCI,name path=triangleCI] (24.8mm,14.7mm) -- (17.1mm,25.3mm) -- (16.8mm,14.5mm) -- cycle;
\path[save path=\triangleCJ,name path=triangleCJ] (17.1mm,31.9mm) -- (12.6mm,36.5mm) -- (10.3mm,31.3mm) -- cycle;
\path[save path=\triangleCK,name path=triangleCK] (25.1mm,25.5mm) -- (25.5mm,31.9mm) -- (17.1mm,31.9mm) -- cycle;
\path[save path=\triangleCL,name path=triangleCL] (18.7mm,37.3mm) -- (12.6mm,36.5mm) -- (17.1mm,31.9mm) -- cycle;
\path[save path=\triangleCM,name path=triangleCM] (3.5mm,24mm) -- (9.5mm,24mm) -- (2.7mm,29.8mm) -- cycle;
\path[save path=\triangleCN,name path=triangleCN] (17.1mm,25.3mm) -- (17.1mm,31.9mm) -- (10.3mm,31.3mm) -- cycle;
\path[save path=\triangleCO,name path=triangleCO] (17.1mm,25.3mm) -- (9.5mm,24mm) -- (12.6mm,16.1mm) -- cycle;
\path[save path=\triangleCP,name path=triangleCP] (10.3mm,31.3mm) -- (2.7mm,29.8mm) -- (9.5mm,24mm) -- cycle;
\path[save path=\triangleCQ,name path=triangleCQ] (9.5mm,24mm) -- (8.1mm,20.1mm) -- (12.6mm,16.1mm) -- cycle;
\path[save path=\triangleCR,name path=triangleCR] (9.5mm,24mm) -- (3.5mm,24mm) -- (8.1mm,20.1mm) -- cycle;
\path[save path=\triangleCS,name path=triangleCS] (0mm,24mm) -- (2.7mm,21.8mm) -- (3.5mm,24mm) -- cycle;
\path[save path=\triangleCT,name path=triangleCT] (0mm,20mm) -- (3.5mm,16mm) -- (2.7mm,21.8mm) -- cycle;
\path[save path=\triangleCU,name path=triangleCU] (0mm,20mm) -- (2.7mm,21.8mm) -- (0mm,24mm) -- cycle;
\path[save path=\triangleCV,name path=triangleCV] (0mm,28mm) -- (2.7mm,29.8mm) -- (0mm,32mm) -- cycle;
\path[save path=\triangleCW,name path=triangleCW] (0mm,28mm) -- (0mm,24mm) -- (3.5mm,24mm) -- cycle;
\path[save path=\triangleCX,name path=triangleCX] (0mm,28mm) -- (3.5mm,24mm) -- (2.7mm,29.8mm) -- cycle;
\path[save path=\triangleCY,name path=triangleCY] (2.7mm,21.8mm) -- (8.1mm,20.1mm) -- (3.5mm,24mm) -- cycle;
\path[save path=\triangleCZ,name path=triangleCZ] (2.7mm,29.8mm) -- (3.5mm,32mm) -- (0mm,32mm) -- cycle;
\path[save path=\triangleDA,name path=triangleDA] (10.3mm,31.3mm) -- (12.6mm,36.5mm) -- (10.3mm,37.3mm) -- cycle;
\path[save path=\triangleDB,name path=triangleDB] (3.5mm,32mm) -- (0mm,36mm) -- (0mm,32mm) -- cycle;
\path[save path=\triangleDC,name path=triangleDC] (3.5mm,32mm) -- (10.3mm,31.3mm) -- (4.2mm,36.5mm) -- cycle;
\path[save path=\triangleDD,name path=triangleDD] (0mm,36mm) -- (4.2mm,36.5mm) -- (0mm,40mm) -- cycle;
\path[save path=\triangleDE,name path=triangleDE] (0mm,36mm) -- (3.5mm,32mm) -- (4.2mm,36.5mm) -- cycle;
\path[save path=\triangleDF,name path=triangleDF] (4.2mm,36.5mm) -- (4.2mm,40mm) -- (0mm,40mm) -- cycle;
\path[save path=\triangleDG,name path=triangleDG] (4.2mm,36.5mm) -- (8.4mm,40mm) -- (4.2mm,40mm) -- cycle;
\path[save path=\triangleDH,name path=triangleDH] (4.2mm,36.5mm) -- (10.3mm,37.3mm) -- (8.4mm,40mm) -- cycle;
\path[save path=\triangleDI,name path=triangleDI] (4.2mm,36.5mm) -- (10.3mm,31.3mm) -- (10.3mm,37.3mm) -- cycle;
\path[save path=\triangleDJ,name path=triangleDJ] (18.7mm,37.3mm) -- (21mm,40mm) -- (16.8mm,40mm) -- cycle;
\path[save path=\triangleDK,name path=triangleDK] (18.7mm,37.3mm) -- (21mm,36.5mm) -- (21mm,40mm) -- cycle;
\path[save path=\triangleDL,name path=triangleDL] (10.3mm,37.3mm) -- (12.6mm,40mm) -- (8.4mm,40mm) -- cycle;
\path[save path=\triangleDM,name path=triangleDM] (10.3mm,37.3mm) -- (12.6mm,36.5mm) -- (12.6mm,40mm) -- cycle;
\path[save path=\triangleDN,name path=triangleDN] (27.1mm,37.3mm) -- (29.4mm,40mm) -- (25.2mm,40mm) -- cycle;
\path[save path=\triangleDO,name path=triangleDO] (27.1mm,37.3mm) -- (29.4mm,36.5mm) -- (29.4mm,40mm) -- cycle;
\path[save path=\triangleDP,name path=triangleDP] (21mm,40mm) -- (21mm,36.5mm) -- (25.2mm,40mm) -- cycle;
\path[save path=\triangleDQ,name path=triangleDQ] (29.4mm,36.5mm) -- (35.5mm,37.3mm) -- (33.6mm,40mm) -- cycle;
\path[save path=\triangleDR,name path=triangleDR] (38.1mm,23.9mm) -- (37.5mm,30.2mm) -- (29.4mm,30.5mm) -- cycle;
\path[save path=\triangleDS,name path=triangleDS] (42.7mm,36mm) -- (46.2mm,36mm) -- (46.2mm,40mm) -- cycle;
\path[save path=\triangleDT,name path=triangleDT] (17.1mm,31.9mm) -- (21mm,36.5mm) -- (18.7mm,37.3mm) -- cycle;
\path[save path=\triangleDU,name path=triangleDU] (25.5mm,31.9mm) -- (29.4mm,30.5mm) -- (29.4mm,36.5mm) -- cycle;
\path[save path=\triangleDV,name path=triangleDV] (17.1mm,31.9mm) -- (25.5mm,31.9mm) -- (21mm,36.5mm) -- cycle;
\path[save path=\triangleDW,name path=triangleDW] (17.1mm,31.9mm) -- (17.1mm,25.3mm) -- (25.1mm,25.5mm) -- cycle;
\path[save path=\triangleDX,name path=triangleDX] (25.5mm,31.9mm) -- (25.1mm,25.5mm) -- (29.4mm,30.5mm) -- cycle;
\path[save path=\triangleDY,name path=triangleDY] (17.1mm,25.3mm) -- (24.8mm,14.7mm) -- (25.1mm,25.5mm) -- cycle;
\path[save path=\triangleDZ,name path=triangleDZ] (29.4mm,30.5mm) -- (33mm,20.1mm) -- (38.1mm,23.9mm) -- cycle;
\path[save path=\triangleEA,name path=triangleEA] (25.1mm,25.5mm) -- (24.8mm,14.7mm) -- (33mm,20.1mm) -- cycle;
\path[save path=\triangleEB,name path=triangleEB] (29.4mm,30.5mm) -- (37.5mm,30.2mm) -- (35.5mm,37.3mm) -- cycle;
\path[save path=\triangleEC,name path=triangleEC] (38.1mm,23.9mm) -- (42.7mm,28mm) -- (37.5mm,30.2mm) -- cycle;
\path[save path=\triangleED,name path=triangleED] (25.5mm,31.9mm) -- (29.4mm,36.5mm) -- (27.1mm,37.3mm) -- cycle;
\path[save path=\triangleEE,name path=triangleEE] (29.4mm,30.5mm) -- (35.5mm,37.3mm) -- (29.4mm,36.5mm) -- cycle;
\path[save path=\triangleEF,name path=triangleEF] (46.2mm,20mm) -- (43.5mm,22.2mm) -- (42.7mm,20mm) -- cycle;
\path[save path=\triangleEG,name path=triangleEG] (46.2mm,24mm) -- (46.2mm,28mm) -- (42.7mm,28mm) -- cycle;
\path[save path=\triangleEH,name path=triangleEH] (46.2mm,24mm) -- (42.7mm,28mm) -- (43.5mm,22.2mm) -- cycle;
\path[save path=\triangleEI,name path=triangleEI] (43.5mm,30.2mm) -- (37.5mm,30.2mm) -- (42.7mm,28mm) -- cycle;
\path[save path=\triangleEJ,name path=triangleEJ] (46.2mm,32mm) -- (43.5mm,30.2mm) -- (46.2mm,28mm) -- cycle;
\path[save path=\triangleEK,name path=triangleEK] (46.2mm,36mm) -- (42.7mm,36mm) -- (46.2mm,32mm) -- cycle;
\path[save path=\triangleEL,name path=triangleEL] (37.8mm,36.5mm) -- (42.7mm,36mm) -- (42mm,40mm) -- cycle;
\path[save path=\triangleEM,name path=triangleEM] (43.5mm,30.2mm) -- (46.2mm,32mm) -- (42.7mm,36mm) -- cycle;
\path[save path=\triangleEN,name path=triangleEN] (37.5mm,30.2mm) -- (37.8mm,36.5mm) -- (35.5mm,37.3mm) -- cycle;
\path[save path=\triangleEO,name path=triangleEO] (37.5mm,30.2mm) -- (42.7mm,36mm) -- (37.8mm,36.5mm) -- cycle;
\path[save path=\triangleEP,name path=triangleEP] (35.5mm,37.3mm) -- (37.8mm,40mm) -- (33.6mm,40mm) -- cycle;
\path[save path=\triangleEQ,name path=triangleEQ] (37.8mm,36.5mm) -- (42mm,40mm) -- (37.8mm,40mm) -- cycle;
\path[save path=\triangleER,name path=triangleER] (42.7mm,36mm) -- (46.2mm,40mm) -- (42mm,40mm) -- cycle;
\path[save path=\triangleES,name path=triangleES] (23.2mm,-2.7mm) -- (24.8mm,-8.1mm) -- (21mm,-3.5mm) -- cycle;
\path[save path=\triangleET,name path=triangleET] (8.1mm,-20.1mm) -- (3.5mm,-16mm) -- (12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleEU,name path=triangleEU] (2.7mm,-29.8mm) -- (10.3mm,-31.3mm) -- (3.5mm,-32mm) -- cycle;
\path[save path=\triangleEV,name path=triangleEV] (33mm,-20.1mm) -- (29.1mm,-13.1mm) -- (38.1mm,-15.9mm) -- cycle;
\path[save path=\triangleEW,name path=triangleEW] (12.6mm,-16.1mm) -- (2.7mm,-13.8mm) -- (12.6mm,-9.5mm) -- cycle;
\path[save path=\triangleEX,name path=triangleEX] (46.2mm,-4mm) -- (43.5mm,-6.2mm) -- (40mm,-2.7mm) -- cycle;
\path[save path=\triangleEY,name path=triangleEY] (46.2mm,-8mm) -- (46.2mm,-12mm) -- (42.7mm,-12mm) -- cycle;
\path[save path=\triangleEZ,name path=triangleEZ] (42mm,0mm) -- (46.2mm,-4mm) -- (40mm,-2.7mm) -- cycle;
\path[save path=\triangleFA,name path=triangleFA] (12.6mm,-9.5mm) -- (12.6mm,-3.5mm) -- (16.4mm,-8.1mm) -- cycle;
\path[save path=\triangleFB,name path=triangleFB] (43.5mm,-14.2mm) -- (42.7mm,-12mm) -- (46.2mm,-12mm) -- cycle;
\path[save path=\triangleFC,name path=triangleFC] (33mm,-20.1mm) -- (29.4mm,-30.5mm) -- (25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleFD,name path=triangleFD] (21mm,-36.5mm) -- (27.1mm,-37.3mm) -- (25.2mm,-40mm) -- cycle;
\path[save path=\triangleFE,name path=triangleFE] (24.8mm,-8.1mm) -- (33.2mm,-8.1mm) -- (29.1mm,-13.1mm) -- cycle;
\path[save path=\triangleFF,name path=triangleFF] (37.8mm,-3.5mm) -- (43.5mm,-6.2mm) -- (42.7mm,-12mm) -- cycle;
\path[save path=\triangleFG,name path=triangleFG] (12.6mm,-16.1mm) -- (3.5mm,-16mm) -- (2.7mm,-13.8mm) -- cycle;
\path[save path=\triangleFH,name path=triangleFH] (18.7mm,-37.3mm) -- (16.8mm,-40mm) -- (12.6mm,-36.5mm) -- cycle;
\path[save path=\triangleFI,name path=triangleFI] (12.6mm,-40mm) -- (12.6mm,-36.5mm) -- (16.8mm,-40mm) -- cycle;
\path[save path=\triangleFJ,name path=triangleFJ] (33.2mm,-8.1mm) -- (37.8mm,-3.5mm) -- (42.7mm,-12mm) -- cycle;
\path[save path=\triangleFK,name path=triangleFK] (37.5mm,-30.2mm) -- (43.5mm,-30.2mm) -- (42.7mm,-36mm) -- cycle;
\path[save path=\triangleFL,name path=triangleFL] (38.1mm,-15.9mm) -- (38.1mm,-23.9mm) -- (33mm,-20.1mm) -- cycle;
\path[save path=\triangleFM,name path=triangleFM] (29.4mm,-36.5mm) -- (33.6mm,-40mm) -- (29.4mm,-40mm) -- cycle;
\path[save path=\triangleFN,name path=triangleFN] (43.5mm,-22.2mm) -- (38.1mm,-23.9mm) -- (42.7mm,-20mm) -- cycle;
\path[save path=\triangleFO,name path=triangleFO] (42.7mm,-28mm) -- (38.1mm,-23.9mm) -- (43.5mm,-22.2mm) -- cycle;
\path[save path=\triangleFP,name path=triangleFP] (46.2mm,-28mm) -- (43.5mm,-30.2mm) -- (42.7mm,-28mm) -- cycle;
\path[save path=\triangleFQ,name path=triangleFQ] (37.8mm,-36.5mm) -- (37.8mm,-40mm) -- (35.5mm,-37.3mm) -- cycle;
\path[save path=\triangleFR,name path=triangleFR] (46.2mm,-8mm) -- (43.5mm,-6.2mm) -- (46.2mm,-4mm) -- cycle;
\path[save path=\triangleFS,name path=triangleFS] (46.2mm,0mm) -- (46.2mm,-4mm) -- (42mm,0mm) -- cycle;
\path[save path=\triangleFT,name path=triangleFT] (37.8mm,-3.5mm) -- (40mm,-2.7mm) -- (43.5mm,-6.2mm) -- cycle;
\path[save path=\triangleFU,name path=triangleFU] (37.8mm,0mm) -- (42mm,0mm) -- (40mm,-2.7mm) -- cycle;
\path[save path=\triangleFV,name path=triangleFV] (29.4mm,-3.5mm) -- (31.6mm,-2.7mm) -- (33.2mm,-8.1mm) -- cycle;
\path[save path=\triangleFW,name path=triangleFW] (37.8mm,0mm) -- (40mm,-2.7mm) -- (37.8mm,-3.5mm) -- cycle;
\path[save path=\triangleFX,name path=triangleFX] (38.1mm,-15.9mm) -- (43.5mm,-14.2mm) -- (42.7mm,-20mm) -- cycle;
\path[save path=\triangleFY,name path=triangleFY] (42.7mm,-12mm) -- (43.5mm,-6.2mm) -- (46.2mm,-8mm) -- cycle;
\path[save path=\triangleFZ,name path=triangleFZ] (42.7mm,-20mm) -- (46.2mm,-16mm) -- (46.2mm,-20mm) -- cycle;
\path[save path=\triangleGA,name path=triangleGA] (43.5mm,-14.2mm) -- (46.2mm,-12mm) -- (46.2mm,-16mm) -- cycle;
\path[save path=\triangleGB,name path=triangleGB] (46.2mm,-16mm) -- (42.7mm,-20mm) -- (43.5mm,-14.2mm) -- cycle;
\path[save path=\triangleGC,name path=triangleGC] (46.2mm,-20mm) -- (46.2mm,-24mm) -- (43.5mm,-22.2mm) -- cycle;
\path[save path=\triangleGD,name path=triangleGD] (38.1mm,-23.9mm) -- (38.1mm,-15.9mm) -- (42.7mm,-20mm) -- cycle;
\path[save path=\triangleGE,name path=triangleGE] (29.1mm,-13.1mm) -- (33.2mm,-8.1mm) -- (38.1mm,-15.9mm) -- cycle;
\path[save path=\triangleGF,name path=triangleGF] (38.1mm,-15.9mm) -- (42.7mm,-12mm) -- (43.5mm,-14.2mm) -- cycle;
\path[save path=\triangleGG,name path=triangleGG] (38.1mm,-15.9mm) -- (33.2mm,-8.1mm) -- (42.7mm,-12mm) -- cycle;
\path[save path=\triangleGH,name path=triangleGH] (24.8mm,-14.7mm) -- (24.8mm,-8.1mm) -- (29.1mm,-13.1mm) -- cycle;
\path[save path=\triangleGI,name path=triangleGI] (16.4mm,-8.1mm) -- (21mm,-3.5mm) -- (24.8mm,-8.1mm) -- cycle;
\path[save path=\triangleGJ,name path=triangleGJ] (27.1mm,-37.3mm) -- (21mm,-36.5mm) -- (25.5mm,-31.9mm) -- cycle;
\path[save path=\triangleGK,name path=triangleGK] (16.8mm,-14.5mm) -- (24.8mm,-8.1mm) -- (24.8mm,-14.7mm) -- cycle;
\path[save path=\triangleGL,name path=triangleGL] (14.8mm,-2.7mm) -- (21mm,-3.5mm) -- (16.4mm,-8.1mm) -- cycle;
\path[save path=\triangleGM,name path=triangleGM] (29.4mm,-3.5mm) -- (33.2mm,-8.1mm) -- (24.8mm,-8.1mm) -- cycle;
\path[save path=\triangleGN,name path=triangleGN] (23.2mm,-2.7mm) -- (29.4mm,-3.5mm) -- (24.8mm,-8.1mm) -- cycle;
\path[save path=\triangleGO,name path=triangleGO] (31.6mm,-2.7mm) -- (37.8mm,-3.5mm) -- (33.2mm,-8.1mm) -- cycle;
\path[save path=\triangleGP,name path=triangleGP] (21mm,0mm) -- (23.2mm,-2.7mm) -- (21mm,-3.5mm) -- cycle;
\path[save path=\triangleGQ,name path=triangleGQ] (29.4mm,0mm) -- (31.6mm,-2.7mm) -- (29.4mm,-3.5mm) -- cycle;
\path[save path=\triangleGR,name path=triangleGR] (23.2mm,-2.7mm) -- (25.2mm,0mm) -- (29.4mm,-3.5mm) -- cycle;
\path[save path=\triangleGS,name path=triangleGS] (33.6mm,0mm) -- (37.8mm,-3.5mm) -- (31.6mm,-2.7mm) -- cycle;
\path[save path=\triangleGT,name path=triangleGT] (37.8mm,0mm) -- (37.8mm,-3.5mm) -- (33.6mm,0mm) -- cycle;
\path[save path=\triangleGU,name path=triangleGU] (33.6mm,0mm) -- (31.6mm,-2.7mm) -- (29.4mm,0mm) -- cycle;
\path[save path=\triangleGV,name path=triangleGV] (29.4mm,0mm) -- (29.4mm,-3.5mm) -- (25.2mm,0mm) -- cycle;
\path[save path=\triangleGW,name path=triangleGW] (25.2mm,0mm) -- (23.2mm,-2.7mm) -- (21mm,0mm) -- cycle;
\path[save path=\triangleGX,name path=triangleGX] (21mm,0mm) -- (21mm,-3.5mm) -- (16.8mm,0mm) -- cycle;
\path[save path=\triangleGY,name path=triangleGY] (8.4mm,0mm) -- (12.6mm,0mm) -- (12.6mm,-3.5mm) -- cycle;
\path[save path=\triangleGZ,name path=triangleGZ] (16.8mm,0mm) -- (21mm,-3.5mm) -- (14.8mm,-2.7mm) -- cycle;
\path[save path=\triangleHA,name path=triangleHA] (12.6mm,-9.5mm) -- (3.5mm,-8mm) -- (6.4mm,-2.7mm) -- cycle;
\path[save path=\triangleHB,name path=triangleHB] (14.8mm,-2.7mm) -- (16.4mm,-8.1mm) -- (12.6mm,-3.5mm) -- cycle;
\path[save path=\triangleHC,name path=triangleHC] (12.6mm,0mm) -- (14.8mm,-2.7mm) -- (12.6mm,-3.5mm) -- cycle;
\path[save path=\triangleHD,name path=triangleHD] (8.4mm,0mm) -- (6.4mm,-2.7mm) -- (4.2mm,0mm) -- cycle;
\path[save path=\triangleHE,name path=triangleHE] (4.2mm,0mm) -- (4.2mm,-3.5mm) -- (0mm,0mm) -- cycle;
\path[save path=\triangleHF,name path=triangleHF] (4.2mm,0mm) -- (6.4mm,-2.7mm) -- (4.2mm,-3.5mm) -- cycle;
\path[save path=\triangleHG,name path=triangleHG] (8.4mm,0mm) -- (12.6mm,-3.5mm) -- (6.4mm,-2.7mm) -- cycle;
\path[save path=\triangleHH,name path=triangleHH] (16.8mm,0mm) -- (14.8mm,-2.7mm) -- (12.6mm,0mm) -- cycle;
\path[save path=\triangleHI,name path=triangleHI] (2.7mm,-13.8mm) -- (0mm,-16mm) -- (0mm,-12mm) -- cycle;
\path[save path=\triangleHJ,name path=triangleHJ] (2.7mm,-13.8mm) -- (3.5mm,-16mm) -- (0mm,-16mm) -- cycle;
\path[save path=\triangleHK,name path=triangleHK] (4.2mm,-3.5mm) -- (3.5mm,-8mm) -- (0mm,-4mm) -- cycle;
\path[save path=\triangleHL,name path=triangleHL] (3.5mm,-8mm) -- (2.7mm,-13.8mm) -- (0mm,-12mm) -- cycle;
\path[save path=\triangleHM,name path=triangleHM] (0mm,-8mm) -- (3.5mm,-8mm) -- (0mm,-12mm) -- cycle;
\path[save path=\triangleHN,name path=triangleHN] (33mm,-20.1mm) -- (24.8mm,-14.7mm) -- (29.1mm,-13.1mm) -- cycle;
\path[save path=\triangleHO,name path=triangleHO] (3.5mm,-16mm) -- (8.1mm,-20.1mm) -- (2.7mm,-21.8mm) -- cycle;
\path[save path=\triangleHP,name path=triangleHP] (0mm,-20mm) -- (0mm,-16mm) -- (3.5mm,-16mm) -- cycle;
\path[save path=\triangleHQ,name path=triangleHQ] (0mm,-4mm) -- (3.5mm,-8mm) -- (0mm,-8mm) -- cycle;
\path[save path=\triangleHR,name path=triangleHR] (6.4mm,-2.7mm) -- (12.6mm,-3.5mm) -- (12.6mm,-9.5mm) -- cycle;
\path[save path=\triangleHS,name path=triangleHS] (0mm,0mm) -- (4.2mm,-3.5mm) -- (0mm,-4mm) -- cycle;
\path[save path=\triangleHT,name path=triangleHT] (6.4mm,-2.7mm) -- (3.5mm,-8mm) -- (4.2mm,-3.5mm) -- cycle;
\path[save path=\triangleHU,name path=triangleHU] (24.8mm,-8.1mm) -- (16.8mm,-14.5mm) -- (16.4mm,-8.1mm) -- cycle;
\path[save path=\triangleHV,name path=triangleHV] (2.7mm,-13.8mm) -- (3.5mm,-8mm) -- (12.6mm,-9.5mm) -- cycle;
\path[save path=\triangleHW,name path=triangleHW] (12.6mm,-9.5mm) -- (16.8mm,-14.5mm) -- (12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleHX,name path=triangleHX] (12.6mm,-9.5mm) -- (16.4mm,-8.1mm) -- (16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleHY,name path=triangleHY] (17.1mm,-25.3mm) -- (12.6mm,-16.1mm) -- (16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleHZ,name path=triangleHZ] (17.1mm,-25.3mm) -- (10.3mm,-31.3mm) -- (9.5mm,-24mm) -- cycle;
\path[save path=\triangleIA,name path=triangleIA] (24.8mm,-14.7mm) -- (17.1mm,-25.3mm) -- (16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleIB,name path=triangleIB] (17.1mm,-31.9mm) -- (12.6mm,-36.5mm) -- (10.3mm,-31.3mm) -- cycle;
\path[save path=\triangleIC,name path=triangleIC] (25.1mm,-25.5mm) -- (25.5mm,-31.9mm) -- (17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleID,name path=triangleID] (18.7mm,-37.3mm) -- (12.6mm,-36.5mm) -- (17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleIE,name path=triangleIE] (3.5mm,-24mm) -- (9.5mm,-24mm) -- (2.7mm,-29.8mm) -- cycle;
\path[save path=\triangleIF,name path=triangleIF] (17.1mm,-25.3mm) -- (17.1mm,-31.9mm) -- (10.3mm,-31.3mm) -- cycle;
\path[save path=\triangleIG,name path=triangleIG] (17.1mm,-25.3mm) -- (9.5mm,-24mm) -- (12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleIH,name path=triangleIH] (10.3mm,-31.3mm) -- (2.7mm,-29.8mm) -- (9.5mm,-24mm) -- cycle;
\path[save path=\triangleII,name path=triangleII] (9.5mm,-24mm) -- (8.1mm,-20.1mm) -- (12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleIJ,name path=triangleIJ] (9.5mm,-24mm) -- (3.5mm,-24mm) -- (8.1mm,-20.1mm) -- cycle;
\path[save path=\triangleIK,name path=triangleIK] (0mm,-24mm) -- (2.7mm,-21.8mm) -- (3.5mm,-24mm) -- cycle;
\path[save path=\triangleIL,name path=triangleIL] (0mm,-20mm) -- (3.5mm,-16mm) -- (2.7mm,-21.8mm) -- cycle;
\path[save path=\triangleIM,name path=triangleIM] (0mm,-20mm) -- (2.7mm,-21.8mm) -- (0mm,-24mm) -- cycle;
\path[save path=\triangleIN,name path=triangleIN] (0mm,-28mm) -- (2.7mm,-29.8mm) -- (0mm,-32mm) -- cycle;
\path[save path=\triangleIO,name path=triangleIO] (0mm,-28mm) -- (0mm,-24mm) -- (3.5mm,-24mm) -- cycle;
\path[save path=\triangleIP,name path=triangleIP] (0mm,-28mm) -- (3.5mm,-24mm) -- (2.7mm,-29.8mm) -- cycle;
\path[save path=\triangleIQ,name path=triangleIQ] (2.7mm,-21.8mm) -- (8.1mm,-20.1mm) -- (3.5mm,-24mm) -- cycle;
\path[save path=\triangleIR,name path=triangleIR] (2.7mm,-29.8mm) -- (3.5mm,-32mm) -- (0mm,-32mm) -- cycle;
\path[save path=\triangleIS,name path=triangleIS] (10.3mm,-31.3mm) -- (12.6mm,-36.5mm) -- (10.3mm,-37.3mm) -- cycle;
\path[save path=\triangleIT,name path=triangleIT] (3.5mm,-32mm) -- (0mm,-36mm) -- (0mm,-32mm) -- cycle;
\path[save path=\triangleIU,name path=triangleIU] (3.5mm,-32mm) -- (10.3mm,-31.3mm) -- (4.2mm,-36.5mm) -- cycle;
\path[save path=\triangleIV,name path=triangleIV] (0mm,-36mm) -- (4.2mm,-36.5mm) -- (0mm,-40mm) -- cycle;
\path[save path=\triangleIW,name path=triangleIW] (0mm,-36mm) -- (3.5mm,-32mm) -- (4.2mm,-36.5mm) -- cycle;
\path[save path=\triangleIX,name path=triangleIX] (4.2mm,-36.5mm) -- (4.2mm,-40mm) -- (0mm,-40mm) -- cycle;
\path[save path=\triangleIY,name path=triangleIY] (4.2mm,-36.5mm) -- (8.4mm,-40mm) -- (4.2mm,-40mm) -- cycle;
\path[save path=\triangleIZ,name path=triangleIZ] (4.2mm,-36.5mm) -- (10.3mm,-37.3mm) -- (8.4mm,-40mm) -- cycle;
\path[save path=\triangleJA,name path=triangleJA] (4.2mm,-36.5mm) -- (10.3mm,-31.3mm) -- (10.3mm,-37.3mm) -- cycle;
\path[save path=\triangleJB,name path=triangleJB] (18.7mm,-37.3mm) -- (21mm,-40mm) -- (16.8mm,-40mm) -- cycle;
\path[save path=\triangleJC,name path=triangleJC] (18.7mm,-37.3mm) -- (21mm,-36.5mm) -- (21mm,-40mm) -- cycle;
\path[save path=\triangleJD,name path=triangleJD] (10.3mm,-37.3mm) -- (12.6mm,-40mm) -- (8.4mm,-40mm) -- cycle;
\path[save path=\triangleJE,name path=triangleJE] (10.3mm,-37.3mm) -- (12.6mm,-36.5mm) -- (12.6mm,-40mm) -- cycle;
\path[save path=\triangleJF,name path=triangleJF] (27.1mm,-37.3mm) -- (29.4mm,-40mm) -- (25.2mm,-40mm) -- cycle;
\path[save path=\triangleJG,name path=triangleJG] (27.1mm,-37.3mm) -- (29.4mm,-36.5mm) -- (29.4mm,-40mm) -- cycle;
\path[save path=\triangleJH,name path=triangleJH] (21mm,-40mm) -- (21mm,-36.5mm) -- (25.2mm,-40mm) -- cycle;
\path[save path=\triangleJI,name path=triangleJI] (29.4mm,-36.5mm) -- (35.5mm,-37.3mm) -- (33.6mm,-40mm) -- cycle;
\path[save path=\triangleJJ,name path=triangleJJ] (38.1mm,-23.9mm) -- (37.5mm,-30.2mm) -- (29.4mm,-30.5mm) -- cycle;
\path[save path=\triangleJK,name path=triangleJK] (42.7mm,-36mm) -- (46.2mm,-36mm) -- (46.2mm,-40mm) -- cycle;
\path[save path=\triangleJL,name path=triangleJL] (17.1mm,-31.9mm) -- (21mm,-36.5mm) -- (18.7mm,-37.3mm) -- cycle;
\path[save path=\triangleJM,name path=triangleJM] (25.5mm,-31.9mm) -- (29.4mm,-30.5mm) -- (29.4mm,-36.5mm) -- cycle;
\path[save path=\triangleJN,name path=triangleJN] (17.1mm,-31.9mm) -- (25.5mm,-31.9mm) -- (21mm,-36.5mm) -- cycle;
\path[save path=\triangleJO,name path=triangleJO] (17.1mm,-31.9mm) -- (17.1mm,-25.3mm) -- (25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleJP,name path=triangleJP] (25.5mm,-31.9mm) -- (25.1mm,-25.5mm) -- (29.4mm,-30.5mm) -- cycle;
\path[save path=\triangleJQ,name path=triangleJQ] (17.1mm,-25.3mm) -- (24.8mm,-14.7mm) -- (25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleJR,name path=triangleJR] (29.4mm,-30.5mm) -- (33mm,-20.1mm) -- (38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleJS,name path=triangleJS] (25.1mm,-25.5mm) -- (24.8mm,-14.7mm) -- (33mm,-20.1mm) -- cycle;
\path[save path=\triangleJT,name path=triangleJT] (29.4mm,-30.5mm) -- (37.5mm,-30.2mm) -- (35.5mm,-37.3mm) -- cycle;
\path[save path=\triangleJU,name path=triangleJU] (38.1mm,-23.9mm) -- (42.7mm,-28mm) -- (37.5mm,-30.2mm) -- cycle;
\path[save path=\triangleJV,name path=triangleJV] (25.5mm,-31.9mm) -- (29.4mm,-36.5mm) -- (27.1mm,-37.3mm) -- cycle;
\path[save path=\triangleJW,name path=triangleJW] (29.4mm,-30.5mm) -- (35.5mm,-37.3mm) -- (29.4mm,-36.5mm) -- cycle;
\path[save path=\triangleJX,name path=triangleJX] (46.2mm,-20mm) -- (43.5mm,-22.2mm) -- (42.7mm,-20mm) -- cycle;
\path[save path=\triangleJY,name path=triangleJY] (46.2mm,-24mm) -- (46.2mm,-28mm) -- (42.7mm,-28mm) -- cycle;
\path[save path=\triangleJZ,name path=triangleJZ] (46.2mm,-24mm) -- (42.7mm,-28mm) -- (43.5mm,-22.2mm) -- cycle;
\path[save path=\triangleKA,name path=triangleKA] (43.5mm,-30.2mm) -- (37.5mm,-30.2mm) -- (42.7mm,-28mm) -- cycle;
\path[save path=\triangleKB,name path=triangleKB] (46.2mm,-32mm) -- (43.5mm,-30.2mm) -- (46.2mm,-28mm) -- cycle;
\path[save path=\triangleKC,name path=triangleKC] (46.2mm,-36mm) -- (42.7mm,-36mm) -- (46.2mm,-32mm) -- cycle;
\path[save path=\triangleKD,name path=triangleKD] (37.8mm,-36.5mm) -- (42.7mm,-36mm) -- (42mm,-40mm) -- cycle;
\path[save path=\triangleKE,name path=triangleKE] (43.5mm,-30.2mm) -- (46.2mm,-32mm) -- (42.7mm,-36mm) -- cycle;
\path[save path=\triangleKF,name path=triangleKF] (37.5mm,-30.2mm) -- (37.8mm,-36.5mm) -- (35.5mm,-37.3mm) -- cycle;
\path[save path=\triangleKG,name path=triangleKG] (37.5mm,-30.2mm) -- (42.7mm,-36mm) -- (37.8mm,-36.5mm) -- cycle;
\path[save path=\triangleKH,name path=triangleKH] (35.5mm,-37.3mm) -- (37.8mm,-40mm) -- (33.6mm,-40mm) -- cycle;
\path[save path=\triangleKI,name path=triangleKI] (37.8mm,-36.5mm) -- (42mm,-40mm) -- (37.8mm,-40mm) -- cycle;
\path[save path=\triangleKJ,name path=triangleKJ] (42.7mm,-36mm) -- (46.2mm,-40mm) -- (42mm,-40mm) -- cycle;
\path[save path=\triangleKK,name path=triangleKK] (-4.2mm,40mm) -- (0mm,40mm) -- (-4.2mm,36.5mm) -- cycle;
\path[save path=\triangleKL,name path=triangleKL] (-2.7mm,29.8mm) -- (-3.5mm,24mm) -- (-9.5mm,24mm) -- cycle;
\path[save path=\triangleKM,name path=triangleKM] (-37.5mm,30.2mm) -- (-29.4mm,30.5mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleKN,name path=triangleKN] (-33mm,20.1mm) -- (-29.4mm,30.5mm) -- (-25.1mm,25.5mm) -- cycle;
\path[save path=\triangleKO,name path=triangleKO] (0mm,24mm) -- (-3.5mm,24mm) -- (0mm,28mm) -- cycle;
\path[save path=\triangleKP,name path=triangleKP] (-3.5mm,32mm) -- (-4.2mm,36.5mm) -- (0mm,36mm) -- cycle;
\path[save path=\triangleKQ,name path=triangleKQ] (-16.8mm,40mm) -- (-12.6mm,36.5mm) -- (-18.7mm,37.3mm) -- cycle;
\path[save path=\triangleKR,name path=triangleKR] (-10.3mm,31.3mm) -- (-17.1mm,25.3mm) -- (-17.1mm,31.9mm) -- cycle;
\path[save path=\triangleKS,name path=triangleKS] (-12.6mm,40mm) -- (-10.3mm,37.3mm) -- (-12.6mm,36.5mm) -- cycle;
\path[save path=\triangleKT,name path=triangleKT] (-27.1mm,37.3mm) -- (-25.2mm,40mm) -- (-21mm,36.5mm) -- cycle;
\path[save path=\triangleKU,name path=triangleKU] (-10.3mm,31.3mm) -- (-2.7mm,29.8mm) -- (-9.5mm,24mm) -- cycle;
\path[save path=\triangleKV,name path=triangleKV] (-21mm,36.5mm) -- (-18.7mm,37.3mm) -- (-17.1mm,31.9mm) -- cycle;
\path[save path=\triangleKW,name path=triangleKW] (-35.5mm,37.3mm) -- (-33.6mm,40mm) -- (-29.4mm,36.5mm) -- cycle;
\path[save path=\triangleKX,name path=triangleKX] (-37.5mm,30.2mm) -- (-42.7mm,28mm) -- (-43.5mm,30.2mm) -- cycle;
\path[save path=\triangleKY,name path=triangleKY] (-42.7mm,36mm) -- (-42mm,40mm) -- (-37.8mm,36.5mm) -- cycle;
\path[save path=\triangleKZ,name path=triangleKZ] (-46.2mm,28mm) -- (-43.5mm,30.2mm) -- (-42.7mm,28mm) -- cycle;
\path[save path=\triangleLA,name path=triangleLA] (-37.5mm,30.2mm) -- (-43.5mm,30.2mm) -- (-42.7mm,36mm) -- cycle;
\path[save path=\triangleLB,name path=triangleLB] (-38.1mm,15.9mm) -- (-42.7mm,20mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleLC,name path=triangleLC] (-42.7mm,28mm) -- (-46.2mm,24mm) -- (-46.2mm,28mm) -- cycle;
\path[save path=\triangleLD,name path=triangleLD] (-42.7mm,20mm) -- (-43.5mm,22.2mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleLE,name path=triangleLE] (-46.2mm,12mm) -- (-42.7mm,12mm) -- (-46.2mm,8mm) -- cycle;
\path[save path=\triangleLF,name path=triangleLF] (-46.2mm,12mm) -- (-43.5mm,14.2mm) -- (-42.7mm,12mm) -- cycle;
\path[save path=\triangleLG,name path=triangleLG] (-40mm,2.7mm) -- (-37.8mm,3.5mm) -- (-37.8mm,0mm) -- cycle;
\path[save path=\triangleLH,name path=triangleLH] (-12.6mm,16.1mm) -- (-9.5mm,24mm) -- (-8.1mm,20.1mm) -- cycle;
\path[save path=\triangleLI,name path=triangleLI] (-37.8mm,3.5mm) -- (-43.5mm,6.2mm) -- (-42.7mm,12mm) -- cycle;
\path[save path=\triangleLJ,name path=triangleLJ] (-12.6mm,9.5mm) -- (-16.4mm,8.1mm) -- (-16.8mm,14.5mm) -- cycle;
\path[save path=\triangleLK,name path=triangleLK] (-4.2mm,3.5mm) -- (-6.4mm,2.7mm) -- (-3.5mm,8mm) -- cycle;
\path[save path=\triangleLL,name path=triangleLL] (-21mm,3.5mm) -- (-24.8mm,8.1mm) -- (-16.4mm,8.1mm) -- cycle;
\path[save path=\triangleLM,name path=triangleLM] (-24.8mm,8.1mm) -- (-29.1mm,13.1mm) -- (-24.8mm,14.7mm) -- cycle;
\path[save path=\triangleLN,name path=triangleLN] (-23.2mm,2.7mm) -- (-21mm,3.5mm) -- (-21mm,0mm) -- cycle;
\path[save path=\triangleLO,name path=triangleLO] (0mm,36mm) -- (-4.2mm,36.5mm) -- (0mm,40mm) -- cycle;
\path[save path=\triangleLP,name path=triangleLP] (0mm,32mm) -- (0mm,28mm) -- (-2.7mm,29.8mm) -- cycle;
\path[save path=\triangleLQ,name path=triangleLQ] (-8.4mm,40mm) -- (-4.2mm,40mm) -- (-4.2mm,36.5mm) -- cycle;
\path[save path=\triangleLR,name path=triangleLR] (0mm,32mm) -- (-3.5mm,32mm) -- (0mm,36mm) -- cycle;
\path[save path=\triangleLS,name path=triangleLS] (0mm,24mm) -- (-2.7mm,21.8mm) -- (-3.5mm,24mm) -- cycle;
\path[save path=\triangleLT,name path=triangleLT] (-10.3mm,31.3mm) -- (-4.2mm,36.5mm) -- (-3.5mm,32mm) -- cycle;
\path[save path=\triangleLU,name path=triangleLU] (0mm,20mm) -- (-2.7mm,21.8mm) -- (0mm,24mm) -- cycle;
\path[save path=\triangleLV,name path=triangleLV] (-25.5mm,31.9mm) -- (-17.1mm,31.9mm) -- (-25.1mm,25.5mm) -- cycle;
\path[save path=\triangleLW,name path=triangleLW] (0mm,20mm) -- (-3.5mm,16mm) -- (-2.7mm,21.8mm) -- cycle;
\path[save path=\triangleLX,name path=triangleLX] (-24.8mm,14.7mm) -- (-29.1mm,13.1mm) -- (-33mm,20.1mm) -- cycle;
\path[save path=\triangleLY,name path=triangleLY] (-9.5mm,24mm) -- (-3.5mm,24mm) -- (-8.1mm,20.1mm) -- cycle;
\path[save path=\triangleLZ,name path=triangleLZ] (-2.7mm,21.8mm) -- (-8.1mm,20.1mm) -- (-3.5mm,24mm) -- cycle;
\path[save path=\triangleMA,name path=triangleMA] (0mm,32mm) -- (-2.7mm,29.8mm) -- (-3.5mm,32mm) -- cycle;
\path[save path=\triangleMB,name path=triangleMB] (0mm,28mm) -- (-3.5mm,24mm) -- (-2.7mm,29.8mm) -- cycle;
\path[save path=\triangleMC,name path=triangleMC] (-10.3mm,31.3mm) -- (-9.5mm,24mm) -- (-17.1mm,25.3mm) -- cycle;
\path[save path=\triangleMD,name path=triangleMD] (-12.6mm,16.1mm) -- (-12.6mm,9.5mm) -- (-16.8mm,14.5mm) -- cycle;
\path[save path=\triangleME,name path=triangleME] (-25.1mm,25.5mm) -- (-17.1mm,25.3mm) -- (-24.8mm,14.7mm) -- cycle;
\path[save path=\triangleMF,name path=triangleMF] (-25.5mm,31.9mm) -- (-21mm,36.5mm) -- (-17.1mm,31.9mm) -- cycle;
\path[save path=\triangleMG,name path=triangleMG] (-12.6mm,36.5mm) -- (-17.1mm,31.9mm) -- (-18.7mm,37.3mm) -- cycle;
\path[save path=\triangleMH,name path=triangleMH] (-12.6mm,36.5mm) -- (-10.3mm,31.3mm) -- (-17.1mm,31.9mm) -- cycle;
\path[save path=\triangleMI,name path=triangleMI] (-10.3mm,37.3mm) -- (-10.3mm,31.3mm) -- (-12.6mm,36.5mm) -- cycle;
\path[save path=\triangleMJ,name path=triangleMJ] (-3.5mm,32mm) -- (-2.7mm,29.8mm) -- (-10.3mm,31.3mm) -- cycle;
\path[save path=\triangleMK,name path=triangleMK] (-27.1mm,37.3mm) -- (-21mm,36.5mm) -- (-25.5mm,31.9mm) -- cycle;
\path[save path=\triangleML,name path=triangleML] (-25.2mm,40mm) -- (-21mm,40mm) -- (-21mm,36.5mm) -- cycle;
\path[save path=\triangleMM,name path=triangleMM] (-4.2mm,36.5mm) -- (-10.3mm,37.3mm) -- (-8.4mm,40mm) -- cycle;
\path[save path=\triangleMN,name path=triangleMN] (-4.2mm,36.5mm) -- (-10.3mm,31.3mm) -- (-10.3mm,37.3mm) -- cycle;
\path[save path=\triangleMO,name path=triangleMO] (-12.6mm,40mm) -- (-8.4mm,40mm) -- (-10.3mm,37.3mm) -- cycle;
\path[save path=\triangleMP,name path=triangleMP] (-16.8mm,40mm) -- (-12.6mm,40mm) -- (-12.6mm,36.5mm) -- cycle;
\path[save path=\triangleMQ,name path=triangleMQ] (-21mm,40mm) -- (-16.8mm,40mm) -- (-18.7mm,37.3mm) -- cycle;
\path[save path=\triangleMR,name path=triangleMR] (-21mm,36.5mm) -- (-21mm,40mm) -- (-18.7mm,37.3mm) -- cycle;
\path[save path=\triangleMS,name path=triangleMS] (-29.4mm,36.5mm) -- (-27.1mm,37.3mm) -- (-25.5mm,31.9mm) -- cycle;
\path[save path=\triangleMT,name path=triangleMT] (-29.4mm,40mm) -- (-25.2mm,40mm) -- (-27.1mm,37.3mm) -- cycle;
\path[save path=\triangleMU,name path=triangleMU] (-29.4mm,36.5mm) -- (-29.4mm,40mm) -- (-27.1mm,37.3mm) -- cycle;
\path[save path=\triangleMV,name path=triangleMV] (-37.5mm,30.2mm) -- (-35.5mm,37.3mm) -- (-29.4mm,30.5mm) -- cycle;
\path[save path=\triangleMW,name path=triangleMW] (-33.6mm,40mm) -- (-29.4mm,40mm) -- (-29.4mm,36.5mm) -- cycle;
\path[save path=\triangleMX,name path=triangleMX] (-42mm,40mm) -- (-37.8mm,40mm) -- (-37.8mm,36.5mm) -- cycle;
\path[save path=\triangleMY,name path=triangleMY] (-46.2mm,40mm) -- (-42mm,40mm) -- (-42.7mm,36mm) -- cycle;
\path[save path=\triangleMZ,name path=triangleMZ] (-42.7mm,36mm) -- (-37.8mm,36.5mm) -- (-37.5mm,30.2mm) -- cycle;
\path[save path=\triangleNA,name path=triangleNA] (-37.8mm,40mm) -- (-33.6mm,40mm) -- (-35.5mm,37.3mm) -- cycle;
\path[save path=\triangleNB,name path=triangleNB] (-29.4mm,30.5mm) -- (-35.5mm,37.3mm) -- (-29.4mm,36.5mm) -- cycle;
\path[save path=\triangleNC,name path=triangleNC] (-37.8mm,36.5mm) -- (-37.8mm,40mm) -- (-35.5mm,37.3mm) -- cycle;
\path[save path=\triangleND,name path=triangleND] (-46.2mm,36mm) -- (-42.7mm,36mm) -- (-46.2mm,32mm) -- cycle;
\path[save path=\triangleNE,name path=triangleNE] (-46.2mm,32mm) -- (-43.5mm,30.2mm) -- (-46.2mm,28mm) -- cycle;
\path[save path=\triangleNF,name path=triangleNF] (-33mm,20.1mm) -- (-38.1mm,15.9mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleNG,name path=triangleNG] (-46.2mm,20mm) -- (-46.2mm,24mm) -- (-43.5mm,22.2mm) -- cycle;
\path[save path=\triangleNH,name path=triangleNH] (-43.5mm,22.2mm) -- (-42.7mm,28mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleNI,name path=triangleNI] (-43.5mm,22.2mm) -- (-46.2mm,24mm) -- (-42.7mm,28mm) -- cycle;
\path[save path=\triangleNJ,name path=triangleNJ] (-42.7mm,28mm) -- (-37.5mm,30.2mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleNK,name path=triangleNK] (-37.8mm,36.5mm) -- (-35.5mm,37.3mm) -- (-37.5mm,30.2mm) -- cycle;
\path[save path=\triangleNL,name path=triangleNL] (-46.2mm,32mm) -- (-42.7mm,36mm) -- (-43.5mm,30.2mm) -- cycle;
\path[save path=\triangleNM,name path=triangleNM] (-46.2mm,36mm) -- (-46.2mm,40mm) -- (-42.7mm,36mm) -- cycle;
\path[save path=\triangleNN,name path=triangleNN] (-17.1mm,25.3mm) -- (-25.1mm,25.5mm) -- (-17.1mm,31.9mm) -- cycle;
\path[save path=\triangleNO,name path=triangleNO] (-29.4mm,30.5mm) -- (-29.4mm,36.5mm) -- (-25.5mm,31.9mm) -- cycle;
\path[save path=\triangleNP,name path=triangleNP] (-33mm,20.1mm) -- (-25.1mm,25.5mm) -- (-24.8mm,14.7mm) -- cycle;
\path[save path=\triangleNQ,name path=triangleNQ] (-29.4mm,30.5mm) -- (-25.5mm,31.9mm) -- (-25.1mm,25.5mm) -- cycle;
\path[save path=\triangleNR,name path=triangleNR] (-33.2mm,8.1mm) -- (-38.1mm,15.9mm) -- (-29.1mm,13.1mm) -- cycle;
\path[save path=\triangleNS,name path=triangleNS] (-38.1mm,23.9mm) -- (-29.4mm,30.5mm) -- (-33mm,20.1mm) -- cycle;
\path[save path=\triangleNT,name path=triangleNT] (-31.6mm,2.7mm) -- (-37.8mm,3.5mm) -- (-33.2mm,8.1mm) -- cycle;
\path[save path=\triangleNU,name path=triangleNU] (-42mm,0mm) -- (-46.2mm,0mm) -- (-46.2mm,4mm) -- cycle;
\path[save path=\triangleNV,name path=triangleNV] (-29.1mm,13.1mm) -- (-38.1mm,15.9mm) -- (-33mm,20.1mm) -- cycle;
\path[save path=\triangleNW,name path=triangleNW] (-33.2mm,8.1mm) -- (-37.8mm,3.5mm) -- (-42.7mm,12mm) -- cycle;
\path[save path=\triangleNX,name path=triangleNX] (-16.8mm,14.5mm) -- (-24.8mm,14.7mm) -- (-17.1mm,25.3mm) -- cycle;
\path[save path=\triangleNY,name path=triangleNY] (-16.8mm,14.5mm) -- (-24.8mm,8.1mm) -- (-24.8mm,14.7mm) -- cycle;
\path[save path=\triangleNZ,name path=triangleNZ] (-29.4mm,3.5mm) -- (-31.6mm,2.7mm) -- (-33.2mm,8.1mm) -- cycle;
\path[save path=\triangleOA,name path=triangleOA] (-33.2mm,8.1mm) -- (-29.1mm,13.1mm) -- (-24.8mm,8.1mm) -- cycle;
\path[save path=\triangleOB,name path=triangleOB] (-43.5mm,14.2mm) -- (-46.2mm,16mm) -- (-42.7mm,20mm) -- cycle;
\path[save path=\triangleOC,name path=triangleOC] (-46.2mm,20mm) -- (-43.5mm,22.2mm) -- (-42.7mm,20mm) -- cycle;
\path[save path=\triangleOD,name path=triangleOD] (-42.7mm,20mm) -- (-46.2mm,16mm) -- (-46.2mm,20mm) -- cycle;
\path[save path=\triangleOE,name path=triangleOE] (-42.7mm,20mm) -- (-38.1mm,15.9mm) -- (-43.5mm,14.2mm) -- cycle;
\path[save path=\triangleOF,name path=triangleOF] (-43.5mm,6.2mm) -- (-46.2mm,4mm) -- (-46.2mm,8mm) -- cycle;
\path[save path=\triangleOG,name path=triangleOG] (-43.5mm,6.2mm) -- (-40mm,2.7mm) -- (-46.2mm,4mm) -- cycle;
\path[save path=\triangleOH,name path=triangleOH] (-42.7mm,12mm) -- (-43.5mm,14.2mm) -- (-38.1mm,15.9mm) -- cycle;
\path[save path=\triangleOI,name path=triangleOI] (-46.2mm,12mm) -- (-46.2mm,16mm) -- (-43.5mm,14.2mm) -- cycle;
\path[save path=\triangleOJ,name path=triangleOJ] (-33.2mm,8.1mm) -- (-42.7mm,12mm) -- (-38.1mm,15.9mm) -- cycle;
\path[save path=\triangleOK,name path=triangleOK] (-43.5mm,6.2mm) -- (-46.2mm,8mm) -- (-42.7mm,12mm) -- cycle;
\path[save path=\triangleOL,name path=triangleOL] (-46.2mm,4mm) -- (-40mm,2.7mm) -- (-42mm,0mm) -- cycle;
\path[save path=\triangleOM,name path=triangleOM] (-43.5mm,6.2mm) -- (-37.8mm,3.5mm) -- (-40mm,2.7mm) -- cycle;
\path[save path=\triangleON,name path=triangleON] (-37.8mm,0mm) -- (-42mm,0mm) -- (-40mm,2.7mm) -- cycle;
\path[save path=\triangleOO,name path=triangleOO] (-37.8mm,3.5mm) -- (-33.6mm,0mm) -- (-37.8mm,0mm) -- cycle;
\path[save path=\triangleOP,name path=triangleOP] (-37.8mm,3.5mm) -- (-31.6mm,2.7mm) -- (-33.6mm,0mm) -- cycle;
\path[save path=\triangleOQ,name path=triangleOQ] (-33.2mm,8.1mm) -- (-24.8mm,8.1mm) -- (-29.4mm,3.5mm) -- cycle;
\path[save path=\triangleOR,name path=triangleOR] (-31.6mm,2.7mm) -- (-29.4mm,0mm) -- (-33.6mm,0mm) -- cycle;
\path[save path=\triangleOS,name path=triangleOS] (-21mm,3.5mm) -- (-23.2mm,2.7mm) -- (-24.8mm,8.1mm) -- cycle;
\path[save path=\triangleOT,name path=triangleOT] (-29.4mm,0mm) -- (-31.6mm,2.7mm) -- (-29.4mm,3.5mm) -- cycle;
\path[save path=\triangleOU,name path=triangleOU] (-14.8mm,2.7mm) -- (-21mm,3.5mm) -- (-16.4mm,8.1mm) -- cycle;
\path[save path=\triangleOV,name path=triangleOV] (-3.5mm,8mm) -- (-12.6mm,9.5mm) -- (-2.7mm,13.8mm) -- cycle;
\path[save path=\triangleOW,name path=triangleOW] (-29.4mm,3.5mm) -- (-23.2mm,2.7mm) -- (-25.2mm,0mm) -- cycle;
\path[save path=\triangleOX,name path=triangleOX] (-29.4mm,3.5mm) -- (-24.8mm,8.1mm) -- (-23.2mm,2.7mm) -- cycle;
\path[save path=\triangleOY,name path=triangleOY] (-29.4mm,3.5mm) -- (-25.2mm,0mm) -- (-29.4mm,0mm) -- cycle;
\path[save path=\triangleOZ,name path=triangleOZ] (-23.2mm,2.7mm) -- (-21mm,0mm) -- (-25.2mm,0mm) -- cycle;
\path[save path=\trianglePA,name path=trianglePA] (-21mm,3.5mm) -- (-16.8mm,0mm) -- (-21mm,0mm) -- cycle;
\path[save path=\trianglePB,name path=trianglePB] (-14.8mm,2.7mm) -- (-12.6mm,0mm) -- (-16.8mm,0mm) -- cycle;
\path[save path=\trianglePC,name path=trianglePC] (-14.8mm,2.7mm) -- (-12.6mm,3.5mm) -- (-12.6mm,0mm) -- cycle;
\path[save path=\trianglePD,name path=trianglePD] (-21mm,3.5mm) -- (-14.8mm,2.7mm) -- (-16.8mm,0mm) -- cycle;
\path[save path=\trianglePE,name path=trianglePE] (-16.4mm,8.1mm) -- (-12.6mm,9.5mm) -- (-12.6mm,3.5mm) -- cycle;
\path[save path=\trianglePF,name path=trianglePF] (-9.5mm,24mm) -- (-12.6mm,16.1mm) -- (-17.1mm,25.3mm) -- cycle;
\path[save path=\trianglePG,name path=trianglePG] (-16.4mm,8.1mm) -- (-24.8mm,8.1mm) -- (-16.8mm,14.5mm) -- cycle;
\path[save path=\trianglePH,name path=trianglePH] (-17.1mm,25.3mm) -- (-12.6mm,16.1mm) -- (-16.8mm,14.5mm) -- cycle;
\path[save path=\trianglePI,name path=trianglePI] (-8.1mm,20.1mm) -- (-3.5mm,16mm) -- (-12.6mm,16.1mm) -- cycle;
\path[save path=\trianglePJ,name path=trianglePJ] (-3.5mm,16mm) -- (-2.7mm,13.8mm) -- (-12.6mm,16.1mm) -- cycle;
\path[save path=\trianglePK,name path=trianglePK] (-2.7mm,13.8mm) -- (0mm,12mm) -- (-3.5mm,8mm) -- cycle;
\path[save path=\trianglePL,name path=trianglePL] (-12.6mm,0mm) -- (-12.6mm,3.5mm) -- (-8.4mm,0mm) -- cycle;
\path[save path=\trianglePM,name path=trianglePM] (-14.8mm,2.7mm) -- (-16.4mm,8.1mm) -- (-12.6mm,3.5mm) -- cycle;
\path[save path=\trianglePN,name path=trianglePN] (-2.7mm,21.8mm) -- (-3.5mm,16mm) -- (-8.1mm,20.1mm) -- cycle;
\path[save path=\trianglePO,name path=trianglePO] (0mm,16mm) -- (0mm,12mm) -- (-2.7mm,13.8mm) -- cycle;
\path[save path=\trianglePP,name path=trianglePP] (0mm,20mm) -- (0mm,16mm) -- (-3.5mm,16mm) -- cycle;
\path[save path=\trianglePQ,name path=trianglePQ] (-12.6mm,16.1mm) -- (-2.7mm,13.8mm) -- (-12.6mm,9.5mm) -- cycle;
\path[save path=\trianglePR,name path=trianglePR] (-3.5mm,16mm) -- (0mm,16mm) -- (-2.7mm,13.8mm) -- cycle;
\path[save path=\trianglePS,name path=trianglePS] (-4.2mm,3.5mm) -- (-3.5mm,8mm) -- (0mm,4mm) -- cycle;
\path[save path=\trianglePT,name path=trianglePT] (-3.5mm,8mm) -- (0mm,12mm) -- (0mm,8mm) -- cycle;
\path[save path=\trianglePU,name path=trianglePU] (0mm,4mm) -- (-3.5mm,8mm) -- (0mm,8mm) -- cycle;
\path[save path=\trianglePV,name path=trianglePV] (-6.4mm,2.7mm) -- (-12.6mm,9.5mm) -- (-3.5mm,8mm) -- cycle;
\path[save path=\trianglePW,name path=trianglePW] (0mm,0mm) -- (-4.2mm,3.5mm) -- (0mm,4mm) -- cycle;
\path[save path=\trianglePX,name path=trianglePX] (-6.4mm,2.7mm) -- (-12.6mm,3.5mm) -- (-12.6mm,9.5mm) -- cycle;
\path[save path=\trianglePY,name path=trianglePY] (-4.2mm,0mm) -- (-6.4mm,2.7mm) -- (-4.2mm,3.5mm) -- cycle;
\path[save path=\trianglePZ,name path=trianglePZ] (-8.4mm,0mm) -- (-12.6mm,3.5mm) -- (-6.4mm,2.7mm) -- cycle;
\path[save path=\triangleQA,name path=triangleQA] (-6.4mm,2.7mm) -- (-4.2mm,0mm) -- (-8.4mm,0mm) -- cycle;
\path[save path=\triangleQB,name path=triangleQB] (-4.2mm,3.5mm) -- (0mm,0mm) -- (-4.2mm,0mm) -- cycle;
\path[save path=\triangleQC,name path=triangleQC] (-4.2mm,-40mm) -- (0mm,-40mm) -- (-4.2mm,-36.5mm) -- cycle;
\path[save path=\triangleQD,name path=triangleQD] (-2.7mm,-29.8mm) -- (-3.5mm,-24mm) -- (-9.5mm,-24mm) -- cycle;
\path[save path=\triangleQE,name path=triangleQE] (-37.5mm,-30.2mm) -- (-29.4mm,-30.5mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleQF,name path=triangleQF] (-33mm,-20.1mm) -- (-29.4mm,-30.5mm) -- (-25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleQG,name path=triangleQG] (0mm,-24mm) -- (-3.5mm,-24mm) -- (0mm,-28mm) -- cycle;
\path[save path=\triangleQH,name path=triangleQH] (-3.5mm,-32mm) -- (-4.2mm,-36.5mm) -- (0mm,-36mm) -- cycle;
\path[save path=\triangleQI,name path=triangleQI] (-16.8mm,-40mm) -- (-12.6mm,-36.5mm) -- (-18.7mm,-37.3mm) -- cycle;
\path[save path=\triangleQJ,name path=triangleQJ] (-10.3mm,-31.3mm) -- (-17.1mm,-25.3mm) -- (-17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleQK,name path=triangleQK] (-12.6mm,-40mm) -- (-10.3mm,-37.3mm) -- (-12.6mm,-36.5mm) -- cycle;
\path[save path=\triangleQL,name path=triangleQL] (-27.1mm,-37.3mm) -- (-25.2mm,-40mm) -- (-21mm,-36.5mm) -- cycle;
\path[save path=\triangleQM,name path=triangleQM] (-10.3mm,-31.3mm) -- (-2.7mm,-29.8mm) -- (-9.5mm,-24mm) -- cycle;
\path[save path=\triangleQN,name path=triangleQN] (-21mm,-36.5mm) -- (-18.7mm,-37.3mm) -- (-17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleQO,name path=triangleQO] (-35.5mm,-37.3mm) -- (-33.6mm,-40mm) -- (-29.4mm,-36.5mm) -- cycle;
\path[save path=\triangleQP,name path=triangleQP] (-37.5mm,-30.2mm) -- (-42.7mm,-28mm) -- (-43.5mm,-30.2mm) -- cycle;
\path[save path=\triangleQQ,name path=triangleQQ] (-42.7mm,-36mm) -- (-42mm,-40mm) -- (-37.8mm,-36.5mm) -- cycle;
\path[save path=\triangleQR,name path=triangleQR] (-46.2mm,-28mm) -- (-43.5mm,-30.2mm) -- (-42.7mm,-28mm) -- cycle;
\path[save path=\triangleQS,name path=triangleQS] (-37.5mm,-30.2mm) -- (-43.5mm,-30.2mm) -- (-42.7mm,-36mm) -- cycle;
\path[save path=\triangleQT,name path=triangleQT] (-38.1mm,-15.9mm) -- (-42.7mm,-20mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleQU,name path=triangleQU] (-42.7mm,-28mm) -- (-46.2mm,-24mm) -- (-46.2mm,-28mm) -- cycle;
\path[save path=\triangleQV,name path=triangleQV] (-42.7mm,-20mm) -- (-43.5mm,-22.2mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleQW,name path=triangleQW] (-46.2mm,-12mm) -- (-42.7mm,-12mm) -- (-46.2mm,-8mm) -- cycle;
\path[save path=\triangleQX,name path=triangleQX] (-46.2mm,-12mm) -- (-43.5mm,-14.2mm) -- (-42.7mm,-12mm) -- cycle;
\path[save path=\triangleQY,name path=triangleQY] (-40mm,-2.7mm) -- (-37.8mm,-3.5mm) -- (-37.8mm,0mm) -- cycle;
\path[save path=\triangleQZ,name path=triangleQZ] (-12.6mm,-16.1mm) -- (-9.5mm,-24mm) -- (-8.1mm,-20.1mm) -- cycle;
\path[save path=\triangleRA,name path=triangleRA] (-37.8mm,-3.5mm) -- (-43.5mm,-6.2mm) -- (-42.7mm,-12mm) -- cycle;
\path[save path=\triangleRB,name path=triangleRB] (-12.6mm,-9.5mm) -- (-16.4mm,-8.1mm) -- (-16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleRC,name path=triangleRC] (-4.2mm,-3.5mm) -- (-6.4mm,-2.7mm) -- (-3.5mm,-8mm) -- cycle;
\path[save path=\triangleRD,name path=triangleRD] (-21mm,-3.5mm) -- (-24.8mm,-8.1mm) -- (-16.4mm,-8.1mm) -- cycle;
\path[save path=\triangleRE,name path=triangleRE] (-24.8mm,-8.1mm) -- (-29.1mm,-13.1mm) -- (-24.8mm,-14.7mm) -- cycle;
\path[save path=\triangleRF,name path=triangleRF] (-23.2mm,-2.7mm) -- (-21mm,-3.5mm) -- (-21mm,0mm) -- cycle;
\path[save path=\triangleRG,name path=triangleRG] (0mm,-36mm) -- (-4.2mm,-36.5mm) -- (0mm,-40mm) -- cycle;
\path[save path=\triangleRH,name path=triangleRH] (0mm,-32mm) -- (0mm,-28mm) -- (-2.7mm,-29.8mm) -- cycle;
\path[save path=\triangleRI,name path=triangleRI] (-8.4mm,-40mm) -- (-4.2mm,-40mm) -- (-4.2mm,-36.5mm) -- cycle;
\path[save path=\triangleRJ,name path=triangleRJ] (0mm,-32mm) -- (-3.5mm,-32mm) -- (0mm,-36mm) -- cycle;
\path[save path=\triangleRK,name path=triangleRK] (0mm,-24mm) -- (-2.7mm,-21.8mm) -- (-3.5mm,-24mm) -- cycle;
\path[save path=\triangleRL,name path=triangleRL] (-10.3mm,-31.3mm) -- (-4.2mm,-36.5mm) -- (-3.5mm,-32mm) -- cycle;
\path[save path=\triangleRM,name path=triangleRM] (0mm,-20mm) -- (-2.7mm,-21.8mm) -- (0mm,-24mm) -- cycle;
\path[save path=\triangleRN,name path=triangleRN] (-25.5mm,-31.9mm) -- (-17.1mm,-31.9mm) -- (-25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleRO,name path=triangleRO] (0mm,-20mm) -- (-3.5mm,-16mm) -- (-2.7mm,-21.8mm) -- cycle;
\path[save path=\triangleRP,name path=triangleRP] (-24.8mm,-14.7mm) -- (-29.1mm,-13.1mm) -- (-33mm,-20.1mm) -- cycle;
\path[save path=\triangleRQ,name path=triangleRQ] (-9.5mm,-24mm) -- (-3.5mm,-24mm) -- (-8.1mm,-20.1mm) -- cycle;
\path[save path=\triangleRR,name path=triangleRR] (-2.7mm,-21.8mm) -- (-8.1mm,-20.1mm) -- (-3.5mm,-24mm) -- cycle;
\path[save path=\triangleRS,name path=triangleRS] (0mm,-32mm) -- (-2.7mm,-29.8mm) -- (-3.5mm,-32mm) -- cycle;
\path[save path=\triangleRT,name path=triangleRT] (0mm,-28mm) -- (-3.5mm,-24mm) -- (-2.7mm,-29.8mm) -- cycle;
\path[save path=\triangleRU,name path=triangleRU] (-10.3mm,-31.3mm) -- (-9.5mm,-24mm) -- (-17.1mm,-25.3mm) -- cycle;
\path[save path=\triangleRV,name path=triangleRV] (-12.6mm,-16.1mm) -- (-12.6mm,-9.5mm) -- (-16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleRW,name path=triangleRW] (-25.1mm,-25.5mm) -- (-17.1mm,-25.3mm) -- (-24.8mm,-14.7mm) -- cycle;
\path[save path=\triangleRX,name path=triangleRX] (-25.5mm,-31.9mm) -- (-21mm,-36.5mm) -- (-17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleRY,name path=triangleRY] (-12.6mm,-36.5mm) -- (-17.1mm,-31.9mm) -- (-18.7mm,-37.3mm) -- cycle;
\path[save path=\triangleRZ,name path=triangleRZ] (-12.6mm,-36.5mm) -- (-10.3mm,-31.3mm) -- (-17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleSA,name path=triangleSA] (-10.3mm,-37.3mm) -- (-10.3mm,-31.3mm) -- (-12.6mm,-36.5mm) -- cycle;
\path[save path=\triangleSB,name path=triangleSB] (-3.5mm,-32mm) -- (-2.7mm,-29.8mm) -- (-10.3mm,-31.3mm) -- cycle;
\path[save path=\triangleSC,name path=triangleSC] (-27.1mm,-37.3mm) -- (-21mm,-36.5mm) -- (-25.5mm,-31.9mm) -- cycle;
\path[save path=\triangleSD,name path=triangleSD] (-25.2mm,-40mm) -- (-21mm,-40mm) -- (-21mm,-36.5mm) -- cycle;
\path[save path=\triangleSE,name path=triangleSE] (-4.2mm,-36.5mm) -- (-10.3mm,-37.3mm) -- (-8.4mm,-40mm) -- cycle;
\path[save path=\triangleSF,name path=triangleSF] (-4.2mm,-36.5mm) -- (-10.3mm,-31.3mm) -- (-10.3mm,-37.3mm) -- cycle;
\path[save path=\triangleSG,name path=triangleSG] (-12.6mm,-40mm) -- (-8.4mm,-40mm) -- (-10.3mm,-37.3mm) -- cycle;
\path[save path=\triangleSH,name path=triangleSH] (-16.8mm,-40mm) -- (-12.6mm,-40mm) -- (-12.6mm,-36.5mm) -- cycle;
\path[save path=\triangleSI,name path=triangleSI] (-21mm,-40mm) -- (-16.8mm,-40mm) -- (-18.7mm,-37.3mm) -- cycle;
\path[save path=\triangleSJ,name path=triangleSJ] (-21mm,-36.5mm) -- (-21mm,-40mm) -- (-18.7mm,-37.3mm) -- cycle;
\path[save path=\triangleSK,name path=triangleSK] (-29.4mm,-36.5mm) -- (-27.1mm,-37.3mm) -- (-25.5mm,-31.9mm) -- cycle;
\path[save path=\triangleSL,name path=triangleSL] (-29.4mm,-40mm) -- (-25.2mm,-40mm) -- (-27.1mm,-37.3mm) -- cycle;
\path[save path=\triangleSM,name path=triangleSM] (-29.4mm,-36.5mm) -- (-29.4mm,-40mm) -- (-27.1mm,-37.3mm) -- cycle;
\path[save path=\triangleSN,name path=triangleSN] (-37.5mm,-30.2mm) -- (-35.5mm,-37.3mm) -- (-29.4mm,-30.5mm) -- cycle;
\path[save path=\triangleSO,name path=triangleSO] (-33.6mm,-40mm) -- (-29.4mm,-40mm) -- (-29.4mm,-36.5mm) -- cycle;
\path[save path=\triangleSP,name path=triangleSP] (-42mm,-40mm) -- (-37.8mm,-40mm) -- (-37.8mm,-36.5mm) -- cycle;
\path[save path=\triangleSQ,name path=triangleSQ] (-46.2mm,-40mm) -- (-42mm,-40mm) -- (-42.7mm,-36mm) -- cycle;
\path[save path=\triangleSR,name path=triangleSR] (-42.7mm,-36mm) -- (-37.8mm,-36.5mm) -- (-37.5mm,-30.2mm) -- cycle;
\path[save path=\triangleSS,name path=triangleSS] (-37.8mm,-40mm) -- (-33.6mm,-40mm) -- (-35.5mm,-37.3mm) -- cycle;
\path[save path=\triangleST,name path=triangleST] (-29.4mm,-30.5mm) -- (-35.5mm,-37.3mm) -- (-29.4mm,-36.5mm) -- cycle;
\path[save path=\triangleSU,name path=triangleSU] (-37.8mm,-36.5mm) -- (-37.8mm,-40mm) -- (-35.5mm,-37.3mm) -- cycle;
\path[save path=\triangleSV,name path=triangleSV] (-46.2mm,-36mm) -- (-42.7mm,-36mm) -- (-46.2mm,-32mm) -- cycle;
\path[save path=\triangleSW,name path=triangleSW] (-46.2mm,-32mm) -- (-43.5mm,-30.2mm) -- (-46.2mm,-28mm) -- cycle;
\path[save path=\triangleSX,name path=triangleSX] (-33mm,-20.1mm) -- (-38.1mm,-15.9mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleSY,name path=triangleSY] (-46.2mm,-20mm) -- (-46.2mm,-24mm) -- (-43.5mm,-22.2mm) -- cycle;
\path[save path=\triangleSZ,name path=triangleSZ] (-43.5mm,-22.2mm) -- (-42.7mm,-28mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleTA,name path=triangleTA] (-43.5mm,-22.2mm) -- (-46.2mm,-24mm) -- (-42.7mm,-28mm) -- cycle;
\path[save path=\triangleTB,name path=triangleTB] (-42.7mm,-28mm) -- (-37.5mm,-30.2mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleTC,name path=triangleTC] (-37.8mm,-36.5mm) -- (-35.5mm,-37.3mm) -- (-37.5mm,-30.2mm) -- cycle;
\path[save path=\triangleTD,name path=triangleTD] (-46.2mm,-32mm) -- (-42.7mm,-36mm) -- (-43.5mm,-30.2mm) -- cycle;
\path[save path=\triangleTE,name path=triangleTE] (-46.2mm,-36mm) -- (-46.2mm,-40mm) -- (-42.7mm,-36mm) -- cycle;
\path[save path=\triangleTF,name path=triangleTF] (-17.1mm,-25.3mm) -- (-25.1mm,-25.5mm) -- (-17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleTG,name path=triangleTG] (-29.4mm,-30.5mm) -- (-29.4mm,-36.5mm) -- (-25.5mm,-31.9mm) -- cycle;
\path[save path=\triangleTH,name path=triangleTH] (-33mm,-20.1mm) -- (-25.1mm,-25.5mm) -- (-24.8mm,-14.7mm) -- cycle;
\path[save path=\triangleTI,name path=triangleTI] (-29.4mm,-30.5mm) -- (-25.5mm,-31.9mm) -- (-25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleTJ,name path=triangleTJ] (-33.2mm,-8.1mm) -- (-38.1mm,-15.9mm) -- (-29.1mm,-13.1mm) -- cycle;
\path[save path=\triangleTK,name path=triangleTK] (-38.1mm,-23.9mm) -- (-29.4mm,-30.5mm) -- (-33mm,-20.1mm) -- cycle;
\path[save path=\triangleTL,name path=triangleTL] (-31.6mm,-2.7mm) -- (-37.8mm,-3.5mm) -- (-33.2mm,-8.1mm) -- cycle;
\path[save path=\triangleTM,name path=triangleTM] (-42mm,0mm) -- (-46.2mm,0mm) -- (-46.2mm,-4mm) -- cycle;
\path[save path=\triangleTN,name path=triangleTN] (-29.1mm,-13.1mm) -- (-38.1mm,-15.9mm) -- (-33mm,-20.1mm) -- cycle;
\path[save path=\triangleTO,name path=triangleTO] (-33.2mm,-8.1mm) -- (-37.8mm,-3.5mm) -- (-42.7mm,-12mm) -- cycle;
\path[save path=\triangleTP,name path=triangleTP] (-16.8mm,-14.5mm) -- (-24.8mm,-14.7mm) -- (-17.1mm,-25.3mm) -- cycle;
\path[save path=\triangleTQ,name path=triangleTQ] (-16.8mm,-14.5mm) -- (-24.8mm,-8.1mm) -- (-24.8mm,-14.7mm) -- cycle;
\path[save path=\triangleTR,name path=triangleTR] (-29.4mm,-3.5mm) -- (-31.6mm,-2.7mm) -- (-33.2mm,-8.1mm) -- cycle;
\path[save path=\triangleTS,name path=triangleTS] (-33.2mm,-8.1mm) -- (-29.1mm,-13.1mm) -- (-24.8mm,-8.1mm) -- cycle;
\path[save path=\triangleTT,name path=triangleTT] (-43.5mm,-14.2mm) -- (-46.2mm,-16mm) -- (-42.7mm,-20mm) -- cycle;
\path[save path=\triangleTU,name path=triangleTU] (-46.2mm,-20mm) -- (-43.5mm,-22.2mm) -- (-42.7mm,-20mm) -- cycle;
\path[save path=\triangleTV,name path=triangleTV] (-42.7mm,-20mm) -- (-46.2mm,-16mm) -- (-46.2mm,-20mm) -- cycle;
\path[save path=\triangleTW,name path=triangleTW] (-42.7mm,-20mm) -- (-38.1mm,-15.9mm) -- (-43.5mm,-14.2mm) -- cycle;
\path[save path=\triangleTX,name path=triangleTX] (-43.5mm,-6.2mm) -- (-46.2mm,-4mm) -- (-46.2mm,-8mm) -- cycle;
\path[save path=\triangleTY,name path=triangleTY] (-43.5mm,-6.2mm) -- (-40mm,-2.7mm) -- (-46.2mm,-4mm) -- cycle;
\path[save path=\triangleTZ,name path=triangleTZ] (-42.7mm,-12mm) -- (-43.5mm,-14.2mm) -- (-38.1mm,-15.9mm) -- cycle;
\path[save path=\triangleUA,name path=triangleUA] (-46.2mm,-12mm) -- (-46.2mm,-16mm) -- (-43.5mm,-14.2mm) -- cycle;
\path[save path=\triangleUB,name path=triangleUB] (-33.2mm,-8.1mm) -- (-42.7mm,-12mm) -- (-38.1mm,-15.9mm) -- cycle;
\path[save path=\triangleUC,name path=triangleUC] (-43.5mm,-6.2mm) -- (-46.2mm,-8mm) -- (-42.7mm,-12mm) -- cycle;
\path[save path=\triangleUD,name path=triangleUD] (-46.2mm,-4mm) -- (-40mm,-2.7mm) -- (-42mm,0mm) -- cycle;
\path[save path=\triangleUE,name path=triangleUE] (-43.5mm,-6.2mm) -- (-37.8mm,-3.5mm) -- (-40mm,-2.7mm) -- cycle;
\path[save path=\triangleUF,name path=triangleUF] (-37.8mm,0mm) -- (-42mm,0mm) -- (-40mm,-2.7mm) -- cycle;
\path[save path=\triangleUG,name path=triangleUG] (-37.8mm,-3.5mm) -- (-33.6mm,0mm) -- (-37.8mm,0mm) -- cycle;
\path[save path=\triangleUH,name path=triangleUH] (-37.8mm,-3.5mm) -- (-31.6mm,-2.7mm) -- (-33.6mm,0mm) -- cycle;
\path[save path=\triangleUI,name path=triangleUI] (-33.2mm,-8.1mm) -- (-24.8mm,-8.1mm) -- (-29.4mm,-3.5mm) -- cycle;
\path[save path=\triangleUJ,name path=triangleUJ] (-31.6mm,-2.7mm) -- (-29.4mm,0mm) -- (-33.6mm,0mm) -- cycle;
\path[save path=\triangleUK,name path=triangleUK] (-21mm,-3.5mm) -- (-23.2mm,-2.7mm) -- (-24.8mm,-8.1mm) -- cycle;
\path[save path=\triangleUL,name path=triangleUL] (-29.4mm,0mm) -- (-31.6mm,-2.7mm) -- (-29.4mm,-3.5mm) -- cycle;
\path[save path=\triangleUM,name path=triangleUM] (-14.8mm,-2.7mm) -- (-21mm,-3.5mm) -- (-16.4mm,-8.1mm) -- cycle;
\path[save path=\triangleUN,name path=triangleUN] (-3.5mm,-8mm) -- (-12.6mm,-9.5mm) -- (-2.7mm,-13.8mm) -- cycle;
\path[save path=\triangleUO,name path=triangleUO] (-29.4mm,-3.5mm) -- (-23.2mm,-2.7mm) -- (-25.2mm,0mm) -- cycle;
\path[save path=\triangleUP,name path=triangleUP] (-29.4mm,-3.5mm) -- (-24.8mm,-8.1mm) -- (-23.2mm,-2.7mm) -- cycle;
\path[save path=\triangleUQ,name path=triangleUQ] (-29.4mm,-3.5mm) -- (-25.2mm,0mm) -- (-29.4mm,0mm) -- cycle;
\path[save path=\triangleUR,name path=triangleUR] (-23.2mm,-2.7mm) -- (-21mm,0mm) -- (-25.2mm,0mm) -- cycle;
\path[save path=\triangleUS,name path=triangleUS] (-21mm,-3.5mm) -- (-16.8mm,0mm) -- (-21mm,0mm) -- cycle;
\path[save path=\triangleUT,name path=triangleUT] (-14.8mm,-2.7mm) -- (-12.6mm,0mm) -- (-16.8mm,0mm) -- cycle;
\path[save path=\triangleUU,name path=triangleUU] (-14.8mm,-2.7mm) -- (-12.6mm,-3.5mm) -- (-12.6mm,0mm) -- cycle;
\path[save path=\triangleUV,name path=triangleUV] (-21mm,-3.5mm) -- (-14.8mm,-2.7mm) -- (-16.8mm,0mm) -- cycle;
\path[save path=\triangleUW,name path=triangleUW] (-16.4mm,-8.1mm) -- (-12.6mm,-9.5mm) -- (-12.6mm,-3.5mm) -- cycle;
\path[save path=\triangleUX,name path=triangleUX] (-9.5mm,-24mm) -- (-12.6mm,-16.1mm) -- (-17.1mm,-25.3mm) -- cycle;
\path[save path=\triangleUY,name path=triangleUY] (-16.4mm,-8.1mm) -- (-24.8mm,-8.1mm) -- (-16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleUZ,name path=triangleUZ] (-17.1mm,-25.3mm) -- (-12.6mm,-16.1mm) -- (-16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleVA,name path=triangleVA] (-8.1mm,-20.1mm) -- (-3.5mm,-16mm) -- (-12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleVB,name path=triangleVB] (-3.5mm,-16mm) -- (-2.7mm,-13.8mm) -- (-12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleVC,name path=triangleVC] (-2.7mm,-13.8mm) -- (0mm,-12mm) -- (-3.5mm,-8mm) -- cycle;
\path[save path=\triangleVD,name path=triangleVD] (-12.6mm,0mm) -- (-12.6mm,-3.5mm) -- (-8.4mm,0mm) -- cycle;
\path[save path=\triangleVE,name path=triangleVE] (-14.8mm,-2.7mm) -- (-16.4mm,-8.1mm) -- (-12.6mm,-3.5mm) -- cycle;
\path[save path=\triangleVF,name path=triangleVF] (-2.7mm,-21.8mm) -- (-3.5mm,-16mm) -- (-8.1mm,-20.1mm) -- cycle;
\path[save path=\triangleVG,name path=triangleVG] (0mm,-16mm) -- (0mm,-12mm) -- (-2.7mm,-13.8mm) -- cycle;
\path[save path=\triangleVH,name path=triangleVH] (0mm,-20mm) -- (0mm,-16mm) -- (-3.5mm,-16mm) -- cycle;
\path[save path=\triangleVI,name path=triangleVI] (-12.6mm,-16.1mm) -- (-2.7mm,-13.8mm) -- (-12.6mm,-9.5mm) -- cycle;
\path[save path=\triangleVJ,name path=triangleVJ] (-3.5mm,-16mm) -- (0mm,-16mm) -- (-2.7mm,-13.8mm) -- cycle;
\path[save path=\triangleVK,name path=triangleVK] (-4.2mm,-3.5mm) -- (-3.5mm,-8mm) -- (0mm,-4mm) -- cycle;
\path[save path=\triangleVL,name path=triangleVL] (-3.5mm,-8mm) -- (0mm,-12mm) -- (0mm,-8mm) -- cycle;
\path[save path=\triangleVM,name path=triangleVM] (0mm,-4mm) -- (-3.5mm,-8mm) -- (0mm,-8mm) -- cycle;
\path[save path=\triangleVN,name path=triangleVN] (-6.4mm,-2.7mm) -- (-12.6mm,-9.5mm) -- (-3.5mm,-8mm) -- cycle;
\path[save path=\triangleVO,name path=triangleVO] (0mm,0mm) -- (-4.2mm,-3.5mm) -- (0mm,-4mm) -- cycle;
\path[save path=\triangleVP,name path=triangleVP] (-6.4mm,-2.7mm) -- (-12.6mm,-3.5mm) -- (-12.6mm,-9.5mm) -- cycle;
\path[save path=\triangleVQ,name path=triangleVQ] (-4.2mm,0mm) -- (-6.4mm,-2.7mm) -- (-4.2mm,-3.5mm) -- cycle;
\path[save path=\triangleVR,name path=triangleVR] (-8.4mm,0mm) -- (-12.6mm,-3.5mm) -- (-6.4mm,-2.7mm) -- cycle;
\path[save path=\triangleVS,name path=triangleVS] (-6.4mm,-2.7mm) -- (-4.2mm,0mm) -- (-8.4mm,0mm) -- cycle;
\path[save path=\triangleVT,name path=triangleVT] (-4.2mm,-3.5mm) -- (0mm,0mm) -- (-4.2mm,0mm) -- cycle;
%%% End Triangle Definitions %%%

%%% Begin Triangle Filling %%%
\begin{scope}[line width=\triangleLineWidth]
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleL];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleP];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleU];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleY];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleAR];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleCL];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleDA];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleDD];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleDE];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleDF];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleDG];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleDH];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleDI];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleDJ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleDK];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleDL];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleDM];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleDN];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleDO];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleDP];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleDQ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleDT];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleED];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleEE];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleEL];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleEN];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleEO];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleEP];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleEQ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleER];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleFD];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleFH];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleFI];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleFM];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleFQ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleGJ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleID];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleIS];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleIV];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleIW];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleIX];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleIY];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleIZ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleJA];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleJB];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleJC];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleJD];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleJE];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleJF];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleJG];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleJH];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleJI];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleJL];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleJV];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleJW];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKD];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKF];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKG];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKH];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKI];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKJ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKK];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKP];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKQ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKS];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKT];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKV];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKW];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKY];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleLO];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleLQ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleMG];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleMI];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleMK];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleML];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleMM];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleMN];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleMO];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleMP];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleMQ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleMR];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleMS];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleMT];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleMU];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleMW];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleMX];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleMY];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleMZ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleNA];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleNB];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleNC];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleNK];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQC];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQH];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQI];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQK];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQL];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQN];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQO];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQQ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleRG];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleRI];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleRY];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSA];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSC];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSD];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSE];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSF];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSG];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSH];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSI];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSJ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSK];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSL];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSM];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSO];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSP];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSQ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSR];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSS];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleST];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSU];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleTC];
\filldraw[color={rgb,1:red,0.2661;green,0.2011;blue,0.8043}][use path=\triangleDB];
\filldraw[color={rgb,1:red,0.2661;green,0.2011;blue,0.8043}][use path=\triangleIT];
\filldraw[color={rgb,1:red,0.2661;green,0.2011;blue,0.8043}][use path=\triangleLR];
\filldraw[color={rgb,1:red,0.2661;green,0.2011;blue,0.8043}][use path=\triangleRJ];
\filldraw[color={rgb,1:red,0.2717;green,0.2184;blue,0.8439}][use path=\triangleDC];
\filldraw[color={rgb,1:red,0.2717;green,0.2184;blue,0.8439}][use path=\triangleDV];
\filldraw[color={rgb,1:red,0.2717;green,0.2184;blue,0.8439}][use path=\triangleIU];
\filldraw[color={rgb,1:red,0.2717;green,0.2184;blue,0.8439}][use path=\triangleJN];
\filldraw[color={rgb,1:red,0.2717;green,0.2184;blue,0.8439}][use path=\triangleLT];
\filldraw[color={rgb,1:red,0.2717;green,0.2184;blue,0.8439}][use path=\triangleMF];
\filldraw[color={rgb,1:red,0.2717;green,0.2184;blue,0.8439}][use path=\triangleRL];
\filldraw[color={rgb,1:red,0.2717;green,0.2184;blue,0.8439}][use path=\triangleRX];
\filldraw[color={rgb,1:red,0.2749;green,0.233;blue,0.8692}][use path=\triangleCJ];
\filldraw[color={rgb,1:red,0.2749;green,0.233;blue,0.8692}][use path=\triangleIB];
\filldraw[color={rgb,1:red,0.2749;green,0.233;blue,0.8692}][use path=\triangleMH];
\filldraw[color={rgb,1:red,0.2749;green,0.233;blue,0.8692}][use path=\triangleRZ];
\filldraw[color={rgb,1:red,0.2766;green,0.2435;blue,0.884}][use path=\triangleDU];
\filldraw[color={rgb,1:red,0.2766;green,0.2435;blue,0.884}][use path=\triangleJM];
\filldraw[color={rgb,1:red,0.2766;green,0.2435;blue,0.884}][use path=\triangleNO];
\filldraw[color={rgb,1:red,0.2766;green,0.2435;blue,0.884}][use path=\triangleTG];
\filldraw[color={rgb,1:red,0.2788;green,0.2598;blue,0.9035}][use path=\triangleCZ];
\filldraw[color={rgb,1:red,0.2788;green,0.2598;blue,0.9035}][use path=\triangleIR];
\filldraw[color={rgb,1:red,0.2788;green,0.2598;blue,0.9035}][use path=\triangleMA];
\filldraw[color={rgb,1:red,0.2788;green,0.2598;blue,0.9035}][use path=\triangleRS];
\filldraw[color={rgb,1:red,0.2814;green,0.304;blue,0.9441}][use path=\triangleC];
\filldraw[color={rgb,1:red,0.2814;green,0.304;blue,0.9441}][use path=\triangleEB];
\filldraw[color={rgb,1:red,0.2814;green,0.304;blue,0.9441}][use path=\triangleEU];
\filldraw[color={rgb,1:red,0.2814;green,0.304;blue,0.9441}][use path=\triangleJT];
\filldraw[color={rgb,1:red,0.2814;green,0.304;blue,0.9441}][use path=\triangleMJ];
\filldraw[color={rgb,1:red,0.2814;green,0.304;blue,0.9441}][use path=\triangleMV];
\filldraw[color={rgb,1:red,0.2814;green,0.304;blue,0.9441}][use path=\triangleSB];
\filldraw[color={rgb,1:red,0.2814;green,0.304;blue,0.9441}][use path=\triangleSN];
\filldraw[color={rgb,1:red,0.2811;green,0.3204;blue,0.9563}][use path=\triangleCK];
\filldraw[color={rgb,1:red,0.2811;green,0.3204;blue,0.9563}][use path=\triangleIC];
\filldraw[color={rgb,1:red,0.2811;green,0.3204;blue,0.9563}][use path=\triangleLV];
\filldraw[color={rgb,1:red,0.2811;green,0.3204;blue,0.9563}][use path=\triangleRN];
\filldraw[color={rgb,1:red,0.2784;green,0.3529;blue,0.9763}][use path=\triangleCN];
\filldraw[color={rgb,1:red,0.2784;green,0.3529;blue,0.9763}][use path=\triangleCV];
\filldraw[color={rgb,1:red,0.2784;green,0.3529;blue,0.9763}][use path=\triangleIF];
\filldraw[color={rgb,1:red,0.2784;green,0.3529;blue,0.9763}][use path=\triangleIN];
\filldraw[color={rgb,1:red,0.2784;green,0.3529;blue,0.9763}][use path=\triangleKR];
\filldraw[color={rgb,1:red,0.2784;green,0.3529;blue,0.9763}][use path=\triangleLP];
\filldraw[color={rgb,1:red,0.2784;green,0.3529;blue,0.9763}][use path=\triangleQJ];
\filldraw[color={rgb,1:red,0.2784;green,0.3529;blue,0.9763}][use path=\triangleRH];
\filldraw[color={rgb,1:red,0.2741;green,0.3748;blue,0.9862}][use path=\triangleS];
\filldraw[color={rgb,1:red,0.2741;green,0.3748;blue,0.9862}][use path=\triangleFK];
\filldraw[color={rgb,1:red,0.2741;green,0.3748;blue,0.9862}][use path=\triangleLA];
\filldraw[color={rgb,1:red,0.2741;green,0.3748;blue,0.9862}][use path=\triangleQS];
\filldraw[color={rgb,1:red,0.267;green,0.3973;blue,0.9924}][use path=\triangleDX];
\filldraw[color={rgb,1:red,0.267;green,0.3973;blue,0.9924}][use path=\triangleJP];
\filldraw[color={rgb,1:red,0.267;green,0.3973;blue,0.9924}][use path=\triangleNQ];
\filldraw[color={rgb,1:red,0.267;green,0.3973;blue,0.9924}][use path=\triangleTI];
\filldraw[color={rgb,1:red,0.2621;green,0.4088;blue,0.9946}][use path=\triangleCP];
\filldraw[color={rgb,1:red,0.2621;green,0.4088;blue,0.9946}][use path=\triangleDS];
\filldraw[color={rgb,1:red,0.2621;green,0.4088;blue,0.9946}][use path=\triangleIH];
\filldraw[color={rgb,1:red,0.2621;green,0.4088;blue,0.9946}][use path=\triangleJK];
\filldraw[color={rgb,1:red,0.2621;green,0.4088;blue,0.9946}][use path=\triangleKU];
\filldraw[color={rgb,1:red,0.2621;green,0.4088;blue,0.9946}][use path=\triangleNM];
\filldraw[color={rgb,1:red,0.2621;green,0.4088;blue,0.9946}][use path=\triangleQM];
\filldraw[color={rgb,1:red,0.2621;green,0.4088;blue,0.9946}][use path=\triangleTE];
\filldraw[color={rgb,1:red,0.2556;green,0.4203;blue,0.9965}][use path=\triangleDR];
\filldraw[color={rgb,1:red,0.2556;green,0.4203;blue,0.9965}][use path=\triangleJJ];
\filldraw[color={rgb,1:red,0.2556;green,0.4203;blue,0.9965}][use path=\triangleKM];
\filldraw[color={rgb,1:red,0.2556;green,0.4203;blue,0.9965}][use path=\triangleQE];
\filldraw[color={rgb,1:red,0.225;green,0.4559;blue,0.9985}][use path=\triangleEI];
\filldraw[color={rgb,1:red,0.225;green,0.4559;blue,0.9985}][use path=\triangleKA];
\filldraw[color={rgb,1:red,0.225;green,0.4559;blue,0.9985}][use path=\triangleKX];
\filldraw[color={rgb,1:red,0.225;green,0.4559;blue,0.9985}][use path=\triangleQP];
\filldraw[color={rgb,1:red,0.2006;green,0.4803;blue,0.9906}][use path=\triangleCX];
\filldraw[color={rgb,1:red,0.2006;green,0.4803;blue,0.9906}][use path=\triangleIP];
\filldraw[color={rgb,1:red,0.2006;green,0.4803;blue,0.9906}][use path=\triangleMB];
\filldraw[color={rgb,1:red,0.2006;green,0.4803;blue,0.9906}][use path=\triangleRT];
\filldraw[color={rgb,1:red,0.1778;green,0.5349;blue,0.9641}][use path=\triangleEC];
\filldraw[color={rgb,1:red,0.1778;green,0.5349;blue,0.9641}][use path=\triangleJU];
\filldraw[color={rgb,1:red,0.1778;green,0.5349;blue,0.9641}][use path=\triangleNJ];
\filldraw[color={rgb,1:red,0.1778;green,0.5349;blue,0.9641}][use path=\triangleTB];
\filldraw[color={rgb,1:red,0.1773;green,0.5401;blue,0.9602}][use path=\triangleDW];
\filldraw[color={rgb,1:red,0.1773;green,0.5401;blue,0.9602}][use path=\triangleJO];
\filldraw[color={rgb,1:red,0.1773;green,0.5401;blue,0.9602}][use path=\triangleNN];
\filldraw[color={rgb,1:red,0.1773;green,0.5401;blue,0.9602}][use path=\triangleTF];
\filldraw[color={rgb,1:red,0.1755;green,0.5554;blue,0.9473}][use path=\triangleCH];
\filldraw[color={rgb,1:red,0.1755;green,0.5554;blue,0.9473}][use path=\triangleHZ];
\filldraw[color={rgb,1:red,0.1755;green,0.5554;blue,0.9473}][use path=\triangleMC];
\filldraw[color={rgb,1:red,0.1755;green,0.5554;blue,0.9473}][use path=\triangleRU];
\filldraw[color={rgb,1:red,0.174;green,0.5605;blue,0.9432}][use path=\triangleEK];
\filldraw[color={rgb,1:red,0.174;green,0.5605;blue,0.9432}][use path=\triangleKC];
\filldraw[color={rgb,1:red,0.174;green,0.5605;blue,0.9432}][use path=\triangleND];
\filldraw[color={rgb,1:red,0.174;green,0.5605;blue,0.9432}][use path=\triangleSV];
\filldraw[color={rgb,1:red,0.1686;green,0.5705;blue,0.9357}][use path=\triangleCM];
\filldraw[color={rgb,1:red,0.1686;green,0.5705;blue,0.9357}][use path=\triangleIE];
\filldraw[color={rgb,1:red,0.1686;green,0.5705;blue,0.9357}][use path=\triangleKL];
\filldraw[color={rgb,1:red,0.1686;green,0.5705;blue,0.9357}][use path=\triangleQD];
\filldraw[color={rgb,1:red,0.1573;green,0.5854;blue,0.9254}][use path=\triangleCW];
\filldraw[color={rgb,1:red,0.1573;green,0.5854;blue,0.9254}][use path=\triangleIO];
\filldraw[color={rgb,1:red,0.1573;green,0.5854;blue,0.9254}][use path=\triangleKO];
\filldraw[color={rgb,1:red,0.1573;green,0.5854;blue,0.9254}][use path=\triangleQG];
\filldraw[color={rgb,1:red,0.1492;green,0.5997;blue,0.9147}][use path=\triangleK];
\filldraw[color={rgb,1:red,0.1492;green,0.5997;blue,0.9147}][use path=\triangleFC];
\filldraw[color={rgb,1:red,0.1492;green,0.5997;blue,0.9147}][use path=\triangleKN];
\filldraw[color={rgb,1:red,0.1492;green,0.5997;blue,0.9147}][use path=\triangleQF];
\filldraw[color={rgb,1:red,0.1475;green,0.6043;blue,0.9113}][use path=\triangleDZ];
\filldraw[color={rgb,1:red,0.1475;green,0.6043;blue,0.9113}][use path=\triangleJR];
\filldraw[color={rgb,1:red,0.1475;green,0.6043;blue,0.9113}][use path=\triangleNS];
\filldraw[color={rgb,1:red,0.1475;green,0.6043;blue,0.9113}][use path=\triangleTK];
\filldraw[color={rgb,1:red,0.1446;green,0.6135;blue,0.905}][use path=\triangleCR];
\filldraw[color={rgb,1:red,0.1446;green,0.6135;blue,0.905}][use path=\triangleCS];
\filldraw[color={rgb,1:red,0.1446;green,0.6135;blue,0.905}][use path=\triangleIJ];
\filldraw[color={rgb,1:red,0.1446;green,0.6135;blue,0.905}][use path=\triangleIK];
\filldraw[color={rgb,1:red,0.1446;green,0.6135;blue,0.905}][use path=\triangleLS];
\filldraw[color={rgb,1:red,0.1446;green,0.6135;blue,0.905}][use path=\triangleLY];
\filldraw[color={rgb,1:red,0.1446;green,0.6135;blue,0.905}][use path=\triangleRK];
\filldraw[color={rgb,1:red,0.1446;green,0.6135;blue,0.905}][use path=\triangleRQ];
\filldraw[color={rgb,1:red,0.1383;green,0.6272;blue,0.8975}][use path=\triangleDY];
\filldraw[color={rgb,1:red,0.1383;green,0.6272;blue,0.8975}][use path=\triangleJQ];
\filldraw[color={rgb,1:red,0.1383;green,0.6272;blue,0.8975}][use path=\triangleME];
\filldraw[color={rgb,1:red,0.1383;green,0.6272;blue,0.8975}][use path=\triangleRW];
\filldraw[color={rgb,1:red,0.1321;green,0.6363;blue,0.8932}][use path=\triangleCO];
\filldraw[color={rgb,1:red,0.1321;green,0.6363;blue,0.8932}][use path=\triangleIG];
\filldraw[color={rgb,1:red,0.1321;green,0.6363;blue,0.8932}][use path=\trianglePF];
\filldraw[color={rgb,1:red,0.1321;green,0.6363;blue,0.8932}][use path=\triangleUX];
\filldraw[color={rgb,1:red,0.1152;green,0.6584;blue,0.8804}][use path=\triangleCU];
\filldraw[color={rgb,1:red,0.1152;green,0.6584;blue,0.8804}][use path=\triangleIM];
\filldraw[color={rgb,1:red,0.1152;green,0.6584;blue,0.8804}][use path=\triangleLU];
\filldraw[color={rgb,1:red,0.1152;green,0.6584;blue,0.8804}][use path=\triangleRM];
\filldraw[color={rgb,1:red,0.1009;green,0.675;blue,0.8653}][use path=\triangleW];
\filldraw[color={rgb,1:red,0.1009;green,0.675;blue,0.8653}][use path=\triangleCY];
\filldraw[color={rgb,1:red,0.1009;green,0.675;blue,0.8653}][use path=\triangleFO];
\filldraw[color={rgb,1:red,0.1009;green,0.675;blue,0.8653}][use path=\triangleIQ];
\filldraw[color={rgb,1:red,0.1009;green,0.675;blue,0.8653}][use path=\triangleLZ];
\filldraw[color={rgb,1:red,0.1009;green,0.675;blue,0.8653}][use path=\triangleNH];
\filldraw[color={rgb,1:red,0.1009;green,0.675;blue,0.8653}][use path=\triangleRR];
\filldraw[color={rgb,1:red,0.1009;green,0.675;blue,0.8653}][use path=\triangleSZ];
\filldraw[color={rgb,1:red,0.0628;green,0.6972;blue,0.8355}][use path=\triangleBW];
\filldraw[color={rgb,1:red,0.0628;green,0.6972;blue,0.8355}][use path=\triangleHO];
\filldraw[color={rgb,1:red,0.0628;green,0.6972;blue,0.8355}][use path=\trianglePN];
\filldraw[color={rgb,1:red,0.0628;green,0.6972;blue,0.8355}][use path=\triangleVF];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleEA];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleJS];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleNP];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleTH];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleCQ];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleCT];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleII];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleIL];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleLH];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleLW];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleQZ];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleRO];
\filldraw[color={rgb,1:red,0.0091;green,0.7163;blue,0.8003}][use path=\triangleT];
\filldraw[color={rgb,1:red,0.0091;green,0.7163;blue,0.8003}][use path=\triangleFL];
\filldraw[color={rgb,1:red,0.0091;green,0.7163;blue,0.8003}][use path=\triangleNF];
\filldraw[color={rgb,1:red,0.0091;green,0.7163;blue,0.8003}][use path=\triangleSX];
\filldraw[color={rgb,1:red,0.0019;green,0.722;blue,0.7878}][use path=\triangleV];
\filldraw[color={rgb,1:red,0.0019;green,0.722;blue,0.7878}][use path=\triangleFN];
\filldraw[color={rgb,1:red,0.0019;green,0.722;blue,0.7878}][use path=\triangleLD];
\filldraw[color={rgb,1:red,0.0019;green,0.722;blue,0.7878}][use path=\triangleQV];
\filldraw[color={rgb,1:red,0.0018;green,0.7275;blue,0.7752}][use path=\triangleAL];
\filldraw[color={rgb,1:red,0.0018;green,0.7275;blue,0.7752}][use path=\triangleGD];
\filldraw[color={rgb,1:red,0.0018;green,0.7275;blue,0.7752}][use path=\triangleLB];
\filldraw[color={rgb,1:red,0.0018;green,0.7275;blue,0.7752}][use path=\triangleQT];
\filldraw[color={rgb,1:red,0.0046;green,0.7301;blue,0.7688}][use path=\triangleB];
\filldraw[color={rgb,1:red,0.0046;green,0.7301;blue,0.7688}][use path=\triangleET];
\filldraw[color={rgb,1:red,0.0046;green,0.7301;blue,0.7688}][use path=\trianglePI];
\filldraw[color={rgb,1:red,0.0046;green,0.7301;blue,0.7688}][use path=\triangleVA];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleCI];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleIA];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleNX];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleTP];
\filldraw[color={rgb,1:red,0.0162;green,0.7352;blue,0.7558}][use path=\triangleBX];
\filldraw[color={rgb,1:red,0.0162;green,0.7352;blue,0.7558}][use path=\triangleHP];
\filldraw[color={rgb,1:red,0.0162;green,0.7352;blue,0.7558}][use path=\trianglePP];
\filldraw[color={rgb,1:red,0.0162;green,0.7352;blue,0.7558}][use path=\triangleVH];
\filldraw[color={rgb,1:red,0.0369;green,0.74;blue,0.7426}][use path=\triangleO];
\filldraw[color={rgb,1:red,0.0369;green,0.74;blue,0.7426}][use path=\triangleCG];
\filldraw[color={rgb,1:red,0.0369;green,0.74;blue,0.7426}][use path=\triangleFG];
\filldraw[color={rgb,1:red,0.0369;green,0.74;blue,0.7426}][use path=\triangleHY];
\filldraw[color={rgb,1:red,0.0369;green,0.74;blue,0.7426}][use path=\trianglePH];
\filldraw[color={rgb,1:red,0.0369;green,0.74;blue,0.7426}][use path=\trianglePJ];
\filldraw[color={rgb,1:red,0.0369;green,0.74;blue,0.7426}][use path=\triangleUZ];
\filldraw[color={rgb,1:red,0.0369;green,0.74;blue,0.7426}][use path=\triangleVB];
\filldraw[color={rgb,1:red,0.0638;green,0.7446;blue,0.7292}][use path=\triangleBR];
\filldraw[color={rgb,1:red,0.0638;green,0.7446;blue,0.7292}][use path=\triangleEM];
\filldraw[color={rgb,1:red,0.0638;green,0.7446;blue,0.7292}][use path=\triangleHJ];
\filldraw[color={rgb,1:red,0.0638;green,0.7446;blue,0.7292}][use path=\triangleKE];
\filldraw[color={rgb,1:red,0.0638;green,0.7446;blue,0.7292}][use path=\triangleNL];
\filldraw[color={rgb,1:red,0.0638;green,0.7446;blue,0.7292}][use path=\trianglePR];
\filldraw[color={rgb,1:red,0.0638;green,0.7446;blue,0.7292}][use path=\triangleTD];
\filldraw[color={rgb,1:red,0.0638;green,0.7446;blue,0.7292}][use path=\triangleVJ];
\filldraw[color={rgb,1:red,0.1023;green,0.751;blue,0.7088}][use path=\triangleD];
\filldraw[color={rgb,1:red,0.1023;green,0.751;blue,0.7088}][use path=\triangleEV];
\filldraw[color={rgb,1:red,0.1023;green,0.751;blue,0.7088}][use path=\triangleNV];
\filldraw[color={rgb,1:red,0.1023;green,0.751;blue,0.7088}][use path=\triangleTN];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\triangleAS];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\triangleBV];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\triangleGK];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\triangleHN];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\triangleLX];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\triangleNY];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\triangleRP];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\triangleTQ];
\filldraw[color={rgb,1:red,0.1252;green,0.7552;blue,0.695}][use path=\triangleE];
\filldraw[color={rgb,1:red,0.1252;green,0.7552;blue,0.695}][use path=\triangleEW];
\filldraw[color={rgb,1:red,0.1252;green,0.7552;blue,0.695}][use path=\trianglePQ];
\filldraw[color={rgb,1:red,0.1252;green,0.7552;blue,0.695}][use path=\triangleVI];
\filldraw[color={rgb,1:red,0.1354;green,0.7572;blue,0.6881}][use path=\triangleBQ];
\filldraw[color={rgb,1:red,0.1354;green,0.7572;blue,0.6881}][use path=\triangleHI];
\filldraw[color={rgb,1:red,0.1354;green,0.7572;blue,0.6881}][use path=\trianglePO];
\filldraw[color={rgb,1:red,0.1354;green,0.7572;blue,0.6881}][use path=\triangleVG];
\filldraw[color={rgb,1:red,0.1532;green,0.7614;blue,0.6741}][use path=\triangleAM];
\filldraw[color={rgb,1:red,0.1532;green,0.7614;blue,0.6741}][use path=\triangleGE];
\filldraw[color={rgb,1:red,0.1532;green,0.7614;blue,0.6741}][use path=\triangleNR];
\filldraw[color={rgb,1:red,0.1532;green,0.7614;blue,0.6741}][use path=\triangleTJ];
\filldraw[color={rgb,1:red,0.1741;green,0.7678;blue,0.6527}][use path=\triangleCE];
\filldraw[color={rgb,1:red,0.1741;green,0.7678;blue,0.6527}][use path=\triangleHW];
\filldraw[color={rgb,1:red,0.1741;green,0.7678;blue,0.6527}][use path=\triangleMD];
\filldraw[color={rgb,1:red,0.1741;green,0.7678;blue,0.6527}][use path=\triangleRV];
\filldraw[color={rgb,1:red,0.1799;green,0.7699;blue,0.6454}][use path=\triangleBT];
\filldraw[color={rgb,1:red,0.1799;green,0.7699;blue,0.6454}][use path=\triangleHL];
\filldraw[color={rgb,1:red,0.1799;green,0.7699;blue,0.6454}][use path=\trianglePK];
\filldraw[color={rgb,1:red,0.1799;green,0.7699;blue,0.6454}][use path=\triangleVC];
\filldraw[color={rgb,1:red,0.1905;green,0.7743;blue,0.6303}][use path=\triangleCD];
\filldraw[color={rgb,1:red,0.1905;green,0.7743;blue,0.6303}][use path=\triangleHV];
\filldraw[color={rgb,1:red,0.1905;green,0.7743;blue,0.6303}][use path=\triangleOV];
\filldraw[color={rgb,1:red,0.1905;green,0.7743;blue,0.6303}][use path=\triangleUN];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleAF];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleAP];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleCC];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleFX];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleGH];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleHU];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleLM];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleOE];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\trianglePG];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleRE];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleTW];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleUY];
\filldraw[color={rgb,1:red,0.2061;green,0.7808;blue,0.6065}][use path=\triangleBU];
\filldraw[color={rgb,1:red,0.2061;green,0.7808;blue,0.6065}][use path=\triangleHM];
\filldraw[color={rgb,1:red,0.2061;green,0.7808;blue,0.6065}][use path=\trianglePT];
\filldraw[color={rgb,1:red,0.2061;green,0.7808;blue,0.6065}][use path=\triangleVL];
\filldraw[color={rgb,1:red,0.2118;green,0.7828;blue,0.5983}][use path=\triangleAQ];
\filldraw[color={rgb,1:red,0.2118;green,0.7828;blue,0.5983}][use path=\triangleBI];
\filldraw[color={rgb,1:red,0.2118;green,0.7828;blue,0.5983}][use path=\triangleGI];
\filldraw[color={rgb,1:red,0.2118;green,0.7828;blue,0.5983}][use path=\triangleHA];
\filldraw[color={rgb,1:red,0.2118;green,0.7828;blue,0.5983}][use path=\triangleLL];
\filldraw[color={rgb,1:red,0.2118;green,0.7828;blue,0.5983}][use path=\trianglePV];
\filldraw[color={rgb,1:red,0.2118;green,0.7828;blue,0.5983}][use path=\triangleRD];
\filldraw[color={rgb,1:red,0.2118;green,0.7828;blue,0.5983}][use path=\triangleVN];
\filldraw[color={rgb,1:red,0.2178;green,0.7849;blue,0.5899}][use path=\triangleM];
\filldraw[color={rgb,1:red,0.2178;green,0.7849;blue,0.5899}][use path=\triangleBY];
\filldraw[color={rgb,1:red,0.2178;green,0.7849;blue,0.5899}][use path=\triangleFE];
\filldraw[color={rgb,1:red,0.2178;green,0.7849;blue,0.5899}][use path=\triangleHQ];
\filldraw[color={rgb,1:red,0.2178;green,0.7849;blue,0.5899}][use path=\triangleOA];
\filldraw[color={rgb,1:red,0.2178;green,0.7849;blue,0.5899}][use path=\trianglePU];
\filldraw[color={rgb,1:red,0.2178;green,0.7849;blue,0.5899}][use path=\triangleTS];
\filldraw[color={rgb,1:red,0.2178;green,0.7849;blue,0.5899}][use path=\triangleVM];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleAE];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleAT];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleBZ];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleCF];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleFW];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleGL];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleHR];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleHX];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleLG];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleLJ];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleOU];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\trianglePX];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleQY];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleRB];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleUM];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleVP];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleAC];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleAO];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleBG];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleBH];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleBO];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleBS];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleFU];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleGG];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleGY];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleGZ];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleHG];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleHK];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleOJ];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleON];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\trianglePD];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\trianglePL];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\trianglePS];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\trianglePZ];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleUB];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleUF];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleUV];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleVD];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleVK];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleVR];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleAU];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleAV];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleAZ];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleBF];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleCA];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleGM];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleGN];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleGR];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleGX];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleHS];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleOQ];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleOW];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleOX];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\trianglePA];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\trianglePW];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleUI];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleUO];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleUP];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleUS];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleVO];
\filldraw[color={rgb,1:red,0.2491;green,0.7922;blue,0.5546}][use path=\triangleBD];
\filldraw[color={rgb,1:red,0.2491;green,0.7922;blue,0.5546}][use path=\triangleBM];
\filldraw[color={rgb,1:red,0.2491;green,0.7922;blue,0.5546}][use path=\triangleGV];
\filldraw[color={rgb,1:red,0.2491;green,0.7922;blue,0.5546}][use path=\triangleHE];
\filldraw[color={rgb,1:red,0.2491;green,0.7922;blue,0.5546}][use path=\triangleOY];
\filldraw[color={rgb,1:red,0.2491;green,0.7922;blue,0.5546}][use path=\triangleQB];
\filldraw[color={rgb,1:red,0.2491;green,0.7922;blue,0.5546}][use path=\triangleUQ];
\filldraw[color={rgb,1:red,0.2491;green,0.7922;blue,0.5546}][use path=\triangleVT];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleI];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleR];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleAN];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleFA];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleFJ];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleGF];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleNW];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleOH];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\trianglePE];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleTO];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleTZ];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleUW];
\filldraw[color={rgb,1:red,0.2929;green,0.7975;blue,0.517}][use path=\triangleBP];
\filldraw[color={rgb,1:red,0.2929;green,0.7975;blue,0.517}][use path=\triangleEJ];
\filldraw[color={rgb,1:red,0.2929;green,0.7975;blue,0.517}][use path=\triangleHH];
\filldraw[color={rgb,1:red,0.2929;green,0.7975;blue,0.517}][use path=\triangleKB];
\filldraw[color={rgb,1:red,0.2929;green,0.7975;blue,0.517}][use path=\triangleNE];
\filldraw[color={rgb,1:red,0.2929;green,0.7975;blue,0.517}][use path=\trianglePB];
\filldraw[color={rgb,1:red,0.2929;green,0.7975;blue,0.517}][use path=\triangleSW];
\filldraw[color={rgb,1:red,0.2929;green,0.7975;blue,0.517}][use path=\triangleUT];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleAB];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleAD];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleBC];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleBE];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleBL];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleFT];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleFV];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleGU];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleGW];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleHD];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleNZ];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleOM];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleOR];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleOZ];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleQA];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleTR];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleUE];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleUJ];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleUR];
\filldraw[color={rgb,1:red,0.3052;green,0.7985;blue,0.5074}][use path=\triangleVS];
\filldraw[color={rgb,1:red,0.3176;green,0.7994;blue,0.4975}][use path=\triangleAW];
\filldraw[color={rgb,1:red,0.3176;green,0.7994;blue,0.4975}][use path=\triangleBJ];
\filldraw[color={rgb,1:red,0.3176;green,0.7994;blue,0.4975}][use path=\triangleGO];
\filldraw[color={rgb,1:red,0.3176;green,0.7994;blue,0.4975}][use path=\triangleHB];
\filldraw[color={rgb,1:red,0.3176;green,0.7994;blue,0.4975}][use path=\triangleNT];
\filldraw[color={rgb,1:red,0.3176;green,0.7994;blue,0.4975}][use path=\trianglePM];
\filldraw[color={rgb,1:red,0.3176;green,0.7994;blue,0.4975}][use path=\triangleTL];
\filldraw[color={rgb,1:red,0.3176;green,0.7994;blue,0.4975}][use path=\triangleVE];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleA];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleAY];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleBA];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleES];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleGQ];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleGS];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleOP];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleOS];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleOT];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleUH];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleUK];
\filldraw[color={rgb,1:red,0.3301;green,0.8002;blue,0.4876}][use path=\triangleUL];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\triangleX];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\triangleBB];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\triangleBK];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\triangleFP];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\triangleGT];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\triangleHC];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\triangleKZ];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\triangleOO];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\trianglePC];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\triangleQR];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\triangleUG];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\triangleUU];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleAX];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleBN];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleCB];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleGP];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleHF];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleHT];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleLK];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleLN];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\trianglePY];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleRC];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleRF];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleVQ];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleN];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleFF];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleLI];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleRA];
\filldraw[color={rgb,1:red,0.4322;green,0.8028;blue,0.4013}][use path=\triangleEG];
\filldraw[color={rgb,1:red,0.4322;green,0.8028;blue,0.4013}][use path=\triangleJY];
\filldraw[color={rgb,1:red,0.4322;green,0.8028;blue,0.4013}][use path=\triangleLC];
\filldraw[color={rgb,1:red,0.4322;green,0.8028;blue,0.4013}][use path=\triangleQU];
\filldraw[color={rgb,1:red,0.7945;green,0.7554;blue,0.157}][use path=\triangleEH];
\filldraw[color={rgb,1:red,0.7945;green,0.7554;blue,0.157}][use path=\triangleJZ];
\filldraw[color={rgb,1:red,0.7945;green,0.7554;blue,0.157}][use path=\triangleNI];
\filldraw[color={rgb,1:red,0.7945;green,0.7554;blue,0.157}][use path=\triangleTA];
\filldraw[color={rgb,1:red,0.9357;green,0.729;blue,0.2061}][use path=\triangleEF];
\filldraw[color={rgb,1:red,0.9357;green,0.729;blue,0.2061}][use path=\triangleJX];
\filldraw[color={rgb,1:red,0.9357;green,0.729;blue,0.2061}][use path=\triangleOC];
\filldraw[color={rgb,1:red,0.9357;green,0.729;blue,0.2061}][use path=\triangleTU];
\filldraw[color={rgb,1:red,0.9523;green,0.7284;blue,0.2237}][use path=\triangleAK];
\filldraw[color={rgb,1:red,0.9523;green,0.7284;blue,0.2237}][use path=\triangleGC];
\filldraw[color={rgb,1:red,0.9523;green,0.7284;blue,0.2237}][use path=\triangleNG];
\filldraw[color={rgb,1:red,0.9523;green,0.7284;blue,0.2237}][use path=\triangleSY];
\filldraw[color={rgb,1:red,0.9689;green,0.7292;blue,0.2373}][use path=\triangleAH];
\filldraw[color={rgb,1:red,0.9689;green,0.7292;blue,0.2373}][use path=\triangleFZ];
\filldraw[color={rgb,1:red,0.9689;green,0.7292;blue,0.2373}][use path=\triangleOD];
\filldraw[color={rgb,1:red,0.9689;green,0.7292;blue,0.2373}][use path=\triangleTV];
\filldraw[color={rgb,1:red,0.9972;green,0.7569;blue,0.2267}][use path=\triangleH];
\filldraw[color={rgb,1:red,0.9972;green,0.7569;blue,0.2267}][use path=\triangleEZ];
\filldraw[color={rgb,1:red,0.9972;green,0.7569;blue,0.2267}][use path=\triangleOL];
\filldraw[color={rgb,1:red,0.9972;green,0.7569;blue,0.2267}][use path=\triangleUD];
\filldraw[color={rgb,1:red,0.9885;green,0.8156;blue,0.1875}][use path=\triangleAJ];
\filldraw[color={rgb,1:red,0.9885;green,0.8156;blue,0.1875}][use path=\triangleGB];
\filldraw[color={rgb,1:red,0.9885;green,0.8156;blue,0.1875}][use path=\triangleOB];
\filldraw[color={rgb,1:red,0.9885;green,0.8156;blue,0.1875}][use path=\triangleTT];
\filldraw[color={rgb,1:red,0.972;green,0.8529;blue,0.1695}][use path=\triangleJ];
\filldraw[color={rgb,1:red,0.972;green,0.8529;blue,0.1695}][use path=\triangleFB];
\filldraw[color={rgb,1:red,0.972;green,0.8529;blue,0.1695}][use path=\triangleLF];
\filldraw[color={rgb,1:red,0.972;green,0.8529;blue,0.1695}][use path=\triangleQX];
\filldraw[color={rgb,1:red,0.9694;green,0.8591;blue,0.1665}][use path=\triangleG];
\filldraw[color={rgb,1:red,0.9694;green,0.8591;blue,0.1665}][use path=\triangleEY];
\filldraw[color={rgb,1:red,0.9694;green,0.8591;blue,0.1665}][use path=\triangleLE];
\filldraw[color={rgb,1:red,0.9694;green,0.8591;blue,0.1665}][use path=\triangleQW];
\filldraw[color={rgb,1:red,0.9671;green,0.8654;blue,0.1636}][use path=\triangleF];
\filldraw[color={rgb,1:red,0.9671;green,0.8654;blue,0.1636}][use path=\triangleEX];
\filldraw[color={rgb,1:red,0.9671;green,0.8654;blue,0.1636}][use path=\triangleOG];
\filldraw[color={rgb,1:red,0.9671;green,0.8654;blue,0.1636}][use path=\triangleTY];
\filldraw[color={rgb,1:red,0.9634;green,0.8778;blue,0.1582}][use path=\triangleAI];
\filldraw[color={rgb,1:red,0.9634;green,0.8778;blue,0.1582}][use path=\triangleGA];
\filldraw[color={rgb,1:red,0.9634;green,0.8778;blue,0.1582}][use path=\triangleOI];
\filldraw[color={rgb,1:red,0.9634;green,0.8778;blue,0.1582}][use path=\triangleUA];
\filldraw[color={rgb,1:red,0.9595;green,0.9084;blue,0.145}][use path=\triangleAA];
\filldraw[color={rgb,1:red,0.9595;green,0.9084;blue,0.145}][use path=\triangleFS];
\filldraw[color={rgb,1:red,0.9595;green,0.9084;blue,0.145}][use path=\triangleNU];
\filldraw[color={rgb,1:red,0.9595;green,0.9084;blue,0.145}][use path=\triangleTM];
\filldraw[color={rgb,1:red,0.9642;green,0.9437;blue,0.1216}][use path=\triangleAG];
\filldraw[color={rgb,1:red,0.9642;green,0.9437;blue,0.1216}][use path=\triangleFY];
\filldraw[color={rgb,1:red,0.9642;green,0.9437;blue,0.1216}][use path=\triangleOK];
\filldraw[color={rgb,1:red,0.9642;green,0.9437;blue,0.1216}][use path=\triangleUC];
\filldraw[color={rgb,1:red,0.9769;green,0.9839;blue,0.0805}][use path=\triangleZ];
\filldraw[color={rgb,1:red,0.9769;green,0.9839;blue,0.0805}][use path=\triangleFR];
\filldraw[color={rgb,1:red,0.9769;green,0.9839;blue,0.0805}][use path=\triangleOF];
\filldraw[color={rgb,1:red,0.9769;green,0.9839;blue,0.0805}][use path=\triangleTX];
\end{scope}
%%% End Triangle Filling %%%

%%% Begin Triangle Drawing %%%
\begin{scope}[every path/.append style={\drawTriangles, color={\triangleLineColor}, line width=\triangleLineWidth}]
\end{scope}
%%% End Triangle Drawing %%%

%%% Begin Contour Path Definition %%%
\begin{scope}[line width=\contourLineWidth]
\path[save path=\contourA,name path=contourA] (46.2mm,0mm) -- (46.2mm,4mm) -- (46.2mm,8mm) -- (46.2mm,12mm) -- (46.2mm,16mm) -- (46.2mm,20mm) -- (46.2mm,24mm) -- (46.2mm,28mm) -- (46.2mm,32mm) -- (46.2mm,36mm) -- (46.2mm,40mm) -- (42mm,40mm) -- (37.8mm,40mm) -- (33.6mm,40mm) -- (29.4mm,40mm) -- (25.2mm,40mm) -- (21mm,40mm) -- (16.8mm,40mm) -- (12.6mm,40mm) -- (8.4mm,40mm) -- (4.2mm,40mm) -- (0mm,40mm) -- (-4.2mm,40mm) -- (-8.4mm,40mm) -- (-12.6mm,40mm) -- (-16.8mm,40mm) -- (-21mm,40mm) -- (-25.2mm,40mm) -- (-29.4mm,40mm) -- (-33.6mm,40mm) -- (-37.8mm,40mm) -- (-42mm,40mm) -- (-46.2mm,40mm) -- (-46.2mm,36mm) -- (-46.2mm,32mm) -- (-46.2mm,28mm) -- (-46.2mm,24mm) -- (-46.2mm,20mm) -- (-46.2mm,16mm) -- (-46.2mm,12mm) -- (-46.2mm,8mm) -- (-46.2mm,4mm) -- (-46.2mm,0mm) -- (-46.2mm,-4mm) -- (-46.2mm,-8mm) -- (-46.2mm,-12mm) -- (-46.2mm,-16mm) -- (-46.2mm,-20mm) -- (-46.2mm,-24mm) -- (-46.2mm,-28mm) -- (-46.2mm,-32mm) -- (-46.2mm,-36mm) -- (-46.2mm,-40mm) -- (-42mm,-40mm) -- (-37.8mm,-40mm) -- (-33.6mm,-40mm) -- (-29.4mm,-40mm) -- (-25.2mm,-40mm) -- (-21mm,-40mm) -- (-16.8mm,-40mm) -- (-12.6mm,-40mm) -- (-8.4mm,-40mm) -- (-4.2mm,-40mm) -- (0mm,-40mm) -- (4.2mm,-40mm) -- (8.4mm,-40mm) -- (12.6mm,-40mm) -- (16.8mm,-40mm) -- (21mm,-40mm) -- (25.2mm,-40mm) -- (29.4mm,-40mm) -- (33.6mm,-40mm) -- (37.8mm,-40mm) -- (42mm,-40mm) -- (46.2mm,-40mm) -- (46.2mm,-36mm) -- (46.2mm,-32mm) -- (46.2mm,-28mm) -- (46.2mm,-24mm) -- (46.2mm,-20mm) -- (46.2mm,-16mm) -- (46.2mm,-12mm) -- (46.2mm,-8mm) -- (46.2mm,-4mm) -- cycle;
\end{scope}
%%% End Contour Path Definition %%%


%%% Begin Arrow Drawing %%%
\begin{scope}[every node/.append style={scale=\arrowScaleFactor}]
\end{scope}
%%% End Arrow Drawing %%%



==> images/patch_initial_eigencurrents-3.tex <==
%%% Begin Header %%%
% To plot this result, you need to use TikZ with \usepackage{tikz};
% also, the intersections library is needed for the mesh which can be loaded with \usetikzlibrary{intersections};
% it is recommended to change the default arrows for current exports with \tikzset{>=Triangle[scale length=1.5]},
% this requires the arrows.meta library with \usetikzlibrary{arrows.meta};
% all this is considered in imw-packages/imw-tikz
\ifcsname drawTriangles\endcsname
\else
    \newcommand{\drawTriangles}{}
\fi
\ifcsname triangleLineWidth\endcsname
\else
    \newcommand{\triangleLineWidth}{0.40pt}
\fi
\ifcsname triangleLineColor\endcsname
\else
    \newcommand{\triangleLineColor}{rgb,1: red,0; green,0; blue,0}
\fi
\ifcsname arrowScaleFactor\endcsname
\else
    \newcommand{\arrowScaleFactor}{1.00}
\fi
\ifcsname contourLineWidth\endcsname
\else
    \newcommand{\contourLineWidth}{0.40}
\fi
%%% End Header %%%

%%% Begin Triangle Definitions %%%
\path[save path=\triangleA,name path=triangleA] (23.2mm,2.7mm) -- (24.8mm,8.1mm) -- (21mm,3.5mm) -- cycle;
\path[save path=\triangleB,name path=triangleB] (8.1mm,20.1mm) -- (3.5mm,16mm) -- (12.6mm,16.1mm) -- cycle;
\path[save path=\triangleC,name path=triangleC] (2.7mm,29.8mm) -- (10.3mm,31.3mm) -- (3.5mm,32mm) -- cycle;
\path[save path=\triangleD,name path=triangleD] (33mm,20.1mm) -- (29.1mm,13.1mm) -- (38.1mm,15.9mm) -- cycle;
\path[save path=\triangleE,name path=triangleE] (12.6mm,16.1mm) -- (2.7mm,13.8mm) -- (12.6mm,9.5mm) -- cycle;
\path[save path=\triangleF,name path=triangleF] (46.2mm,4mm) -- (43.5mm,6.2mm) -- (40mm,2.7mm) -- cycle;
\path[save path=\triangleG,name path=triangleG] (46.2mm,8mm) -- (46.2mm,12mm) -- (42.7mm,12mm) -- cycle;
\path[save path=\triangleH,name path=triangleH] (42mm,0mm) -- (46.2mm,4mm) -- (40mm,2.7mm) -- cycle;
\path[save path=\triangleI,name path=triangleI] (12.6mm,9.5mm) -- (12.6mm,3.5mm) -- (16.4mm,8.1mm) -- cycle;
\path[save path=\triangleJ,name path=triangleJ] (43.5mm,14.2mm) -- (42.7mm,12mm) -- (46.2mm,12mm) -- cycle;
\path[save path=\triangleK,name path=triangleK] (33mm,20.1mm) -- (29.4mm,30.5mm) -- (25.1mm,25.5mm) -- cycle;
\path[save path=\triangleL,name path=triangleL] (21mm,36.5mm) -- (27.1mm,37.3mm) -- (25.2mm,40mm) -- cycle;
\path[save path=\triangleM,name path=triangleM] (24.8mm,8.1mm) -- (33.2mm,8.1mm) -- (29.1mm,13.1mm) -- cycle;
\path[save path=\triangleN,name path=triangleN] (37.8mm,3.5mm) -- (43.5mm,6.2mm) -- (42.7mm,12mm) -- cycle;
\path[save path=\triangleO,name path=triangleO] (12.6mm,16.1mm) -- (3.5mm,16mm) -- (2.7mm,13.8mm) -- cycle;
\path[save path=\triangleP,name path=triangleP] (18.7mm,37.3mm) -- (16.8mm,40mm) -- (12.6mm,36.5mm) -- cycle;
\path[save path=\triangleQ,name path=triangleQ] (12.6mm,40mm) -- (12.6mm,36.5mm) -- (16.8mm,40mm) -- cycle;
\path[save path=\triangleR,name path=triangleR] (33.2mm,8.1mm) -- (37.8mm,3.5mm) -- (42.7mm,12mm) -- cycle;
\path[save path=\triangleS,name path=triangleS] (37.5mm,30.2mm) -- (43.5mm,30.2mm) -- (42.7mm,36mm) -- cycle;
\path[save path=\triangleT,name path=triangleT] (38.1mm,15.9mm) -- (38.1mm,23.9mm) -- (33mm,20.1mm) -- cycle;
\path[save path=\triangleU,name path=triangleU] (29.4mm,36.5mm) -- (33.6mm,40mm) -- (29.4mm,40mm) -- cycle;
\path[save path=\triangleV,name path=triangleV] (43.5mm,22.2mm) -- (38.1mm,23.9mm) -- (42.7mm,20mm) -- cycle;
\path[save path=\triangleW,name path=triangleW] (42.7mm,28mm) -- (38.1mm,23.9mm) -- (43.5mm,22.2mm) -- cycle;
\path[save path=\triangleX,name path=triangleX] (46.2mm,28mm) -- (43.5mm,30.2mm) -- (42.7mm,28mm) -- cycle;
\path[save path=\triangleY,name path=triangleY] (37.8mm,36.5mm) -- (37.8mm,40mm) -- (35.5mm,37.3mm) -- cycle;
\path[save path=\triangleZ,name path=triangleZ] (46.2mm,8mm) -- (43.5mm,6.2mm) -- (46.2mm,4mm) -- cycle;
\path[save path=\triangleAA,name path=triangleAA] (46.2mm,0mm) -- (46.2mm,4mm) -- (42mm,0mm) -- cycle;
\path[save path=\triangleAB,name path=triangleAB] (37.8mm,3.5mm) -- (40mm,2.7mm) -- (43.5mm,6.2mm) -- cycle;
\path[save path=\triangleAC,name path=triangleAC] (37.8mm,0mm) -- (42mm,0mm) -- (40mm,2.7mm) -- cycle;
\path[save path=\triangleAD,name path=triangleAD] (29.4mm,3.5mm) -- (31.6mm,2.7mm) -- (33.2mm,8.1mm) -- cycle;
\path[save path=\triangleAE,name path=triangleAE] (37.8mm,0mm) -- (40mm,2.7mm) -- (37.8mm,3.5mm) -- cycle;
\path[save path=\triangleAF,name path=triangleAF] (38.1mm,15.9mm) -- (43.5mm,14.2mm) -- (42.7mm,20mm) -- cycle;
\path[save path=\triangleAG,name path=triangleAG] (42.7mm,12mm) -- (43.5mm,6.2mm) -- (46.2mm,8mm) -- cycle;
\path[save path=\triangleAH,name path=triangleAH] (42.7mm,20mm) -- (46.2mm,16mm) -- (46.2mm,20mm) -- cycle;
\path[save path=\triangleAI,name path=triangleAI] (43.5mm,14.2mm) -- (46.2mm,12mm) -- (46.2mm,16mm) -- cycle;
\path[save path=\triangleAJ,name path=triangleAJ] (46.2mm,16mm) -- (42.7mm,20mm) -- (43.5mm,14.2mm) -- cycle;
\path[save path=\triangleAK,name path=triangleAK] (46.2mm,20mm) -- (46.2mm,24mm) -- (43.5mm,22.2mm) -- cycle;
\path[save path=\triangleAL,name path=triangleAL] (38.1mm,23.9mm) -- (38.1mm,15.9mm) -- (42.7mm,20mm) -- cycle;
\path[save path=\triangleAM,name path=triangleAM] (29.1mm,13.1mm) -- (33.2mm,8.1mm) -- (38.1mm,15.9mm) -- cycle;
\path[save path=\triangleAN,name path=triangleAN] (38.1mm,15.9mm) -- (42.7mm,12mm) -- (43.5mm,14.2mm) -- cycle;
\path[save path=\triangleAO,name path=triangleAO] (38.1mm,15.9mm) -- (33.2mm,8.1mm) -- (42.7mm,12mm) -- cycle;
\path[save path=\triangleAP,name path=triangleAP] (24.8mm,14.7mm) -- (24.8mm,8.1mm) -- (29.1mm,13.1mm) -- cycle;
\path[save path=\triangleAQ,name path=triangleAQ] (16.4mm,8.1mm) -- (21mm,3.5mm) -- (24.8mm,8.1mm) -- cycle;
\path[save path=\triangleAR,name path=triangleAR] (27.1mm,37.3mm) -- (21mm,36.5mm) -- (25.5mm,31.9mm) -- cycle;
\path[save path=\triangleAS,name path=triangleAS] (16.8mm,14.5mm) -- (24.8mm,8.1mm) -- (24.8mm,14.7mm) -- cycle;
\path[save path=\triangleAT,name path=triangleAT] (14.8mm,2.7mm) -- (21mm,3.5mm) -- (16.4mm,8.1mm) -- cycle;
\path[save path=\triangleAU,name path=triangleAU] (29.4mm,3.5mm) -- (33.2mm,8.1mm) -- (24.8mm,8.1mm) -- cycle;
\path[save path=\triangleAV,name path=triangleAV] (23.2mm,2.7mm) -- (29.4mm,3.5mm) -- (24.8mm,8.1mm) -- cycle;
\path[save path=\triangleAW,name path=triangleAW] (31.6mm,2.7mm) -- (37.8mm,3.5mm) -- (33.2mm,8.1mm) -- cycle;
\path[save path=\triangleAX,name path=triangleAX] (21mm,0mm) -- (23.2mm,2.7mm) -- (21mm,3.5mm) -- cycle;
\path[save path=\triangleAY,name path=triangleAY] (29.4mm,0mm) -- (31.6mm,2.7mm) -- (29.4mm,3.5mm) -- cycle;
\path[save path=\triangleAZ,name path=triangleAZ] (23.2mm,2.7mm) -- (25.2mm,0mm) -- (29.4mm,3.5mm) -- cycle;
\path[save path=\triangleBA,name path=triangleBA] (33.6mm,0mm) -- (37.8mm,3.5mm) -- (31.6mm,2.7mm) -- cycle;
\path[save path=\triangleBB,name path=triangleBB] (37.8mm,0mm) -- (37.8mm,3.5mm) -- (33.6mm,0mm) -- cycle;
\path[save path=\triangleBC,name path=triangleBC] (33.6mm,0mm) -- (31.6mm,2.7mm) -- (29.4mm,0mm) -- cycle;
\path[save path=\triangleBD,name path=triangleBD] (29.4mm,0mm) -- (29.4mm,3.5mm) -- (25.2mm,0mm) -- cycle;
\path[save path=\triangleBE,name path=triangleBE] (25.2mm,0mm) -- (23.2mm,2.7mm) -- (21mm,0mm) -- cycle;
\path[save path=\triangleBF,name path=triangleBF] (21mm,0mm) -- (21mm,3.5mm) -- (16.8mm,0mm) -- cycle;
\path[save path=\triangleBG,name path=triangleBG] (8.4mm,0mm) -- (12.6mm,0mm) -- (12.6mm,3.5mm) -- cycle;
\path[save path=\triangleBH,name path=triangleBH] (16.8mm,0mm) -- (21mm,3.5mm) -- (14.8mm,2.7mm) -- cycle;
\path[save path=\triangleBI,name path=triangleBI] (12.6mm,9.5mm) -- (3.5mm,8mm) -- (6.4mm,2.7mm) -- cycle;
\path[save path=\triangleBJ,name path=triangleBJ] (14.8mm,2.7mm) -- (16.4mm,8.1mm) -- (12.6mm,3.5mm) -- cycle;
\path[save path=\triangleBK,name path=triangleBK] (12.6mm,0mm) -- (14.8mm,2.7mm) -- (12.6mm,3.5mm) -- cycle;
\path[save path=\triangleBL,name path=triangleBL] (8.4mm,0mm) -- (6.4mm,2.7mm) -- (4.2mm,0mm) -- cycle;
\path[save path=\triangleBM,name path=triangleBM] (4.2mm,0mm) -- (4.2mm,3.5mm) -- (0mm,0mm) -- cycle;
\path[save path=\triangleBN,name path=triangleBN] (4.2mm,0mm) -- (6.4mm,2.7mm) -- (4.2mm,3.5mm) -- cycle;
\path[save path=\triangleBO,name path=triangleBO] (8.4mm,0mm) -- (12.6mm,3.5mm) -- (6.4mm,2.7mm) -- cycle;
\path[save path=\triangleBP,name path=triangleBP] (16.8mm,0mm) -- (14.8mm,2.7mm) -- (12.6mm,0mm) -- cycle;
\path[save path=\triangleBQ,name path=triangleBQ] (2.7mm,13.8mm) -- (0mm,16mm) -- (0mm,12mm) -- cycle;
\path[save path=\triangleBR,name path=triangleBR] (2.7mm,13.8mm) -- (3.5mm,16mm) -- (0mm,16mm) -- cycle;
\path[save path=\triangleBS,name path=triangleBS] (4.2mm,3.5mm) -- (3.5mm,8mm) -- (0mm,4mm) -- cycle;
\path[save path=\triangleBT,name path=triangleBT] (3.5mm,8mm) -- (2.7mm,13.8mm) -- (0mm,12mm) -- cycle;
\path[save path=\triangleBU,name path=triangleBU] (0mm,8mm) -- (3.5mm,8mm) -- (0mm,12mm) -- cycle;
\path[save path=\triangleBV,name path=triangleBV] (33mm,20.1mm) -- (24.8mm,14.7mm) -- (29.1mm,13.1mm) -- cycle;
\path[save path=\triangleBW,name path=triangleBW] (3.5mm,16mm) -- (8.1mm,20.1mm) -- (2.7mm,21.8mm) -- cycle;
\path[save path=\triangleBX,name path=triangleBX] (0mm,20mm) -- (0mm,16mm) -- (3.5mm,16mm) -- cycle;
\path[save path=\triangleBY,name path=triangleBY] (0mm,4mm) -- (3.5mm,8mm) -- (0mm,8mm) -- cycle;
\path[save path=\triangleBZ,name path=triangleBZ] (6.4mm,2.7mm) -- (12.6mm,3.5mm) -- (12.6mm,9.5mm) -- cycle;
\path[save path=\triangleCA,name path=triangleCA] (0mm,0mm) -- (4.2mm,3.5mm) -- (0mm,4mm) -- cycle;
\path[save path=\triangleCB,name path=triangleCB] (6.4mm,2.7mm) -- (3.5mm,8mm) -- (4.2mm,3.5mm) -- cycle;
\path[save path=\triangleCC,name path=triangleCC] (24.8mm,8.1mm) -- (16.8mm,14.5mm) -- (16.4mm,8.1mm) -- cycle;
\path[save path=\triangleCD,name path=triangleCD] (2.7mm,13.8mm) -- (3.5mm,8mm) -- (12.6mm,9.5mm) -- cycle;
\path[save path=\triangleCE,name path=triangleCE] (12.6mm,9.5mm) -- (16.8mm,14.5mm) -- (12.6mm,16.1mm) -- cycle;
\path[save path=\triangleCF,name path=triangleCF] (12.6mm,9.5mm) -- (16.4mm,8.1mm) -- (16.8mm,14.5mm) -- cycle;
\path[save path=\triangleCG,name path=triangleCG] (17.1mm,25.3mm) -- (12.6mm,16.1mm) -- (16.8mm,14.5mm) -- cycle;
\path[save path=\triangleCH,name path=triangleCH] (17.1mm,25.3mm) -- (10.3mm,31.3mm) -- (9.5mm,24mm) -- cycle;
\path[save path=\triangleCI,name path=triangleCI] (24.8mm,14.7mm) -- (17.1mm,25.3mm) -- (16.8mm,14.5mm) -- cycle;
\path[save path=\triangleCJ,name path=triangleCJ] (17.1mm,31.9mm) -- (12.6mm,36.5mm) -- (10.3mm,31.3mm) -- cycle;
\path[save path=\triangleCK,name path=triangleCK] (25.1mm,25.5mm) -- (25.5mm,31.9mm) -- (17.1mm,31.9mm) -- cycle;
\path[save path=\triangleCL,name path=triangleCL] (18.7mm,37.3mm) -- (12.6mm,36.5mm) -- (17.1mm,31.9mm) -- cycle;
\path[save path=\triangleCM,name path=triangleCM] (3.5mm,24mm) -- (9.5mm,24mm) -- (2.7mm,29.8mm) -- cycle;
\path[save path=\triangleCN,name path=triangleCN] (17.1mm,25.3mm) -- (17.1mm,31.9mm) -- (10.3mm,31.3mm) -- cycle;
\path[save path=\triangleCO,name path=triangleCO] (17.1mm,25.3mm) -- (9.5mm,24mm) -- (12.6mm,16.1mm) -- cycle;
\path[save path=\triangleCP,name path=triangleCP] (10.3mm,31.3mm) -- (2.7mm,29.8mm) -- (9.5mm,24mm) -- cycle;
\path[save path=\triangleCQ,name path=triangleCQ] (9.5mm,24mm) -- (8.1mm,20.1mm) -- (12.6mm,16.1mm) -- cycle;
\path[save path=\triangleCR,name path=triangleCR] (9.5mm,24mm) -- (3.5mm,24mm) -- (8.1mm,20.1mm) -- cycle;
\path[save path=\triangleCS,name path=triangleCS] (0mm,24mm) -- (2.7mm,21.8mm) -- (3.5mm,24mm) -- cycle;
\path[save path=\triangleCT,name path=triangleCT] (0mm,20mm) -- (3.5mm,16mm) -- (2.7mm,21.8mm) -- cycle;
\path[save path=\triangleCU,name path=triangleCU] (0mm,20mm) -- (2.7mm,21.8mm) -- (0mm,24mm) -- cycle;
\path[save path=\triangleCV,name path=triangleCV] (0mm,28mm) -- (2.7mm,29.8mm) -- (0mm,32mm) -- cycle;
\path[save path=\triangleCW,name path=triangleCW] (0mm,28mm) -- (0mm,24mm) -- (3.5mm,24mm) -- cycle;
\path[save path=\triangleCX,name path=triangleCX] (0mm,28mm) -- (3.5mm,24mm) -- (2.7mm,29.8mm) -- cycle;
\path[save path=\triangleCY,name path=triangleCY] (2.7mm,21.8mm) -- (8.1mm,20.1mm) -- (3.5mm,24mm) -- cycle;
\path[save path=\triangleCZ,name path=triangleCZ] (2.7mm,29.8mm) -- (3.5mm,32mm) -- (0mm,32mm) -- cycle;
\path[save path=\triangleDA,name path=triangleDA] (10.3mm,31.3mm) -- (12.6mm,36.5mm) -- (10.3mm,37.3mm) -- cycle;
\path[save path=\triangleDB,name path=triangleDB] (3.5mm,32mm) -- (0mm,36mm) -- (0mm,32mm) -- cycle;
\path[save path=\triangleDC,name path=triangleDC] (3.5mm,32mm) -- (10.3mm,31.3mm) -- (4.2mm,36.5mm) -- cycle;
\path[save path=\triangleDD,name path=triangleDD] (0mm,36mm) -- (4.2mm,36.5mm) -- (0mm,40mm) -- cycle;
\path[save path=\triangleDE,name path=triangleDE] (0mm,36mm) -- (3.5mm,32mm) -- (4.2mm,36.5mm) -- cycle;
\path[save path=\triangleDF,name path=triangleDF] (4.2mm,36.5mm) -- (4.2mm,40mm) -- (0mm,40mm) -- cycle;
\path[save path=\triangleDG,name path=triangleDG] (4.2mm,36.5mm) -- (8.4mm,40mm) -- (4.2mm,40mm) -- cycle;
\path[save path=\triangleDH,name path=triangleDH] (4.2mm,36.5mm) -- (10.3mm,37.3mm) -- (8.4mm,40mm) -- cycle;
\path[save path=\triangleDI,name path=triangleDI] (4.2mm,36.5mm) -- (10.3mm,31.3mm) -- (10.3mm,37.3mm) -- cycle;
\path[save path=\triangleDJ,name path=triangleDJ] (18.7mm,37.3mm) -- (21mm,40mm) -- (16.8mm,40mm) -- cycle;
\path[save path=\triangleDK,name path=triangleDK] (18.7mm,37.3mm) -- (21mm,36.5mm) -- (21mm,40mm) -- cycle;
\path[save path=\triangleDL,name path=triangleDL] (10.3mm,37.3mm) -- (12.6mm,40mm) -- (8.4mm,40mm) -- cycle;
\path[save path=\triangleDM,name path=triangleDM] (10.3mm,37.3mm) -- (12.6mm,36.5mm) -- (12.6mm,40mm) -- cycle;
\path[save path=\triangleDN,name path=triangleDN] (27.1mm,37.3mm) -- (29.4mm,40mm) -- (25.2mm,40mm) -- cycle;
\path[save path=\triangleDO,name path=triangleDO] (27.1mm,37.3mm) -- (29.4mm,36.5mm) -- (29.4mm,40mm) -- cycle;
\path[save path=\triangleDP,name path=triangleDP] (21mm,40mm) -- (21mm,36.5mm) -- (25.2mm,40mm) -- cycle;
\path[save path=\triangleDQ,name path=triangleDQ] (29.4mm,36.5mm) -- (35.5mm,37.3mm) -- (33.6mm,40mm) -- cycle;
\path[save path=\triangleDR,name path=triangleDR] (38.1mm,23.9mm) -- (37.5mm,30.2mm) -- (29.4mm,30.5mm) -- cycle;
\path[save path=\triangleDS,name path=triangleDS] (42.7mm,36mm) -- (46.2mm,36mm) -- (46.2mm,40mm) -- cycle;
\path[save path=\triangleDT,name path=triangleDT] (17.1mm,31.9mm) -- (21mm,36.5mm) -- (18.7mm,37.3mm) -- cycle;
\path[save path=\triangleDU,name path=triangleDU] (25.5mm,31.9mm) -- (29.4mm,30.5mm) -- (29.4mm,36.5mm) -- cycle;
\path[save path=\triangleDV,name path=triangleDV] (17.1mm,31.9mm) -- (25.5mm,31.9mm) -- (21mm,36.5mm) -- cycle;
\path[save path=\triangleDW,name path=triangleDW] (17.1mm,31.9mm) -- (17.1mm,25.3mm) -- (25.1mm,25.5mm) -- cycle;
\path[save path=\triangleDX,name path=triangleDX] (25.5mm,31.9mm) -- (25.1mm,25.5mm) -- (29.4mm,30.5mm) -- cycle;
\path[save path=\triangleDY,name path=triangleDY] (17.1mm,25.3mm) -- (24.8mm,14.7mm) -- (25.1mm,25.5mm) -- cycle;
\path[save path=\triangleDZ,name path=triangleDZ] (29.4mm,30.5mm) -- (33mm,20.1mm) -- (38.1mm,23.9mm) -- cycle;
\path[save path=\triangleEA,name path=triangleEA] (25.1mm,25.5mm) -- (24.8mm,14.7mm) -- (33mm,20.1mm) -- cycle;
\path[save path=\triangleEB,name path=triangleEB] (29.4mm,30.5mm) -- (37.5mm,30.2mm) -- (35.5mm,37.3mm) -- cycle;
\path[save path=\triangleEC,name path=triangleEC] (38.1mm,23.9mm) -- (42.7mm,28mm) -- (37.5mm,30.2mm) -- cycle;
\path[save path=\triangleED,name path=triangleED] (25.5mm,31.9mm) -- (29.4mm,36.5mm) -- (27.1mm,37.3mm) -- cycle;
\path[save path=\triangleEE,name path=triangleEE] (29.4mm,30.5mm) -- (35.5mm,37.3mm) -- (29.4mm,36.5mm) -- cycle;
\path[save path=\triangleEF,name path=triangleEF] (46.2mm,20mm) -- (43.5mm,22.2mm) -- (42.7mm,20mm) -- cycle;
\path[save path=\triangleEG,name path=triangleEG] (46.2mm,24mm) -- (46.2mm,28mm) -- (42.7mm,28mm) -- cycle;
\path[save path=\triangleEH,name path=triangleEH] (46.2mm,24mm) -- (42.7mm,28mm) -- (43.5mm,22.2mm) -- cycle;
\path[save path=\triangleEI,name path=triangleEI] (43.5mm,30.2mm) -- (37.5mm,30.2mm) -- (42.7mm,28mm) -- cycle;
\path[save path=\triangleEJ,name path=triangleEJ] (46.2mm,32mm) -- (43.5mm,30.2mm) -- (46.2mm,28mm) -- cycle;
\path[save path=\triangleEK,name path=triangleEK] (46.2mm,36mm) -- (42.7mm,36mm) -- (46.2mm,32mm) -- cycle;
\path[save path=\triangleEL,name path=triangleEL] (37.8mm,36.5mm) -- (42.7mm,36mm) -- (42mm,40mm) -- cycle;
\path[save path=\triangleEM,name path=triangleEM] (43.5mm,30.2mm) -- (46.2mm,32mm) -- (42.7mm,36mm) -- cycle;
\path[save path=\triangleEN,name path=triangleEN] (37.5mm,30.2mm) -- (37.8mm,36.5mm) -- (35.5mm,37.3mm) -- cycle;
\path[save path=\triangleEO,name path=triangleEO] (37.5mm,30.2mm) -- (42.7mm,36mm) -- (37.8mm,36.5mm) -- cycle;
\path[save path=\triangleEP,name path=triangleEP] (35.5mm,37.3mm) -- (37.8mm,40mm) -- (33.6mm,40mm) -- cycle;
\path[save path=\triangleEQ,name path=triangleEQ] (37.8mm,36.5mm) -- (42mm,40mm) -- (37.8mm,40mm) -- cycle;
\path[save path=\triangleER,name path=triangleER] (42.7mm,36mm) -- (46.2mm,40mm) -- (42mm,40mm) -- cycle;
\path[save path=\triangleES,name path=triangleES] (23.2mm,-2.7mm) -- (24.8mm,-8.1mm) -- (21mm,-3.5mm) -- cycle;
\path[save path=\triangleET,name path=triangleET] (8.1mm,-20.1mm) -- (3.5mm,-16mm) -- (12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleEU,name path=triangleEU] (2.7mm,-29.8mm) -- (10.3mm,-31.3mm) -- (3.5mm,-32mm) -- cycle;
\path[save path=\triangleEV,name path=triangleEV] (33mm,-20.1mm) -- (29.1mm,-13.1mm) -- (38.1mm,-15.9mm) -- cycle;
\path[save path=\triangleEW,name path=triangleEW] (12.6mm,-16.1mm) -- (2.7mm,-13.8mm) -- (12.6mm,-9.5mm) -- cycle;
\path[save path=\triangleEX,name path=triangleEX] (46.2mm,-4mm) -- (43.5mm,-6.2mm) -- (40mm,-2.7mm) -- cycle;
\path[save path=\triangleEY,name path=triangleEY] (46.2mm,-8mm) -- (46.2mm,-12mm) -- (42.7mm,-12mm) -- cycle;
\path[save path=\triangleEZ,name path=triangleEZ] (42mm,0mm) -- (46.2mm,-4mm) -- (40mm,-2.7mm) -- cycle;
\path[save path=\triangleFA,name path=triangleFA] (12.6mm,-9.5mm) -- (12.6mm,-3.5mm) -- (16.4mm,-8.1mm) -- cycle;
\path[save path=\triangleFB,name path=triangleFB] (43.5mm,-14.2mm) -- (42.7mm,-12mm) -- (46.2mm,-12mm) -- cycle;
\path[save path=\triangleFC,name path=triangleFC] (33mm,-20.1mm) -- (29.4mm,-30.5mm) -- (25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleFD,name path=triangleFD] (21mm,-36.5mm) -- (27.1mm,-37.3mm) -- (25.2mm,-40mm) -- cycle;
\path[save path=\triangleFE,name path=triangleFE] (24.8mm,-8.1mm) -- (33.2mm,-8.1mm) -- (29.1mm,-13.1mm) -- cycle;
\path[save path=\triangleFF,name path=triangleFF] (37.8mm,-3.5mm) -- (43.5mm,-6.2mm) -- (42.7mm,-12mm) -- cycle;
\path[save path=\triangleFG,name path=triangleFG] (12.6mm,-16.1mm) -- (3.5mm,-16mm) -- (2.7mm,-13.8mm) -- cycle;
\path[save path=\triangleFH,name path=triangleFH] (18.7mm,-37.3mm) -- (16.8mm,-40mm) -- (12.6mm,-36.5mm) -- cycle;
\path[save path=\triangleFI,name path=triangleFI] (12.6mm,-40mm) -- (12.6mm,-36.5mm) -- (16.8mm,-40mm) -- cycle;
\path[save path=\triangleFJ,name path=triangleFJ] (33.2mm,-8.1mm) -- (37.8mm,-3.5mm) -- (42.7mm,-12mm) -- cycle;
\path[save path=\triangleFK,name path=triangleFK] (37.5mm,-30.2mm) -- (43.5mm,-30.2mm) -- (42.7mm,-36mm) -- cycle;
\path[save path=\triangleFL,name path=triangleFL] (38.1mm,-15.9mm) -- (38.1mm,-23.9mm) -- (33mm,-20.1mm) -- cycle;
\path[save path=\triangleFM,name path=triangleFM] (29.4mm,-36.5mm) -- (33.6mm,-40mm) -- (29.4mm,-40mm) -- cycle;
\path[save path=\triangleFN,name path=triangleFN] (43.5mm,-22.2mm) -- (38.1mm,-23.9mm) -- (42.7mm,-20mm) -- cycle;
\path[save path=\triangleFO,name path=triangleFO] (42.7mm,-28mm) -- (38.1mm,-23.9mm) -- (43.5mm,-22.2mm) -- cycle;
\path[save path=\triangleFP,name path=triangleFP] (46.2mm,-28mm) -- (43.5mm,-30.2mm) -- (42.7mm,-28mm) -- cycle;
\path[save path=\triangleFQ,name path=triangleFQ] (37.8mm,-36.5mm) -- (37.8mm,-40mm) -- (35.5mm,-37.3mm) -- cycle;
\path[save path=\triangleFR,name path=triangleFR] (46.2mm,-8mm) -- (43.5mm,-6.2mm) -- (46.2mm,-4mm) -- cycle;
\path[save path=\triangleFS,name path=triangleFS] (46.2mm,0mm) -- (46.2mm,-4mm) -- (42mm,0mm) -- cycle;
\path[save path=\triangleFT,name path=triangleFT] (37.8mm,-3.5mm) -- (40mm,-2.7mm) -- (43.5mm,-6.2mm) -- cycle;
\path[save path=\triangleFU,name path=triangleFU] (37.8mm,0mm) -- (42mm,0mm) -- (40mm,-2.7mm) -- cycle;
\path[save path=\triangleFV,name path=triangleFV] (29.4mm,-3.5mm) -- (31.6mm,-2.7mm) -- (33.2mm,-8.1mm) -- cycle;
\path[save path=\triangleFW,name path=triangleFW] (37.8mm,0mm) -- (40mm,-2.7mm) -- (37.8mm,-3.5mm) -- cycle;
\path[save path=\triangleFX,name path=triangleFX] (38.1mm,-15.9mm) -- (43.5mm,-14.2mm) -- (42.7mm,-20mm) -- cycle;
\path[save path=\triangleFY,name path=triangleFY] (42.7mm,-12mm) -- (43.5mm,-6.2mm) -- (46.2mm,-8mm) -- cycle;
\path[save path=\triangleFZ,name path=triangleFZ] (42.7mm,-20mm) -- (46.2mm,-16mm) -- (46.2mm,-20mm) -- cycle;
\path[save path=\triangleGA,name path=triangleGA] (43.5mm,-14.2mm) -- (46.2mm,-12mm) -- (46.2mm,-16mm) -- cycle;
\path[save path=\triangleGB,name path=triangleGB] (46.2mm,-16mm) -- (42.7mm,-20mm) -- (43.5mm,-14.2mm) -- cycle;
\path[save path=\triangleGC,name path=triangleGC] (46.2mm,-20mm) -- (46.2mm,-24mm) -- (43.5mm,-22.2mm) -- cycle;
\path[save path=\triangleGD,name path=triangleGD] (38.1mm,-23.9mm) -- (38.1mm,-15.9mm) -- (42.7mm,-20mm) -- cycle;
\path[save path=\triangleGE,name path=triangleGE] (29.1mm,-13.1mm) -- (33.2mm,-8.1mm) -- (38.1mm,-15.9mm) -- cycle;
\path[save path=\triangleGF,name path=triangleGF] (38.1mm,-15.9mm) -- (42.7mm,-12mm) -- (43.5mm,-14.2mm) -- cycle;
\path[save path=\triangleGG,name path=triangleGG] (38.1mm,-15.9mm) -- (33.2mm,-8.1mm) -- (42.7mm,-12mm) -- cycle;
\path[save path=\triangleGH,name path=triangleGH] (24.8mm,-14.7mm) -- (24.8mm,-8.1mm) -- (29.1mm,-13.1mm) -- cycle;
\path[save path=\triangleGI,name path=triangleGI] (16.4mm,-8.1mm) -- (21mm,-3.5mm) -- (24.8mm,-8.1mm) -- cycle;
\path[save path=\triangleGJ,name path=triangleGJ] (27.1mm,-37.3mm) -- (21mm,-36.5mm) -- (25.5mm,-31.9mm) -- cycle;
\path[save path=\triangleGK,name path=triangleGK] (16.8mm,-14.5mm) -- (24.8mm,-8.1mm) -- (24.8mm,-14.7mm) -- cycle;
\path[save path=\triangleGL,name path=triangleGL] (14.8mm,-2.7mm) -- (21mm,-3.5mm) -- (16.4mm,-8.1mm) -- cycle;
\path[save path=\triangleGM,name path=triangleGM] (29.4mm,-3.5mm) -- (33.2mm,-8.1mm) -- (24.8mm,-8.1mm) -- cycle;
\path[save path=\triangleGN,name path=triangleGN] (23.2mm,-2.7mm) -- (29.4mm,-3.5mm) -- (24.8mm,-8.1mm) -- cycle;
\path[save path=\triangleGO,name path=triangleGO] (31.6mm,-2.7mm) -- (37.8mm,-3.5mm) -- (33.2mm,-8.1mm) -- cycle;
\path[save path=\triangleGP,name path=triangleGP] (21mm,0mm) -- (23.2mm,-2.7mm) -- (21mm,-3.5mm) -- cycle;
\path[save path=\triangleGQ,name path=triangleGQ] (29.4mm,0mm) -- (31.6mm,-2.7mm) -- (29.4mm,-3.5mm) -- cycle;
\path[save path=\triangleGR,name path=triangleGR] (23.2mm,-2.7mm) -- (25.2mm,0mm) -- (29.4mm,-3.5mm) -- cycle;
\path[save path=\triangleGS,name path=triangleGS] (33.6mm,0mm) -- (37.8mm,-3.5mm) -- (31.6mm,-2.7mm) -- cycle;
\path[save path=\triangleGT,name path=triangleGT] (37.8mm,0mm) -- (37.8mm,-3.5mm) -- (33.6mm,0mm) -- cycle;
\path[save path=\triangleGU,name path=triangleGU] (33.6mm,0mm) -- (31.6mm,-2.7mm) -- (29.4mm,0mm) -- cycle;
\path[save path=\triangleGV,name path=triangleGV] (29.4mm,0mm) -- (29.4mm,-3.5mm) -- (25.2mm,0mm) -- cycle;
\path[save path=\triangleGW,name path=triangleGW] (25.2mm,0mm) -- (23.2mm,-2.7mm) -- (21mm,0mm) -- cycle;
\path[save path=\triangleGX,name path=triangleGX] (21mm,0mm) -- (21mm,-3.5mm) -- (16.8mm,0mm) -- cycle;
\path[save path=\triangleGY,name path=triangleGY] (8.4mm,0mm) -- (12.6mm,0mm) -- (12.6mm,-3.5mm) -- cycle;
\path[save path=\triangleGZ,name path=triangleGZ] (16.8mm,0mm) -- (21mm,-3.5mm) -- (14.8mm,-2.7mm) -- cycle;
\path[save path=\triangleHA,name path=triangleHA] (12.6mm,-9.5mm) -- (3.5mm,-8mm) -- (6.4mm,-2.7mm) -- cycle;
\path[save path=\triangleHB,name path=triangleHB] (14.8mm,-2.7mm) -- (16.4mm,-8.1mm) -- (12.6mm,-3.5mm) -- cycle;
\path[save path=\triangleHC,name path=triangleHC] (12.6mm,0mm) -- (14.8mm,-2.7mm) -- (12.6mm,-3.5mm) -- cycle;
\path[save path=\triangleHD,name path=triangleHD] (8.4mm,0mm) -- (6.4mm,-2.7mm) -- (4.2mm,0mm) -- cycle;
\path[save path=\triangleHE,name path=triangleHE] (4.2mm,0mm) -- (4.2mm,-3.5mm) -- (0mm,0mm) -- cycle;
\path[save path=\triangleHF,name path=triangleHF] (4.2mm,0mm) -- (6.4mm,-2.7mm) -- (4.2mm,-3.5mm) -- cycle;
\path[save path=\triangleHG,name path=triangleHG] (8.4mm,0mm) -- (12.6mm,-3.5mm) -- (6.4mm,-2.7mm) -- cycle;
\path[save path=\triangleHH,name path=triangleHH] (16.8mm,0mm) -- (14.8mm,-2.7mm) -- (12.6mm,0mm) -- cycle;
\path[save path=\triangleHI,name path=triangleHI] (2.7mm,-13.8mm) -- (0mm,-16mm) -- (0mm,-12mm) -- cycle;
\path[save path=\triangleHJ,name path=triangleHJ] (2.7mm,-13.8mm) -- (3.5mm,-16mm) -- (0mm,-16mm) -- cycle;
\path[save path=\triangleHK,name path=triangleHK] (4.2mm,-3.5mm) -- (3.5mm,-8mm) -- (0mm,-4mm) -- cycle;
\path[save path=\triangleHL,name path=triangleHL] (3.5mm,-8mm) -- (2.7mm,-13.8mm) -- (0mm,-12mm) -- cycle;
\path[save path=\triangleHM,name path=triangleHM] (0mm,-8mm) -- (3.5mm,-8mm) -- (0mm,-12mm) -- cycle;
\path[save path=\triangleHN,name path=triangleHN] (33mm,-20.1mm) -- (24.8mm,-14.7mm) -- (29.1mm,-13.1mm) -- cycle;
\path[save path=\triangleHO,name path=triangleHO] (3.5mm,-16mm) -- (8.1mm,-20.1mm) -- (2.7mm,-21.8mm) -- cycle;
\path[save path=\triangleHP,name path=triangleHP] (0mm,-20mm) -- (0mm,-16mm) -- (3.5mm,-16mm) -- cycle;
\path[save path=\triangleHQ,name path=triangleHQ] (0mm,-4mm) -- (3.5mm,-8mm) -- (0mm,-8mm) -- cycle;
\path[save path=\triangleHR,name path=triangleHR] (6.4mm,-2.7mm) -- (12.6mm,-3.5mm) -- (12.6mm,-9.5mm) -- cycle;
\path[save path=\triangleHS,name path=triangleHS] (0mm,0mm) -- (4.2mm,-3.5mm) -- (0mm,-4mm) -- cycle;
\path[save path=\triangleHT,name path=triangleHT] (6.4mm,-2.7mm) -- (3.5mm,-8mm) -- (4.2mm,-3.5mm) -- cycle;
\path[save path=\triangleHU,name path=triangleHU] (24.8mm,-8.1mm) -- (16.8mm,-14.5mm) -- (16.4mm,-8.1mm) -- cycle;
\path[save path=\triangleHV,name path=triangleHV] (2.7mm,-13.8mm) -- (3.5mm,-8mm) -- (12.6mm,-9.5mm) -- cycle;
\path[save path=\triangleHW,name path=triangleHW] (12.6mm,-9.5mm) -- (16.8mm,-14.5mm) -- (12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleHX,name path=triangleHX] (12.6mm,-9.5mm) -- (16.4mm,-8.1mm) -- (16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleHY,name path=triangleHY] (17.1mm,-25.3mm) -- (12.6mm,-16.1mm) -- (16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleHZ,name path=triangleHZ] (17.1mm,-25.3mm) -- (10.3mm,-31.3mm) -- (9.5mm,-24mm) -- cycle;
\path[save path=\triangleIA,name path=triangleIA] (24.8mm,-14.7mm) -- (17.1mm,-25.3mm) -- (16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleIB,name path=triangleIB] (17.1mm,-31.9mm) -- (12.6mm,-36.5mm) -- (10.3mm,-31.3mm) -- cycle;
\path[save path=\triangleIC,name path=triangleIC] (25.1mm,-25.5mm) -- (25.5mm,-31.9mm) -- (17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleID,name path=triangleID] (18.7mm,-37.3mm) -- (12.6mm,-36.5mm) -- (17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleIE,name path=triangleIE] (3.5mm,-24mm) -- (9.5mm,-24mm) -- (2.7mm,-29.8mm) -- cycle;
\path[save path=\triangleIF,name path=triangleIF] (17.1mm,-25.3mm) -- (17.1mm,-31.9mm) -- (10.3mm,-31.3mm) -- cycle;
\path[save path=\triangleIG,name path=triangleIG] (17.1mm,-25.3mm) -- (9.5mm,-24mm) -- (12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleIH,name path=triangleIH] (10.3mm,-31.3mm) -- (2.7mm,-29.8mm) -- (9.5mm,-24mm) -- cycle;
\path[save path=\triangleII,name path=triangleII] (9.5mm,-24mm) -- (8.1mm,-20.1mm) -- (12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleIJ,name path=triangleIJ] (9.5mm,-24mm) -- (3.5mm,-24mm) -- (8.1mm,-20.1mm) -- cycle;
\path[save path=\triangleIK,name path=triangleIK] (0mm,-24mm) -- (2.7mm,-21.8mm) -- (3.5mm,-24mm) -- cycle;
\path[save path=\triangleIL,name path=triangleIL] (0mm,-20mm) -- (3.5mm,-16mm) -- (2.7mm,-21.8mm) -- cycle;
\path[save path=\triangleIM,name path=triangleIM] (0mm,-20mm) -- (2.7mm,-21.8mm) -- (0mm,-24mm) -- cycle;
\path[save path=\triangleIN,name path=triangleIN] (0mm,-28mm) -- (2.7mm,-29.8mm) -- (0mm,-32mm) -- cycle;
\path[save path=\triangleIO,name path=triangleIO] (0mm,-28mm) -- (0mm,-24mm) -- (3.5mm,-24mm) -- cycle;
\path[save path=\triangleIP,name path=triangleIP] (0mm,-28mm) -- (3.5mm,-24mm) -- (2.7mm,-29.8mm) -- cycle;
\path[save path=\triangleIQ,name path=triangleIQ] (2.7mm,-21.8mm) -- (8.1mm,-20.1mm) -- (3.5mm,-24mm) -- cycle;
\path[save path=\triangleIR,name path=triangleIR] (2.7mm,-29.8mm) -- (3.5mm,-32mm) -- (0mm,-32mm) -- cycle;
\path[save path=\triangleIS,name path=triangleIS] (10.3mm,-31.3mm) -- (12.6mm,-36.5mm) -- (10.3mm,-37.3mm) -- cycle;
\path[save path=\triangleIT,name path=triangleIT] (3.5mm,-32mm) -- (0mm,-36mm) -- (0mm,-32mm) -- cycle;
\path[save path=\triangleIU,name path=triangleIU] (3.5mm,-32mm) -- (10.3mm,-31.3mm) -- (4.2mm,-36.5mm) -- cycle;
\path[save path=\triangleIV,name path=triangleIV] (0mm,-36mm) -- (4.2mm,-36.5mm) -- (0mm,-40mm) -- cycle;
\path[save path=\triangleIW,name path=triangleIW] (0mm,-36mm) -- (3.5mm,-32mm) -- (4.2mm,-36.5mm) -- cycle;
\path[save path=\triangleIX,name path=triangleIX] (4.2mm,-36.5mm) -- (4.2mm,-40mm) -- (0mm,-40mm) -- cycle;
\path[save path=\triangleIY,name path=triangleIY] (4.2mm,-36.5mm) -- (8.4mm,-40mm) -- (4.2mm,-40mm) -- cycle;
\path[save path=\triangleIZ,name path=triangleIZ] (4.2mm,-36.5mm) -- (10.3mm,-37.3mm) -- (8.4mm,-40mm) -- cycle;
\path[save path=\triangleJA,name path=triangleJA] (4.2mm,-36.5mm) -- (10.3mm,-31.3mm) -- (10.3mm,-37.3mm) -- cycle;
\path[save path=\triangleJB,name path=triangleJB] (18.7mm,-37.3mm) -- (21mm,-40mm) -- (16.8mm,-40mm) -- cycle;
\path[save path=\triangleJC,name path=triangleJC] (18.7mm,-37.3mm) -- (21mm,-36.5mm) -- (21mm,-40mm) -- cycle;
\path[save path=\triangleJD,name path=triangleJD] (10.3mm,-37.3mm) -- (12.6mm,-40mm) -- (8.4mm,-40mm) -- cycle;
\path[save path=\triangleJE,name path=triangleJE] (10.3mm,-37.3mm) -- (12.6mm,-36.5mm) -- (12.6mm,-40mm) -- cycle;
\path[save path=\triangleJF,name path=triangleJF] (27.1mm,-37.3mm) -- (29.4mm,-40mm) -- (25.2mm,-40mm) -- cycle;
\path[save path=\triangleJG,name path=triangleJG] (27.1mm,-37.3mm) -- (29.4mm,-36.5mm) -- (29.4mm,-40mm) -- cycle;
\path[save path=\triangleJH,name path=triangleJH] (21mm,-40mm) -- (21mm,-36.5mm) -- (25.2mm,-40mm) -- cycle;
\path[save path=\triangleJI,name path=triangleJI] (29.4mm,-36.5mm) -- (35.5mm,-37.3mm) -- (33.6mm,-40mm) -- cycle;
\path[save path=\triangleJJ,name path=triangleJJ] (38.1mm,-23.9mm) -- (37.5mm,-30.2mm) -- (29.4mm,-30.5mm) -- cycle;
\path[save path=\triangleJK,name path=triangleJK] (42.7mm,-36mm) -- (46.2mm,-36mm) -- (46.2mm,-40mm) -- cycle;
\path[save path=\triangleJL,name path=triangleJL] (17.1mm,-31.9mm) -- (21mm,-36.5mm) -- (18.7mm,-37.3mm) -- cycle;
\path[save path=\triangleJM,name path=triangleJM] (25.5mm,-31.9mm) -- (29.4mm,-30.5mm) -- (29.4mm,-36.5mm) -- cycle;
\path[save path=\triangleJN,name path=triangleJN] (17.1mm,-31.9mm) -- (25.5mm,-31.9mm) -- (21mm,-36.5mm) -- cycle;
\path[save path=\triangleJO,name path=triangleJO] (17.1mm,-31.9mm) -- (17.1mm,-25.3mm) -- (25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleJP,name path=triangleJP] (25.5mm,-31.9mm) -- (25.1mm,-25.5mm) -- (29.4mm,-30.5mm) -- cycle;
\path[save path=\triangleJQ,name path=triangleJQ] (17.1mm,-25.3mm) -- (24.8mm,-14.7mm) -- (25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleJR,name path=triangleJR] (29.4mm,-30.5mm) -- (33mm,-20.1mm) -- (38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleJS,name path=triangleJS] (25.1mm,-25.5mm) -- (24.8mm,-14.7mm) -- (33mm,-20.1mm) -- cycle;
\path[save path=\triangleJT,name path=triangleJT] (29.4mm,-30.5mm) -- (37.5mm,-30.2mm) -- (35.5mm,-37.3mm) -- cycle;
\path[save path=\triangleJU,name path=triangleJU] (38.1mm,-23.9mm) -- (42.7mm,-28mm) -- (37.5mm,-30.2mm) -- cycle;
\path[save path=\triangleJV,name path=triangleJV] (25.5mm,-31.9mm) -- (29.4mm,-36.5mm) -- (27.1mm,-37.3mm) -- cycle;
\path[save path=\triangleJW,name path=triangleJW] (29.4mm,-30.5mm) -- (35.5mm,-37.3mm) -- (29.4mm,-36.5mm) -- cycle;
\path[save path=\triangleJX,name path=triangleJX] (46.2mm,-20mm) -- (43.5mm,-22.2mm) -- (42.7mm,-20mm) -- cycle;
\path[save path=\triangleJY,name path=triangleJY] (46.2mm,-24mm) -- (46.2mm,-28mm) -- (42.7mm,-28mm) -- cycle;
\path[save path=\triangleJZ,name path=triangleJZ] (46.2mm,-24mm) -- (42.7mm,-28mm) -- (43.5mm,-22.2mm) -- cycle;
\path[save path=\triangleKA,name path=triangleKA] (43.5mm,-30.2mm) -- (37.5mm,-30.2mm) -- (42.7mm,-28mm) -- cycle;
\path[save path=\triangleKB,name path=triangleKB] (46.2mm,-32mm) -- (43.5mm,-30.2mm) -- (46.2mm,-28mm) -- cycle;
\path[save path=\triangleKC,name path=triangleKC] (46.2mm,-36mm) -- (42.7mm,-36mm) -- (46.2mm,-32mm) -- cycle;
\path[save path=\triangleKD,name path=triangleKD] (37.8mm,-36.5mm) -- (42.7mm,-36mm) -- (42mm,-40mm) -- cycle;
\path[save path=\triangleKE,name path=triangleKE] (43.5mm,-30.2mm) -- (46.2mm,-32mm) -- (42.7mm,-36mm) -- cycle;
\path[save path=\triangleKF,name path=triangleKF] (37.5mm,-30.2mm) -- (37.8mm,-36.5mm) -- (35.5mm,-37.3mm) -- cycle;
\path[save path=\triangleKG,name path=triangleKG] (37.5mm,-30.2mm) -- (42.7mm,-36mm) -- (37.8mm,-36.5mm) -- cycle;
\path[save path=\triangleKH,name path=triangleKH] (35.5mm,-37.3mm) -- (37.8mm,-40mm) -- (33.6mm,-40mm) -- cycle;
\path[save path=\triangleKI,name path=triangleKI] (37.8mm,-36.5mm) -- (42mm,-40mm) -- (37.8mm,-40mm) -- cycle;
\path[save path=\triangleKJ,name path=triangleKJ] (42.7mm,-36mm) -- (46.2mm,-40mm) -- (42mm,-40mm) -- cycle;
\path[save path=\triangleKK,name path=triangleKK] (-4.2mm,40mm) -- (0mm,40mm) -- (-4.2mm,36.5mm) -- cycle;
\path[save path=\triangleKL,name path=triangleKL] (-2.7mm,29.8mm) -- (-3.5mm,24mm) -- (-9.5mm,24mm) -- cycle;
\path[save path=\triangleKM,name path=triangleKM] (-37.5mm,30.2mm) -- (-29.4mm,30.5mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleKN,name path=triangleKN] (-33mm,20.1mm) -- (-29.4mm,30.5mm) -- (-25.1mm,25.5mm) -- cycle;
\path[save path=\triangleKO,name path=triangleKO] (0mm,24mm) -- (-3.5mm,24mm) -- (0mm,28mm) -- cycle;
\path[save path=\triangleKP,name path=triangleKP] (-3.5mm,32mm) -- (-4.2mm,36.5mm) -- (0mm,36mm) -- cycle;
\path[save path=\triangleKQ,name path=triangleKQ] (-16.8mm,40mm) -- (-12.6mm,36.5mm) -- (-18.7mm,37.3mm) -- cycle;
\path[save path=\triangleKR,name path=triangleKR] (-10.3mm,31.3mm) -- (-17.1mm,25.3mm) -- (-17.1mm,31.9mm) -- cycle;
\path[save path=\triangleKS,name path=triangleKS] (-12.6mm,40mm) -- (-10.3mm,37.3mm) -- (-12.6mm,36.5mm) -- cycle;
\path[save path=\triangleKT,name path=triangleKT] (-27.1mm,37.3mm) -- (-25.2mm,40mm) -- (-21mm,36.5mm) -- cycle;
\path[save path=\triangleKU,name path=triangleKU] (-10.3mm,31.3mm) -- (-2.7mm,29.8mm) -- (-9.5mm,24mm) -- cycle;
\path[save path=\triangleKV,name path=triangleKV] (-21mm,36.5mm) -- (-18.7mm,37.3mm) -- (-17.1mm,31.9mm) -- cycle;
\path[save path=\triangleKW,name path=triangleKW] (-35.5mm,37.3mm) -- (-33.6mm,40mm) -- (-29.4mm,36.5mm) -- cycle;
\path[save path=\triangleKX,name path=triangleKX] (-37.5mm,30.2mm) -- (-42.7mm,28mm) -- (-43.5mm,30.2mm) -- cycle;
\path[save path=\triangleKY,name path=triangleKY] (-42.7mm,36mm) -- (-42mm,40mm) -- (-37.8mm,36.5mm) -- cycle;
\path[save path=\triangleKZ,name path=triangleKZ] (-46.2mm,28mm) -- (-43.5mm,30.2mm) -- (-42.7mm,28mm) -- cycle;
\path[save path=\triangleLA,name path=triangleLA] (-37.5mm,30.2mm) -- (-43.5mm,30.2mm) -- (-42.7mm,36mm) -- cycle;
\path[save path=\triangleLB,name path=triangleLB] (-38.1mm,15.9mm) -- (-42.7mm,20mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleLC,name path=triangleLC] (-42.7mm,28mm) -- (-46.2mm,24mm) -- (-46.2mm,28mm) -- cycle;
\path[save path=\triangleLD,name path=triangleLD] (-42.7mm,20mm) -- (-43.5mm,22.2mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleLE,name path=triangleLE] (-46.2mm,12mm) -- (-42.7mm,12mm) -- (-46.2mm,8mm) -- cycle;
\path[save path=\triangleLF,name path=triangleLF] (-46.2mm,12mm) -- (-43.5mm,14.2mm) -- (-42.7mm,12mm) -- cycle;
\path[save path=\triangleLG,name path=triangleLG] (-40mm,2.7mm) -- (-37.8mm,3.5mm) -- (-37.8mm,0mm) -- cycle;
\path[save path=\triangleLH,name path=triangleLH] (-12.6mm,16.1mm) -- (-9.5mm,24mm) -- (-8.1mm,20.1mm) -- cycle;
\path[save path=\triangleLI,name path=triangleLI] (-37.8mm,3.5mm) -- (-43.5mm,6.2mm) -- (-42.7mm,12mm) -- cycle;
\path[save path=\triangleLJ,name path=triangleLJ] (-12.6mm,9.5mm) -- (-16.4mm,8.1mm) -- (-16.8mm,14.5mm) -- cycle;
\path[save path=\triangleLK,name path=triangleLK] (-4.2mm,3.5mm) -- (-6.4mm,2.7mm) -- (-3.5mm,8mm) -- cycle;
\path[save path=\triangleLL,name path=triangleLL] (-21mm,3.5mm) -- (-24.8mm,8.1mm) -- (-16.4mm,8.1mm) -- cycle;
\path[save path=\triangleLM,name path=triangleLM] (-24.8mm,8.1mm) -- (-29.1mm,13.1mm) -- (-24.8mm,14.7mm) -- cycle;
\path[save path=\triangleLN,name path=triangleLN] (-23.2mm,2.7mm) -- (-21mm,3.5mm) -- (-21mm,0mm) -- cycle;
\path[save path=\triangleLO,name path=triangleLO] (0mm,36mm) -- (-4.2mm,36.5mm) -- (0mm,40mm) -- cycle;
\path[save path=\triangleLP,name path=triangleLP] (0mm,32mm) -- (0mm,28mm) -- (-2.7mm,29.8mm) -- cycle;
\path[save path=\triangleLQ,name path=triangleLQ] (-8.4mm,40mm) -- (-4.2mm,40mm) -- (-4.2mm,36.5mm) -- cycle;
\path[save path=\triangleLR,name path=triangleLR] (0mm,32mm) -- (-3.5mm,32mm) -- (0mm,36mm) -- cycle;
\path[save path=\triangleLS,name path=triangleLS] (0mm,24mm) -- (-2.7mm,21.8mm) -- (-3.5mm,24mm) -- cycle;
\path[save path=\triangleLT,name path=triangleLT] (-10.3mm,31.3mm) -- (-4.2mm,36.5mm) -- (-3.5mm,32mm) -- cycle;
\path[save path=\triangleLU,name path=triangleLU] (0mm,20mm) -- (-2.7mm,21.8mm) -- (0mm,24mm) -- cycle;
\path[save path=\triangleLV,name path=triangleLV] (-25.5mm,31.9mm) -- (-17.1mm,31.9mm) -- (-25.1mm,25.5mm) -- cycle;
\path[save path=\triangleLW,name path=triangleLW] (0mm,20mm) -- (-3.5mm,16mm) -- (-2.7mm,21.8mm) -- cycle;
\path[save path=\triangleLX,name path=triangleLX] (-24.8mm,14.7mm) -- (-29.1mm,13.1mm) -- (-33mm,20.1mm) -- cycle;
\path[save path=\triangleLY,name path=triangleLY] (-9.5mm,24mm) -- (-3.5mm,24mm) -- (-8.1mm,20.1mm) -- cycle;
\path[save path=\triangleLZ,name path=triangleLZ] (-2.7mm,21.8mm) -- (-8.1mm,20.1mm) -- (-3.5mm,24mm) -- cycle;
\path[save path=\triangleMA,name path=triangleMA] (0mm,32mm) -- (-2.7mm,29.8mm) -- (-3.5mm,32mm) -- cycle;
\path[save path=\triangleMB,name path=triangleMB] (0mm,28mm) -- (-3.5mm,24mm) -- (-2.7mm,29.8mm) -- cycle;
\path[save path=\triangleMC,name path=triangleMC] (-10.3mm,31.3mm) -- (-9.5mm,24mm) -- (-17.1mm,25.3mm) -- cycle;
\path[save path=\triangleMD,name path=triangleMD] (-12.6mm,16.1mm) -- (-12.6mm,9.5mm) -- (-16.8mm,14.5mm) -- cycle;
\path[save path=\triangleME,name path=triangleME] (-25.1mm,25.5mm) -- (-17.1mm,25.3mm) -- (-24.8mm,14.7mm) -- cycle;
\path[save path=\triangleMF,name path=triangleMF] (-25.5mm,31.9mm) -- (-21mm,36.5mm) -- (-17.1mm,31.9mm) -- cycle;
\path[save path=\triangleMG,name path=triangleMG] (-12.6mm,36.5mm) -- (-17.1mm,31.9mm) -- (-18.7mm,37.3mm) -- cycle;
\path[save path=\triangleMH,name path=triangleMH] (-12.6mm,36.5mm) -- (-10.3mm,31.3mm) -- (-17.1mm,31.9mm) -- cycle;
\path[save path=\triangleMI,name path=triangleMI] (-10.3mm,37.3mm) -- (-10.3mm,31.3mm) -- (-12.6mm,36.5mm) -- cycle;
\path[save path=\triangleMJ,name path=triangleMJ] (-3.5mm,32mm) -- (-2.7mm,29.8mm) -- (-10.3mm,31.3mm) -- cycle;
\path[save path=\triangleMK,name path=triangleMK] (-27.1mm,37.3mm) -- (-21mm,36.5mm) -- (-25.5mm,31.9mm) -- cycle;
\path[save path=\triangleML,name path=triangleML] (-25.2mm,40mm) -- (-21mm,40mm) -- (-21mm,36.5mm) -- cycle;
\path[save path=\triangleMM,name path=triangleMM] (-4.2mm,36.5mm) -- (-10.3mm,37.3mm) -- (-8.4mm,40mm) -- cycle;
\path[save path=\triangleMN,name path=triangleMN] (-4.2mm,36.5mm) -- (-10.3mm,31.3mm) -- (-10.3mm,37.3mm) -- cycle;
\path[save path=\triangleMO,name path=triangleMO] (-12.6mm,40mm) -- (-8.4mm,40mm) -- (-10.3mm,37.3mm) -- cycle;
\path[save path=\triangleMP,name path=triangleMP] (-16.8mm,40mm) -- (-12.6mm,40mm) -- (-12.6mm,36.5mm) -- cycle;
\path[save path=\triangleMQ,name path=triangleMQ] (-21mm,40mm) -- (-16.8mm,40mm) -- (-18.7mm,37.3mm) -- cycle;
\path[save path=\triangleMR,name path=triangleMR] (-21mm,36.5mm) -- (-21mm,40mm) -- (-18.7mm,37.3mm) -- cycle;
\path[save path=\triangleMS,name path=triangleMS] (-29.4mm,36.5mm) -- (-27.1mm,37.3mm) -- (-25.5mm,31.9mm) -- cycle;
\path[save path=\triangleMT,name path=triangleMT] (-29.4mm,40mm) -- (-25.2mm,40mm) -- (-27.1mm,37.3mm) -- cycle;
\path[save path=\triangleMU,name path=triangleMU] (-29.4mm,36.5mm) -- (-29.4mm,40mm) -- (-27.1mm,37.3mm) -- cycle;
\path[save path=\triangleMV,name path=triangleMV] (-37.5mm,30.2mm) -- (-35.5mm,37.3mm) -- (-29.4mm,30.5mm) -- cycle;
\path[save path=\triangleMW,name path=triangleMW] (-33.6mm,40mm) -- (-29.4mm,40mm) -- (-29.4mm,36.5mm) -- cycle;
\path[save path=\triangleMX,name path=triangleMX] (-42mm,40mm) -- (-37.8mm,40mm) -- (-37.8mm,36.5mm) -- cycle;
\path[save path=\triangleMY,name path=triangleMY] (-46.2mm,40mm) -- (-42mm,40mm) -- (-42.7mm,36mm) -- cycle;
\path[save path=\triangleMZ,name path=triangleMZ] (-42.7mm,36mm) -- (-37.8mm,36.5mm) -- (-37.5mm,30.2mm) -- cycle;
\path[save path=\triangleNA,name path=triangleNA] (-37.8mm,40mm) -- (-33.6mm,40mm) -- (-35.5mm,37.3mm) -- cycle;
\path[save path=\triangleNB,name path=triangleNB] (-29.4mm,30.5mm) -- (-35.5mm,37.3mm) -- (-29.4mm,36.5mm) -- cycle;
\path[save path=\triangleNC,name path=triangleNC] (-37.8mm,36.5mm) -- (-37.8mm,40mm) -- (-35.5mm,37.3mm) -- cycle;
\path[save path=\triangleND,name path=triangleND] (-46.2mm,36mm) -- (-42.7mm,36mm) -- (-46.2mm,32mm) -- cycle;
\path[save path=\triangleNE,name path=triangleNE] (-46.2mm,32mm) -- (-43.5mm,30.2mm) -- (-46.2mm,28mm) -- cycle;
\path[save path=\triangleNF,name path=triangleNF] (-33mm,20.1mm) -- (-38.1mm,15.9mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleNG,name path=triangleNG] (-46.2mm,20mm) -- (-46.2mm,24mm) -- (-43.5mm,22.2mm) -- cycle;
\path[save path=\triangleNH,name path=triangleNH] (-43.5mm,22.2mm) -- (-42.7mm,28mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleNI,name path=triangleNI] (-43.5mm,22.2mm) -- (-46.2mm,24mm) -- (-42.7mm,28mm) -- cycle;
\path[save path=\triangleNJ,name path=triangleNJ] (-42.7mm,28mm) -- (-37.5mm,30.2mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleNK,name path=triangleNK] (-37.8mm,36.5mm) -- (-35.5mm,37.3mm) -- (-37.5mm,30.2mm) -- cycle;
\path[save path=\triangleNL,name path=triangleNL] (-46.2mm,32mm) -- (-42.7mm,36mm) -- (-43.5mm,30.2mm) -- cycle;
\path[save path=\triangleNM,name path=triangleNM] (-46.2mm,36mm) -- (-46.2mm,40mm) -- (-42.7mm,36mm) -- cycle;
\path[save path=\triangleNN,name path=triangleNN] (-17.1mm,25.3mm) -- (-25.1mm,25.5mm) -- (-17.1mm,31.9mm) -- cycle;
\path[save path=\triangleNO,name path=triangleNO] (-29.4mm,30.5mm) -- (-29.4mm,36.5mm) -- (-25.5mm,31.9mm) -- cycle;
\path[save path=\triangleNP,name path=triangleNP] (-33mm,20.1mm) -- (-25.1mm,25.5mm) -- (-24.8mm,14.7mm) -- cycle;
\path[save path=\triangleNQ,name path=triangleNQ] (-29.4mm,30.5mm) -- (-25.5mm,31.9mm) -- (-25.1mm,25.5mm) -- cycle;
\path[save path=\triangleNR,name path=triangleNR] (-33.2mm,8.1mm) -- (-38.1mm,15.9mm) -- (-29.1mm,13.1mm) -- cycle;
\path[save path=\triangleNS,name path=triangleNS] (-38.1mm,23.9mm) -- (-29.4mm,30.5mm) -- (-33mm,20.1mm) -- cycle;
\path[save path=\triangleNT,name path=triangleNT] (-31.6mm,2.7mm) -- (-37.8mm,3.5mm) -- (-33.2mm,8.1mm) -- cycle;
\path[save path=\triangleNU,name path=triangleNU] (-42mm,0mm) -- (-46.2mm,0mm) -- (-46.2mm,4mm) -- cycle;
\path[save path=\triangleNV,name path=triangleNV] (-29.1mm,13.1mm) -- (-38.1mm,15.9mm) -- (-33mm,20.1mm) -- cycle;
\path[save path=\triangleNW,name path=triangleNW] (-33.2mm,8.1mm) -- (-37.8mm,3.5mm) -- (-42.7mm,12mm) -- cycle;
\path[save path=\triangleNX,name path=triangleNX] (-16.8mm,14.5mm) -- (-24.8mm,14.7mm) -- (-17.1mm,25.3mm) -- cycle;
\path[save path=\triangleNY,name path=triangleNY] (-16.8mm,14.5mm) -- (-24.8mm,8.1mm) -- (-24.8mm,14.7mm) -- cycle;
\path[save path=\triangleNZ,name path=triangleNZ] (-29.4mm,3.5mm) -- (-31.6mm,2.7mm) -- (-33.2mm,8.1mm) -- cycle;
\path[save path=\triangleOA,name path=triangleOA] (-33.2mm,8.1mm) -- (-29.1mm,13.1mm) -- (-24.8mm,8.1mm) -- cycle;
\path[save path=\triangleOB,name path=triangleOB] (-43.5mm,14.2mm) -- (-46.2mm,16mm) -- (-42.7mm,20mm) -- cycle;
\path[save path=\triangleOC,name path=triangleOC] (-46.2mm,20mm) -- (-43.5mm,22.2mm) -- (-42.7mm,20mm) -- cycle;
\path[save path=\triangleOD,name path=triangleOD] (-42.7mm,20mm) -- (-46.2mm,16mm) -- (-46.2mm,20mm) -- cycle;
\path[save path=\triangleOE,name path=triangleOE] (-42.7mm,20mm) -- (-38.1mm,15.9mm) -- (-43.5mm,14.2mm) -- cycle;
\path[save path=\triangleOF,name path=triangleOF] (-43.5mm,6.2mm) -- (-46.2mm,4mm) -- (-46.2mm,8mm) -- cycle;
\path[save path=\triangleOG,name path=triangleOG] (-43.5mm,6.2mm) -- (-40mm,2.7mm) -- (-46.2mm,4mm) -- cycle;
\path[save path=\triangleOH,name path=triangleOH] (-42.7mm,12mm) -- (-43.5mm,14.2mm) -- (-38.1mm,15.9mm) -- cycle;
\path[save path=\triangleOI,name path=triangleOI] (-46.2mm,12mm) -- (-46.2mm,16mm) -- (-43.5mm,14.2mm) -- cycle;
\path[save path=\triangleOJ,name path=triangleOJ] (-33.2mm,8.1mm) -- (-42.7mm,12mm) -- (-38.1mm,15.9mm) -- cycle;
\path[save path=\triangleOK,name path=triangleOK] (-43.5mm,6.2mm) -- (-46.2mm,8mm) -- (-42.7mm,12mm) -- cycle;
\path[save path=\triangleOL,name path=triangleOL] (-46.2mm,4mm) -- (-40mm,2.7mm) -- (-42mm,0mm) -- cycle;
\path[save path=\triangleOM,name path=triangleOM] (-43.5mm,6.2mm) -- (-37.8mm,3.5mm) -- (-40mm,2.7mm) -- cycle;
\path[save path=\triangleON,name path=triangleON] (-37.8mm,0mm) -- (-42mm,0mm) -- (-40mm,2.7mm) -- cycle;
\path[save path=\triangleOO,name path=triangleOO] (-37.8mm,3.5mm) -- (-33.6mm,0mm) -- (-37.8mm,0mm) -- cycle;
\path[save path=\triangleOP,name path=triangleOP] (-37.8mm,3.5mm) -- (-31.6mm,2.7mm) -- (-33.6mm,0mm) -- cycle;
\path[save path=\triangleOQ,name path=triangleOQ] (-33.2mm,8.1mm) -- (-24.8mm,8.1mm) -- (-29.4mm,3.5mm) -- cycle;
\path[save path=\triangleOR,name path=triangleOR] (-31.6mm,2.7mm) -- (-29.4mm,0mm) -- (-33.6mm,0mm) -- cycle;
\path[save path=\triangleOS,name path=triangleOS] (-21mm,3.5mm) -- (-23.2mm,2.7mm) -- (-24.8mm,8.1mm) -- cycle;
\path[save path=\triangleOT,name path=triangleOT] (-29.4mm,0mm) -- (-31.6mm,2.7mm) -- (-29.4mm,3.5mm) -- cycle;
\path[save path=\triangleOU,name path=triangleOU] (-14.8mm,2.7mm) -- (-21mm,3.5mm) -- (-16.4mm,8.1mm) -- cycle;
\path[save path=\triangleOV,name path=triangleOV] (-3.5mm,8mm) -- (-12.6mm,9.5mm) -- (-2.7mm,13.8mm) -- cycle;
\path[save path=\triangleOW,name path=triangleOW] (-29.4mm,3.5mm) -- (-23.2mm,2.7mm) -- (-25.2mm,0mm) -- cycle;
\path[save path=\triangleOX,name path=triangleOX] (-29.4mm,3.5mm) -- (-24.8mm,8.1mm) -- (-23.2mm,2.7mm) -- cycle;
\path[save path=\triangleOY,name path=triangleOY] (-29.4mm,3.5mm) -- (-25.2mm,0mm) -- (-29.4mm,0mm) -- cycle;
\path[save path=\triangleOZ,name path=triangleOZ] (-23.2mm,2.7mm) -- (-21mm,0mm) -- (-25.2mm,0mm) -- cycle;
\path[save path=\trianglePA,name path=trianglePA] (-21mm,3.5mm) -- (-16.8mm,0mm) -- (-21mm,0mm) -- cycle;
\path[save path=\trianglePB,name path=trianglePB] (-14.8mm,2.7mm) -- (-12.6mm,0mm) -- (-16.8mm,0mm) -- cycle;
\path[save path=\trianglePC,name path=trianglePC] (-14.8mm,2.7mm) -- (-12.6mm,3.5mm) -- (-12.6mm,0mm) -- cycle;
\path[save path=\trianglePD,name path=trianglePD] (-21mm,3.5mm) -- (-14.8mm,2.7mm) -- (-16.8mm,0mm) -- cycle;
\path[save path=\trianglePE,name path=trianglePE] (-16.4mm,8.1mm) -- (-12.6mm,9.5mm) -- (-12.6mm,3.5mm) -- cycle;
\path[save path=\trianglePF,name path=trianglePF] (-9.5mm,24mm) -- (-12.6mm,16.1mm) -- (-17.1mm,25.3mm) -- cycle;
\path[save path=\trianglePG,name path=trianglePG] (-16.4mm,8.1mm) -- (-24.8mm,8.1mm) -- (-16.8mm,14.5mm) -- cycle;
\path[save path=\trianglePH,name path=trianglePH] (-17.1mm,25.3mm) -- (-12.6mm,16.1mm) -- (-16.8mm,14.5mm) -- cycle;
\path[save path=\trianglePI,name path=trianglePI] (-8.1mm,20.1mm) -- (-3.5mm,16mm) -- (-12.6mm,16.1mm) -- cycle;
\path[save path=\trianglePJ,name path=trianglePJ] (-3.5mm,16mm) -- (-2.7mm,13.8mm) -- (-12.6mm,16.1mm) -- cycle;
\path[save path=\trianglePK,name path=trianglePK] (-2.7mm,13.8mm) -- (0mm,12mm) -- (-3.5mm,8mm) -- cycle;
\path[save path=\trianglePL,name path=trianglePL] (-12.6mm,0mm) -- (-12.6mm,3.5mm) -- (-8.4mm,0mm) -- cycle;
\path[save path=\trianglePM,name path=trianglePM] (-14.8mm,2.7mm) -- (-16.4mm,8.1mm) -- (-12.6mm,3.5mm) -- cycle;
\path[save path=\trianglePN,name path=trianglePN] (-2.7mm,21.8mm) -- (-3.5mm,16mm) -- (-8.1mm,20.1mm) -- cycle;
\path[save path=\trianglePO,name path=trianglePO] (0mm,16mm) -- (0mm,12mm) -- (-2.7mm,13.8mm) -- cycle;
\path[save path=\trianglePP,name path=trianglePP] (0mm,20mm) -- (0mm,16mm) -- (-3.5mm,16mm) -- cycle;
\path[save path=\trianglePQ,name path=trianglePQ] (-12.6mm,16.1mm) -- (-2.7mm,13.8mm) -- (-12.6mm,9.5mm) -- cycle;
\path[save path=\trianglePR,name path=trianglePR] (-3.5mm,16mm) -- (0mm,16mm) -- (-2.7mm,13.8mm) -- cycle;
\path[save path=\trianglePS,name path=trianglePS] (-4.2mm,3.5mm) -- (-3.5mm,8mm) -- (0mm,4mm) -- cycle;
\path[save path=\trianglePT,name path=trianglePT] (-3.5mm,8mm) -- (0mm,12mm) -- (0mm,8mm) -- cycle;
\path[save path=\trianglePU,name path=trianglePU] (0mm,4mm) -- (-3.5mm,8mm) -- (0mm,8mm) -- cycle;
\path[save path=\trianglePV,name path=trianglePV] (-6.4mm,2.7mm) -- (-12.6mm,9.5mm) -- (-3.5mm,8mm) -- cycle;
\path[save path=\trianglePW,name path=trianglePW] (0mm,0mm) -- (-4.2mm,3.5mm) -- (0mm,4mm) -- cycle;
\path[save path=\trianglePX,name path=trianglePX] (-6.4mm,2.7mm) -- (-12.6mm,3.5mm) -- (-12.6mm,9.5mm) -- cycle;
\path[save path=\trianglePY,name path=trianglePY] (-4.2mm,0mm) -- (-6.4mm,2.7mm) -- (-4.2mm,3.5mm) -- cycle;
\path[save path=\trianglePZ,name path=trianglePZ] (-8.4mm,0mm) -- (-12.6mm,3.5mm) -- (-6.4mm,2.7mm) -- cycle;
\path[save path=\triangleQA,name path=triangleQA] (-6.4mm,2.7mm) -- (-4.2mm,0mm) -- (-8.4mm,0mm) -- cycle;
\path[save path=\triangleQB,name path=triangleQB] (-4.2mm,3.5mm) -- (0mm,0mm) -- (-4.2mm,0mm) -- cycle;
\path[save path=\triangleQC,name path=triangleQC] (-4.2mm,-40mm) -- (0mm,-40mm) -- (-4.2mm,-36.5mm) -- cycle;
\path[save path=\triangleQD,name path=triangleQD] (-2.7mm,-29.8mm) -- (-3.5mm,-24mm) -- (-9.5mm,-24mm) -- cycle;
\path[save path=\triangleQE,name path=triangleQE] (-37.5mm,-30.2mm) -- (-29.4mm,-30.5mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleQF,name path=triangleQF] (-33mm,-20.1mm) -- (-29.4mm,-30.5mm) -- (-25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleQG,name path=triangleQG] (0mm,-24mm) -- (-3.5mm,-24mm) -- (0mm,-28mm) -- cycle;
\path[save path=\triangleQH,name path=triangleQH] (-3.5mm,-32mm) -- (-4.2mm,-36.5mm) -- (0mm,-36mm) -- cycle;
\path[save path=\triangleQI,name path=triangleQI] (-16.8mm,-40mm) -- (-12.6mm,-36.5mm) -- (-18.7mm,-37.3mm) -- cycle;
\path[save path=\triangleQJ,name path=triangleQJ] (-10.3mm,-31.3mm) -- (-17.1mm,-25.3mm) -- (-17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleQK,name path=triangleQK] (-12.6mm,-40mm) -- (-10.3mm,-37.3mm) -- (-12.6mm,-36.5mm) -- cycle;
\path[save path=\triangleQL,name path=triangleQL] (-27.1mm,-37.3mm) -- (-25.2mm,-40mm) -- (-21mm,-36.5mm) -- cycle;
\path[save path=\triangleQM,name path=triangleQM] (-10.3mm,-31.3mm) -- (-2.7mm,-29.8mm) -- (-9.5mm,-24mm) -- cycle;
\path[save path=\triangleQN,name path=triangleQN] (-21mm,-36.5mm) -- (-18.7mm,-37.3mm) -- (-17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleQO,name path=triangleQO] (-35.5mm,-37.3mm) -- (-33.6mm,-40mm) -- (-29.4mm,-36.5mm) -- cycle;
\path[save path=\triangleQP,name path=triangleQP] (-37.5mm,-30.2mm) -- (-42.7mm,-28mm) -- (-43.5mm,-30.2mm) -- cycle;
\path[save path=\triangleQQ,name path=triangleQQ] (-42.7mm,-36mm) -- (-42mm,-40mm) -- (-37.8mm,-36.5mm) -- cycle;
\path[save path=\triangleQR,name path=triangleQR] (-46.2mm,-28mm) -- (-43.5mm,-30.2mm) -- (-42.7mm,-28mm) -- cycle;
\path[save path=\triangleQS,name path=triangleQS] (-37.5mm,-30.2mm) -- (-43.5mm,-30.2mm) -- (-42.7mm,-36mm) -- cycle;
\path[save path=\triangleQT,name path=triangleQT] (-38.1mm,-15.9mm) -- (-42.7mm,-20mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleQU,name path=triangleQU] (-42.7mm,-28mm) -- (-46.2mm,-24mm) -- (-46.2mm,-28mm) -- cycle;
\path[save path=\triangleQV,name path=triangleQV] (-42.7mm,-20mm) -- (-43.5mm,-22.2mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleQW,name path=triangleQW] (-46.2mm,-12mm) -- (-42.7mm,-12mm) -- (-46.2mm,-8mm) -- cycle;
\path[save path=\triangleQX,name path=triangleQX] (-46.2mm,-12mm) -- (-43.5mm,-14.2mm) -- (-42.7mm,-12mm) -- cycle;
\path[save path=\triangleQY,name path=triangleQY] (-40mm,-2.7mm) -- (-37.8mm,-3.5mm) -- (-37.8mm,0mm) -- cycle;
\path[save path=\triangleQZ,name path=triangleQZ] (-12.6mm,-16.1mm) -- (-9.5mm,-24mm) -- (-8.1mm,-20.1mm) -- cycle;
\path[save path=\triangleRA,name path=triangleRA] (-37.8mm,-3.5mm) -- (-43.5mm,-6.2mm) -- (-42.7mm,-12mm) -- cycle;
\path[save path=\triangleRB,name path=triangleRB] (-12.6mm,-9.5mm) -- (-16.4mm,-8.1mm) -- (-16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleRC,name path=triangleRC] (-4.2mm,-3.5mm) -- (-6.4mm,-2.7mm) -- (-3.5mm,-8mm) -- cycle;
\path[save path=\triangleRD,name path=triangleRD] (-21mm,-3.5mm) -- (-24.8mm,-8.1mm) -- (-16.4mm,-8.1mm) -- cycle;
\path[save path=\triangleRE,name path=triangleRE] (-24.8mm,-8.1mm) -- (-29.1mm,-13.1mm) -- (-24.8mm,-14.7mm) -- cycle;
\path[save path=\triangleRF,name path=triangleRF] (-23.2mm,-2.7mm) -- (-21mm,-3.5mm) -- (-21mm,0mm) -- cycle;
\path[save path=\triangleRG,name path=triangleRG] (0mm,-36mm) -- (-4.2mm,-36.5mm) -- (0mm,-40mm) -- cycle;
\path[save path=\triangleRH,name path=triangleRH] (0mm,-32mm) -- (0mm,-28mm) -- (-2.7mm,-29.8mm) -- cycle;
\path[save path=\triangleRI,name path=triangleRI] (-8.4mm,-40mm) -- (-4.2mm,-40mm) -- (-4.2mm,-36.5mm) -- cycle;
\path[save path=\triangleRJ,name path=triangleRJ] (0mm,-32mm) -- (-3.5mm,-32mm) -- (0mm,-36mm) -- cycle;
\path[save path=\triangleRK,name path=triangleRK] (0mm,-24mm) -- (-2.7mm,-21.8mm) -- (-3.5mm,-24mm) -- cycle;
\path[save path=\triangleRL,name path=triangleRL] (-10.3mm,-31.3mm) -- (-4.2mm,-36.5mm) -- (-3.5mm,-32mm) -- cycle;
\path[save path=\triangleRM,name path=triangleRM] (0mm,-20mm) -- (-2.7mm,-21.8mm) -- (0mm,-24mm) -- cycle;
\path[save path=\triangleRN,name path=triangleRN] (-25.5mm,-31.9mm) -- (-17.1mm,-31.9mm) -- (-25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleRO,name path=triangleRO] (0mm,-20mm) -- (-3.5mm,-16mm) -- (-2.7mm,-21.8mm) -- cycle;
\path[save path=\triangleRP,name path=triangleRP] (-24.8mm,-14.7mm) -- (-29.1mm,-13.1mm) -- (-33mm,-20.1mm) -- cycle;
\path[save path=\triangleRQ,name path=triangleRQ] (-9.5mm,-24mm) -- (-3.5mm,-24mm) -- (-8.1mm,-20.1mm) -- cycle;
\path[save path=\triangleRR,name path=triangleRR] (-2.7mm,-21.8mm) -- (-8.1mm,-20.1mm) -- (-3.5mm,-24mm) -- cycle;
\path[save path=\triangleRS,name path=triangleRS] (0mm,-32mm) -- (-2.7mm,-29.8mm) -- (-3.5mm,-32mm) -- cycle;
\path[save path=\triangleRT,name path=triangleRT] (0mm,-28mm) -- (-3.5mm,-24mm) -- (-2.7mm,-29.8mm) -- cycle;
\path[save path=\triangleRU,name path=triangleRU] (-10.3mm,-31.3mm) -- (-9.5mm,-24mm) -- (-17.1mm,-25.3mm) -- cycle;
\path[save path=\triangleRV,name path=triangleRV] (-12.6mm,-16.1mm) -- (-12.6mm,-9.5mm) -- (-16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleRW,name path=triangleRW] (-25.1mm,-25.5mm) -- (-17.1mm,-25.3mm) -- (-24.8mm,-14.7mm) -- cycle;
\path[save path=\triangleRX,name path=triangleRX] (-25.5mm,-31.9mm) -- (-21mm,-36.5mm) -- (-17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleRY,name path=triangleRY] (-12.6mm,-36.5mm) -- (-17.1mm,-31.9mm) -- (-18.7mm,-37.3mm) -- cycle;
\path[save path=\triangleRZ,name path=triangleRZ] (-12.6mm,-36.5mm) -- (-10.3mm,-31.3mm) -- (-17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleSA,name path=triangleSA] (-10.3mm,-37.3mm) -- (-10.3mm,-31.3mm) -- (-12.6mm,-36.5mm) -- cycle;
\path[save path=\triangleSB,name path=triangleSB] (-3.5mm,-32mm) -- (-2.7mm,-29.8mm) -- (-10.3mm,-31.3mm) -- cycle;
\path[save path=\triangleSC,name path=triangleSC] (-27.1mm,-37.3mm) -- (-21mm,-36.5mm) -- (-25.5mm,-31.9mm) -- cycle;
\path[save path=\triangleSD,name path=triangleSD] (-25.2mm,-40mm) -- (-21mm,-40mm) -- (-21mm,-36.5mm) -- cycle;
\path[save path=\triangleSE,name path=triangleSE] (-4.2mm,-36.5mm) -- (-10.3mm,-37.3mm) -- (-8.4mm,-40mm) -- cycle;
\path[save path=\triangleSF,name path=triangleSF] (-4.2mm,-36.5mm) -- (-10.3mm,-31.3mm) -- (-10.3mm,-37.3mm) -- cycle;
\path[save path=\triangleSG,name path=triangleSG] (-12.6mm,-40mm) -- (-8.4mm,-40mm) -- (-10.3mm,-37.3mm) -- cycle;
\path[save path=\triangleSH,name path=triangleSH] (-16.8mm,-40mm) -- (-12.6mm,-40mm) -- (-12.6mm,-36.5mm) -- cycle;
\path[save path=\triangleSI,name path=triangleSI] (-21mm,-40mm) -- (-16.8mm,-40mm) -- (-18.7mm,-37.3mm) -- cycle;
\path[save path=\triangleSJ,name path=triangleSJ] (-21mm,-36.5mm) -- (-21mm,-40mm) -- (-18.7mm,-37.3mm) -- cycle;
\path[save path=\triangleSK,name path=triangleSK] (-29.4mm,-36.5mm) -- (-27.1mm,-37.3mm) -- (-25.5mm,-31.9mm) -- cycle;
\path[save path=\triangleSL,name path=triangleSL] (-29.4mm,-40mm) -- (-25.2mm,-40mm) -- (-27.1mm,-37.3mm) -- cycle;
\path[save path=\triangleSM,name path=triangleSM] (-29.4mm,-36.5mm) -- (-29.4mm,-40mm) -- (-27.1mm,-37.3mm) -- cycle;
\path[save path=\triangleSN,name path=triangleSN] (-37.5mm,-30.2mm) -- (-35.5mm,-37.3mm) -- (-29.4mm,-30.5mm) -- cycle;
\path[save path=\triangleSO,name path=triangleSO] (-33.6mm,-40mm) -- (-29.4mm,-40mm) -- (-29.4mm,-36.5mm) -- cycle;
\path[save path=\triangleSP,name path=triangleSP] (-42mm,-40mm) -- (-37.8mm,-40mm) -- (-37.8mm,-36.5mm) -- cycle;
\path[save path=\triangleSQ,name path=triangleSQ] (-46.2mm,-40mm) -- (-42mm,-40mm) -- (-42.7mm,-36mm) -- cycle;
\path[save path=\triangleSR,name path=triangleSR] (-42.7mm,-36mm) -- (-37.8mm,-36.5mm) -- (-37.5mm,-30.2mm) -- cycle;
\path[save path=\triangleSS,name path=triangleSS] (-37.8mm,-40mm) -- (-33.6mm,-40mm) -- (-35.5mm,-37.3mm) -- cycle;
\path[save path=\triangleST,name path=triangleST] (-29.4mm,-30.5mm) -- (-35.5mm,-37.3mm) -- (-29.4mm,-36.5mm) -- cycle;
\path[save path=\triangleSU,name path=triangleSU] (-37.8mm,-36.5mm) -- (-37.8mm,-40mm) -- (-35.5mm,-37.3mm) -- cycle;
\path[save path=\triangleSV,name path=triangleSV] (-46.2mm,-36mm) -- (-42.7mm,-36mm) -- (-46.2mm,-32mm) -- cycle;
\path[save path=\triangleSW,name path=triangleSW] (-46.2mm,-32mm) -- (-43.5mm,-30.2mm) -- (-46.2mm,-28mm) -- cycle;
\path[save path=\triangleSX,name path=triangleSX] (-33mm,-20.1mm) -- (-38.1mm,-15.9mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleSY,name path=triangleSY] (-46.2mm,-20mm) -- (-46.2mm,-24mm) -- (-43.5mm,-22.2mm) -- cycle;
\path[save path=\triangleSZ,name path=triangleSZ] (-43.5mm,-22.2mm) -- (-42.7mm,-28mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleTA,name path=triangleTA] (-43.5mm,-22.2mm) -- (-46.2mm,-24mm) -- (-42.7mm,-28mm) -- cycle;
\path[save path=\triangleTB,name path=triangleTB] (-42.7mm,-28mm) -- (-37.5mm,-30.2mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleTC,name path=triangleTC] (-37.8mm,-36.5mm) -- (-35.5mm,-37.3mm) -- (-37.5mm,-30.2mm) -- cycle;
\path[save path=\triangleTD,name path=triangleTD] (-46.2mm,-32mm) -- (-42.7mm,-36mm) -- (-43.5mm,-30.2mm) -- cycle;
\path[save path=\triangleTE,name path=triangleTE] (-46.2mm,-36mm) -- (-46.2mm,-40mm) -- (-42.7mm,-36mm) -- cycle;
\path[save path=\triangleTF,name path=triangleTF] (-17.1mm,-25.3mm) -- (-25.1mm,-25.5mm) -- (-17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleTG,name path=triangleTG] (-29.4mm,-30.5mm) -- (-29.4mm,-36.5mm) -- (-25.5mm,-31.9mm) -- cycle;
\path[save path=\triangleTH,name path=triangleTH] (-33mm,-20.1mm) -- (-25.1mm,-25.5mm) -- (-24.8mm,-14.7mm) -- cycle;
\path[save path=\triangleTI,name path=triangleTI] (-29.4mm,-30.5mm) -- (-25.5mm,-31.9mm) -- (-25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleTJ,name path=triangleTJ] (-33.2mm,-8.1mm) -- (-38.1mm,-15.9mm) -- (-29.1mm,-13.1mm) -- cycle;
\path[save path=\triangleTK,name path=triangleTK] (-38.1mm,-23.9mm) -- (-29.4mm,-30.5mm) -- (-33mm,-20.1mm) -- cycle;
\path[save path=\triangleTL,name path=triangleTL] (-31.6mm,-2.7mm) -- (-37.8mm,-3.5mm) -- (-33.2mm,-8.1mm) -- cycle;
\path[save path=\triangleTM,name path=triangleTM] (-42mm,0mm) -- (-46.2mm,0mm) -- (-46.2mm,-4mm) -- cycle;
\path[save path=\triangleTN,name path=triangleTN] (-29.1mm,-13.1mm) -- (-38.1mm,-15.9mm) -- (-33mm,-20.1mm) -- cycle;
\path[save path=\triangleTO,name path=triangleTO] (-33.2mm,-8.1mm) -- (-37.8mm,-3.5mm) -- (-42.7mm,-12mm) -- cycle;
\path[save path=\triangleTP,name path=triangleTP] (-16.8mm,-14.5mm) -- (-24.8mm,-14.7mm) -- (-17.1mm,-25.3mm) -- cycle;
\path[save path=\triangleTQ,name path=triangleTQ] (-16.8mm,-14.5mm) -- (-24.8mm,-8.1mm) -- (-24.8mm,-14.7mm) -- cycle;
\path[save path=\triangleTR,name path=triangleTR] (-29.4mm,-3.5mm) -- (-31.6mm,-2.7mm) -- (-33.2mm,-8.1mm) -- cycle;
\path[save path=\triangleTS,name path=triangleTS] (-33.2mm,-8.1mm) -- (-29.1mm,-13.1mm) -- (-24.8mm,-8.1mm) -- cycle;
\path[save path=\triangleTT,name path=triangleTT] (-43.5mm,-14.2mm) -- (-46.2mm,-16mm) -- (-42.7mm,-20mm) -- cycle;
\path[save path=\triangleTU,name path=triangleTU] (-46.2mm,-20mm) -- (-43.5mm,-22.2mm) -- (-42.7mm,-20mm) -- cycle;
\path[save path=\triangleTV,name path=triangleTV] (-42.7mm,-20mm) -- (-46.2mm,-16mm) -- (-46.2mm,-20mm) -- cycle;
\path[save path=\triangleTW,name path=triangleTW] (-42.7mm,-20mm) -- (-38.1mm,-15.9mm) -- (-43.5mm,-14.2mm) -- cycle;
\path[save path=\triangleTX,name path=triangleTX] (-43.5mm,-6.2mm) -- (-46.2mm,-4mm) -- (-46.2mm,-8mm) -- cycle;
\path[save path=\triangleTY,name path=triangleTY] (-43.5mm,-6.2mm) -- (-40mm,-2.7mm) -- (-46.2mm,-4mm) -- cycle;
\path[save path=\triangleTZ,name path=triangleTZ] (-42.7mm,-12mm) -- (-43.5mm,-14.2mm) -- (-38.1mm,-15.9mm) -- cycle;
\path[save path=\triangleUA,name path=triangleUA] (-46.2mm,-12mm) -- (-46.2mm,-16mm) -- (-43.5mm,-14.2mm) -- cycle;
\path[save path=\triangleUB,name path=triangleUB] (-33.2mm,-8.1mm) -- (-42.7mm,-12mm) -- (-38.1mm,-15.9mm) -- cycle;
\path[save path=\triangleUC,name path=triangleUC] (-43.5mm,-6.2mm) -- (-46.2mm,-8mm) -- (-42.7mm,-12mm) -- cycle;
\path[save path=\triangleUD,name path=triangleUD] (-46.2mm,-4mm) -- (-40mm,-2.7mm) -- (-42mm,0mm) -- cycle;
\path[save path=\triangleUE,name path=triangleUE] (-43.5mm,-6.2mm) -- (-37.8mm,-3.5mm) -- (-40mm,-2.7mm) -- cycle;
\path[save path=\triangleUF,name path=triangleUF] (-37.8mm,0mm) -- (-42mm,0mm) -- (-40mm,-2.7mm) -- cycle;
\path[save path=\triangleUG,name path=triangleUG] (-37.8mm,-3.5mm) -- (-33.6mm,0mm) -- (-37.8mm,0mm) -- cycle;
\path[save path=\triangleUH,name path=triangleUH] (-37.8mm,-3.5mm) -- (-31.6mm,-2.7mm) -- (-33.6mm,0mm) -- cycle;
\path[save path=\triangleUI,name path=triangleUI] (-33.2mm,-8.1mm) -- (-24.8mm,-8.1mm) -- (-29.4mm,-3.5mm) -- cycle;
\path[save path=\triangleUJ,name path=triangleUJ] (-31.6mm,-2.7mm) -- (-29.4mm,0mm) -- (-33.6mm,0mm) -- cycle;
\path[save path=\triangleUK,name path=triangleUK] (-21mm,-3.5mm) -- (-23.2mm,-2.7mm) -- (-24.8mm,-8.1mm) -- cycle;
\path[save path=\triangleUL,name path=triangleUL] (-29.4mm,0mm) -- (-31.6mm,-2.7mm) -- (-29.4mm,-3.5mm) -- cycle;
\path[save path=\triangleUM,name path=triangleUM] (-14.8mm,-2.7mm) -- (-21mm,-3.5mm) -- (-16.4mm,-8.1mm) -- cycle;
\path[save path=\triangleUN,name path=triangleUN] (-3.5mm,-8mm) -- (-12.6mm,-9.5mm) -- (-2.7mm,-13.8mm) -- cycle;
\path[save path=\triangleUO,name path=triangleUO] (-29.4mm,-3.5mm) -- (-23.2mm,-2.7mm) -- (-25.2mm,0mm) -- cycle;
\path[save path=\triangleUP,name path=triangleUP] (-29.4mm,-3.5mm) -- (-24.8mm,-8.1mm) -- (-23.2mm,-2.7mm) -- cycle;
\path[save path=\triangleUQ,name path=triangleUQ] (-29.4mm,-3.5mm) -- (-25.2mm,0mm) -- (-29.4mm,0mm) -- cycle;
\path[save path=\triangleUR,name path=triangleUR] (-23.2mm,-2.7mm) -- (-21mm,0mm) -- (-25.2mm,0mm) -- cycle;
\path[save path=\triangleUS,name path=triangleUS] (-21mm,-3.5mm) -- (-16.8mm,0mm) -- (-21mm,0mm) -- cycle;
\path[save path=\triangleUT,name path=triangleUT] (-14.8mm,-2.7mm) -- (-12.6mm,0mm) -- (-16.8mm,0mm) -- cycle;
\path[save path=\triangleUU,name path=triangleUU] (-14.8mm,-2.7mm) -- (-12.6mm,-3.5mm) -- (-12.6mm,0mm) -- cycle;
\path[save path=\triangleUV,name path=triangleUV] (-21mm,-3.5mm) -- (-14.8mm,-2.7mm) -- (-16.8mm,0mm) -- cycle;
\path[save path=\triangleUW,name path=triangleUW] (-16.4mm,-8.1mm) -- (-12.6mm,-9.5mm) -- (-12.6mm,-3.5mm) -- cycle;
\path[save path=\triangleUX,name path=triangleUX] (-9.5mm,-24mm) -- (-12.6mm,-16.1mm) -- (-17.1mm,-25.3mm) -- cycle;
\path[save path=\triangleUY,name path=triangleUY] (-16.4mm,-8.1mm) -- (-24.8mm,-8.1mm) -- (-16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleUZ,name path=triangleUZ] (-17.1mm,-25.3mm) -- (-12.6mm,-16.1mm) -- (-16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleVA,name path=triangleVA] (-8.1mm,-20.1mm) -- (-3.5mm,-16mm) -- (-12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleVB,name path=triangleVB] (-3.5mm,-16mm) -- (-2.7mm,-13.8mm) -- (-12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleVC,name path=triangleVC] (-2.7mm,-13.8mm) -- (0mm,-12mm) -- (-3.5mm,-8mm) -- cycle;
\path[save path=\triangleVD,name path=triangleVD] (-12.6mm,0mm) -- (-12.6mm,-3.5mm) -- (-8.4mm,0mm) -- cycle;
\path[save path=\triangleVE,name path=triangleVE] (-14.8mm,-2.7mm) -- (-16.4mm,-8.1mm) -- (-12.6mm,-3.5mm) -- cycle;
\path[save path=\triangleVF,name path=triangleVF] (-2.7mm,-21.8mm) -- (-3.5mm,-16mm) -- (-8.1mm,-20.1mm) -- cycle;
\path[save path=\triangleVG,name path=triangleVG] (0mm,-16mm) -- (0mm,-12mm) -- (-2.7mm,-13.8mm) -- cycle;
\path[save path=\triangleVH,name path=triangleVH] (0mm,-20mm) -- (0mm,-16mm) -- (-3.5mm,-16mm) -- cycle;
\path[save path=\triangleVI,name path=triangleVI] (-12.6mm,-16.1mm) -- (-2.7mm,-13.8mm) -- (-12.6mm,-9.5mm) -- cycle;
\path[save path=\triangleVJ,name path=triangleVJ] (-3.5mm,-16mm) -- (0mm,-16mm) -- (-2.7mm,-13.8mm) -- cycle;
\path[save path=\triangleVK,name path=triangleVK] (-4.2mm,-3.5mm) -- (-3.5mm,-8mm) -- (0mm,-4mm) -- cycle;
\path[save path=\triangleVL,name path=triangleVL] (-3.5mm,-8mm) -- (0mm,-12mm) -- (0mm,-8mm) -- cycle;
\path[save path=\triangleVM,name path=triangleVM] (0mm,-4mm) -- (-3.5mm,-8mm) -- (0mm,-8mm) -- cycle;
\path[save path=\triangleVN,name path=triangleVN] (-6.4mm,-2.7mm) -- (-12.6mm,-9.5mm) -- (-3.5mm,-8mm) -- cycle;
\path[save path=\triangleVO,name path=triangleVO] (0mm,0mm) -- (-4.2mm,-3.5mm) -- (0mm,-4mm) -- cycle;
\path[save path=\triangleVP,name path=triangleVP] (-6.4mm,-2.7mm) -- (-12.6mm,-3.5mm) -- (-12.6mm,-9.5mm) -- cycle;
\path[save path=\triangleVQ,name path=triangleVQ] (-4.2mm,0mm) -- (-6.4mm,-2.7mm) -- (-4.2mm,-3.5mm) -- cycle;
\path[save path=\triangleVR,name path=triangleVR] (-8.4mm,0mm) -- (-12.6mm,-3.5mm) -- (-6.4mm,-2.7mm) -- cycle;
\path[save path=\triangleVS,name path=triangleVS] (-6.4mm,-2.7mm) -- (-4.2mm,0mm) -- (-8.4mm,0mm) -- cycle;
\path[save path=\triangleVT,name path=triangleVT] (-4.2mm,-3.5mm) -- (0mm,0mm) -- (-4.2mm,0mm) -- cycle;
%%% End Triangle Definitions %%%

%%% Begin Triangle Filling %%%
\begin{scope}[line width=\triangleLineWidth]
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleF];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleG];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleH];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleJ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleN];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleR];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleS];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleV];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleW];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleX];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleZ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleAA];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleAB];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleAC];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleAE];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleAF];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleAG];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleAH];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleAI];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleAJ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleAK];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleAL];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleAN];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleDS];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleEC];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleEF];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleEG];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleEH];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleEI];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleEJ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleEK];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleEM];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleEO];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleEX];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleEY];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleEZ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleFB];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleFF];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleFJ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleFK];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleFN];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleFO];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleFP];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleFR];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleFS];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleFT];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleFU];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleFW];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleFX];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleFY];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleFZ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleGA];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleGB];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleGC];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleGD];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleGF];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleJK];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleJU];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleJX];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleJY];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleJZ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKA];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKB];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKC];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKE];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKG];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKX];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKZ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleLA];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleLB];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleLC];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleLD];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleLE];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleLF];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleLG];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleLI];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleMZ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleND];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleNE];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleNG];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleNH];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleNI];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleNJ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleNL];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleNM];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleNU];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleNW];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleOB];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleOC];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleOD];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleOE];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleOF];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleOG];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleOH];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleOI];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleOK];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleOL];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleOM];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleON];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQP];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQR];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQS];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQT];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQU];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQV];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQW];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQX];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQY];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleRA];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSR];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSV];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSW];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSY];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSZ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleTA];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleTB];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleTD];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleTE];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleTM];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleTO];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleTT];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleTU];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleTV];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleTW];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleTX];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleTY];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleTZ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleUA];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleUC];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleUD];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleUE];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleUF];
\filldraw[color={rgb,1:red,0.2444;green,0.1534;blue,0.6728}][use path=\triangleT];
\filldraw[color={rgb,1:red,0.2444;green,0.1534;blue,0.6728}][use path=\triangleFL];
\filldraw[color={rgb,1:red,0.2444;green,0.1534;blue,0.6728}][use path=\triangleNF];
\filldraw[color={rgb,1:red,0.2444;green,0.1534;blue,0.6728}][use path=\triangleSX];
\filldraw[color={rgb,1:red,0.2464;green,0.1569;blue,0.6847}][use path=\triangleAO];
\filldraw[color={rgb,1:red,0.2464;green,0.1569;blue,0.6847}][use path=\triangleGG];
\filldraw[color={rgb,1:red,0.2464;green,0.1569;blue,0.6847}][use path=\triangleOJ];
\filldraw[color={rgb,1:red,0.2464;green,0.1569;blue,0.6847}][use path=\triangleUB];
\filldraw[color={rgb,1:red,0.2503;green,0.1648;blue,0.7071}][use path=\triangleBB];
\filldraw[color={rgb,1:red,0.2503;green,0.1648;blue,0.7071}][use path=\triangleER];
\filldraw[color={rgb,1:red,0.2503;green,0.1648;blue,0.7071}][use path=\triangleGT];
\filldraw[color={rgb,1:red,0.2503;green,0.1648;blue,0.7071}][use path=\triangleKJ];
\filldraw[color={rgb,1:red,0.2503;green,0.1648;blue,0.7071}][use path=\triangleMY];
\filldraw[color={rgb,1:red,0.2503;green,0.1648;blue,0.7071}][use path=\triangleOO];
\filldraw[color={rgb,1:red,0.2503;green,0.1648;blue,0.7071}][use path=\triangleSQ];
\filldraw[color={rgb,1:red,0.2503;green,0.1648;blue,0.7071}][use path=\triangleUG];
\filldraw[color={rgb,1:red,0.2717;green,0.2184;blue,0.8439}][use path=\triangleDR];
\filldraw[color={rgb,1:red,0.2717;green,0.2184;blue,0.8439}][use path=\triangleJJ];
\filldraw[color={rgb,1:red,0.2717;green,0.2184;blue,0.8439}][use path=\triangleKM];
\filldraw[color={rgb,1:red,0.2717;green,0.2184;blue,0.8439}][use path=\triangleQE];
\filldraw[color={rgb,1:red,0.2749;green,0.233;blue,0.8692}][use path=\triangleEN];
\filldraw[color={rgb,1:red,0.2749;green,0.233;blue,0.8692}][use path=\triangleKF];
\filldraw[color={rgb,1:red,0.2749;green,0.233;blue,0.8692}][use path=\triangleNK];
\filldraw[color={rgb,1:red,0.2749;green,0.233;blue,0.8692}][use path=\triangleTC];
\filldraw[color={rgb,1:red,0.2806;green,0.2819;blue,0.9255}][use path=\triangleBA];
\filldraw[color={rgb,1:red,0.2806;green,0.2819;blue,0.9255}][use path=\triangleGS];
\filldraw[color={rgb,1:red,0.2806;green,0.2819;blue,0.9255}][use path=\triangleOP];
\filldraw[color={rgb,1:red,0.2806;green,0.2819;blue,0.9255}][use path=\triangleUH];
\filldraw[color={rgb,1:red,0.2813;green,0.315;blue,0.9524}][use path=\triangleAM];
\filldraw[color={rgb,1:red,0.2813;green,0.315;blue,0.9524}][use path=\triangleGE];
\filldraw[color={rgb,1:red,0.2813;green,0.315;blue,0.9524}][use path=\triangleNR];
\filldraw[color={rgb,1:red,0.2813;green,0.315;blue,0.9524}][use path=\triangleTJ];
\filldraw[color={rgb,1:red,0.2803;green,0.3367;blue,0.967}][use path=\triangleAW];
\filldraw[color={rgb,1:red,0.2803;green,0.3367;blue,0.967}][use path=\triangleGO];
\filldraw[color={rgb,1:red,0.2803;green,0.3367;blue,0.967}][use path=\triangleNT];
\filldraw[color={rgb,1:red,0.2803;green,0.3367;blue,0.967}][use path=\triangleTL];
\filldraw[color={rgb,1:red,0.2798;green,0.3421;blue,0.9702}][use path=\triangleEL];
\filldraw[color={rgb,1:red,0.2798;green,0.3421;blue,0.9702}][use path=\triangleKD];
\filldraw[color={rgb,1:red,0.2798;green,0.3421;blue,0.9702}][use path=\triangleKY];
\filldraw[color={rgb,1:red,0.2798;green,0.3421;blue,0.9702}][use path=\triangleQQ];
\filldraw[color={rgb,1:red,0.2741;green,0.3748;blue,0.9862}][use path=\triangleD];
\filldraw[color={rgb,1:red,0.2741;green,0.3748;blue,0.9862}][use path=\triangleEV];
\filldraw[color={rgb,1:red,0.2741;green,0.3748;blue,0.9862}][use path=\triangleNV];
\filldraw[color={rgb,1:red,0.2741;green,0.3748;blue,0.9862}][use path=\triangleTN];
\filldraw[color={rgb,1:red,0.271;green,0.386;blue,0.9898}][use path=\triangleEB];
\filldraw[color={rgb,1:red,0.271;green,0.386;blue,0.9898}][use path=\triangleJT];
\filldraw[color={rgb,1:red,0.271;green,0.386;blue,0.9898}][use path=\triangleMV];
\filldraw[color={rgb,1:red,0.271;green,0.386;blue,0.9898}][use path=\triangleSN];
\filldraw[color={rgb,1:red,0.2691;green,0.3916;blue,0.9912}][use path=\triangleBC];
\filldraw[color={rgb,1:red,0.2691;green,0.3916;blue,0.9912}][use path=\triangleGU];
\filldraw[color={rgb,1:red,0.2691;green,0.3916;blue,0.9912}][use path=\triangleOR];
\filldraw[color={rgb,1:red,0.2691;green,0.3916;blue,0.9912}][use path=\triangleUJ];
\filldraw[color={rgb,1:red,0.2621;green,0.4088;blue,0.9946}][use path=\triangleDZ];
\filldraw[color={rgb,1:red,0.2621;green,0.4088;blue,0.9946}][use path=\triangleJR];
\filldraw[color={rgb,1:red,0.2621;green,0.4088;blue,0.9946}][use path=\triangleNS];
\filldraw[color={rgb,1:red,0.2621;green,0.4088;blue,0.9946}][use path=\triangleTK];
\filldraw[color={rgb,1:red,0.2591;green,0.4145;blue,0.9955}][use path=\triangleAD];
\filldraw[color={rgb,1:red,0.2591;green,0.4145;blue,0.9955}][use path=\triangleFV];
\filldraw[color={rgb,1:red,0.2591;green,0.4145;blue,0.9955}][use path=\triangleNZ];
\filldraw[color={rgb,1:red,0.2591;green,0.4145;blue,0.9955}][use path=\triangleTR];
\filldraw[color={rgb,1:red,0.2006;green,0.4803;blue,0.9906}][use path=\triangleBV];
\filldraw[color={rgb,1:red,0.2006;green,0.4803;blue,0.9906}][use path=\triangleHN];
\filldraw[color={rgb,1:red,0.2006;green,0.4803;blue,0.9906}][use path=\triangleLX];
\filldraw[color={rgb,1:red,0.2006;green,0.4803;blue,0.9906}][use path=\triangleRP];
\filldraw[color={rgb,1:red,0.1903;green,0.4919;blue,0.9867}][use path=\triangleAY];
\filldraw[color={rgb,1:red,0.1903;green,0.4919;blue,0.9867}][use path=\triangleGQ];
\filldraw[color={rgb,1:red,0.1903;green,0.4919;blue,0.9867}][use path=\triangleOT];
\filldraw[color={rgb,1:red,0.1903;green,0.4919;blue,0.9867}][use path=\triangleUL];
\filldraw[color={rgb,1:red,0.1806;green,0.5191;blue,0.9738}][use path=\triangleAU];
\filldraw[color={rgb,1:red,0.1806;green,0.5191;blue,0.9738}][use path=\triangleGM];
\filldraw[color={rgb,1:red,0.1806;green,0.5191;blue,0.9738}][use path=\triangleOQ];
\filldraw[color={rgb,1:red,0.1806;green,0.5191;blue,0.9738}][use path=\triangleUI];
\filldraw[color={rgb,1:red,0.1795;green,0.5244;blue,0.9709}][use path=\triangleK];
\filldraw[color={rgb,1:red,0.1795;green,0.5244;blue,0.9709}][use path=\triangleFC];
\filldraw[color={rgb,1:red,0.1795;green,0.5244;blue,0.9709}][use path=\triangleKN];
\filldraw[color={rgb,1:red,0.1795;green,0.5244;blue,0.9709}][use path=\triangleQF];
\filldraw[color={rgb,1:red,0.1785;green,0.5296;blue,0.9677}][use path=\triangleBD];
\filldraw[color={rgb,1:red,0.1785;green,0.5296;blue,0.9677}][use path=\triangleGV];
\filldraw[color={rgb,1:red,0.1785;green,0.5296;blue,0.9677}][use path=\triangleOY];
\filldraw[color={rgb,1:red,0.1785;green,0.5296;blue,0.9677}][use path=\triangleUQ];
\filldraw[color={rgb,1:red,0.1778;green,0.5349;blue,0.9641}][use path=\triangleM];
\filldraw[color={rgb,1:red,0.1778;green,0.5349;blue,0.9641}][use path=\triangleFE];
\filldraw[color={rgb,1:red,0.1778;green,0.5349;blue,0.9641}][use path=\triangleOA];
\filldraw[color={rgb,1:red,0.1778;green,0.5349;blue,0.9641}][use path=\triangleTS];
\filldraw[color={rgb,1:red,0.1764;green,0.5504;blue,0.9516}][use path=\triangleEE];
\filldraw[color={rgb,1:red,0.1764;green,0.5504;blue,0.9516}][use path=\triangleJW];
\filldraw[color={rgb,1:red,0.1764;green,0.5504;blue,0.9516}][use path=\triangleNB];
\filldraw[color={rgb,1:red,0.1764;green,0.5504;blue,0.9516}][use path=\triangleST];
\filldraw[color={rgb,1:red,0.1475;green,0.6043;blue,0.9113}][use path=\triangleAZ];
\filldraw[color={rgb,1:red,0.1475;green,0.6043;blue,0.9113}][use path=\triangleDU];
\filldraw[color={rgb,1:red,0.1475;green,0.6043;blue,0.9113}][use path=\triangleGR];
\filldraw[color={rgb,1:red,0.1475;green,0.6043;blue,0.9113}][use path=\triangleJM];
\filldraw[color={rgb,1:red,0.1475;green,0.6043;blue,0.9113}][use path=\triangleNO];
\filldraw[color={rgb,1:red,0.1475;green,0.6043;blue,0.9113}][use path=\triangleOW];
\filldraw[color={rgb,1:red,0.1475;green,0.6043;blue,0.9113}][use path=\triangleTG];
\filldraw[color={rgb,1:red,0.1475;green,0.6043;blue,0.9113}][use path=\triangleUO];
\filldraw[color={rgb,1:red,0.1461;green,0.6089;blue,0.908}][use path=\triangleEA];
\filldraw[color={rgb,1:red,0.1461;green,0.6089;blue,0.908}][use path=\triangleJS];
\filldraw[color={rgb,1:red,0.1461;green,0.6089;blue,0.908}][use path=\triangleNP];
\filldraw[color={rgb,1:red,0.1461;green,0.6089;blue,0.908}][use path=\triangleTH];
\filldraw[color={rgb,1:red,0.1429;green,0.618;blue,0.9022}][use path=\triangleEQ];
\filldraw[color={rgb,1:red,0.1429;green,0.618;blue,0.9022}][use path=\triangleKI];
\filldraw[color={rgb,1:red,0.1429;green,0.618;blue,0.9022}][use path=\triangleMX];
\filldraw[color={rgb,1:red,0.1429;green,0.618;blue,0.9022}][use path=\triangleSP];
\filldraw[color={rgb,1:red,0.1383;green,0.6272;blue,0.8975}][use path=\triangleAV];
\filldraw[color={rgb,1:red,0.1383;green,0.6272;blue,0.8975}][use path=\triangleGN];
\filldraw[color={rgb,1:red,0.1383;green,0.6272;blue,0.8975}][use path=\triangleOX];
\filldraw[color={rgb,1:red,0.1383;green,0.6272;blue,0.8975}][use path=\triangleUP];
\filldraw[color={rgb,1:red,0.1288;green,0.6408;blue,0.891}][use path=\triangleAP];
\filldraw[color={rgb,1:red,0.1288;green,0.6408;blue,0.891}][use path=\triangleGH];
\filldraw[color={rgb,1:red,0.1288;green,0.6408;blue,0.891}][use path=\triangleLM];
\filldraw[color={rgb,1:red,0.1288;green,0.6408;blue,0.891}][use path=\triangleRE];
\filldraw[color={rgb,1:red,0.1152;green,0.6584;blue,0.8804}][use path=\triangleBE];
\filldraw[color={rgb,1:red,0.1152;green,0.6584;blue,0.8804}][use path=\triangleGW];
\filldraw[color={rgb,1:red,0.1152;green,0.6584;blue,0.8804}][use path=\triangleOZ];
\filldraw[color={rgb,1:red,0.1152;green,0.6584;blue,0.8804}][use path=\triangleUR];
\filldraw[color={rgb,1:red,0.1119;green,0.6627;blue,0.877}][use path=\triangleDX];
\filldraw[color={rgb,1:red,0.1119;green,0.6627;blue,0.877}][use path=\triangleJP];
\filldraw[color={rgb,1:red,0.1119;green,0.6627;blue,0.877}][use path=\triangleNQ];
\filldraw[color={rgb,1:red,0.1119;green,0.6627;blue,0.877}][use path=\triangleTI];
\filldraw[color={rgb,1:red,0.1085;green,0.6669;blue,0.8734}][use path=\triangleA];
\filldraw[color={rgb,1:red,0.1085;green,0.6669;blue,0.8734}][use path=\triangleES];
\filldraw[color={rgb,1:red,0.1085;green,0.6669;blue,0.8734}][use path=\triangleOS];
\filldraw[color={rgb,1:red,0.1085;green,0.6669;blue,0.8734}][use path=\triangleUK];
\filldraw[color={rgb,1:red,0.1009;green,0.675;blue,0.8653}][use path=\triangleDY];
\filldraw[color={rgb,1:red,0.1009;green,0.675;blue,0.8653}][use path=\triangleJQ];
\filldraw[color={rgb,1:red,0.1009;green,0.675;blue,0.8653}][use path=\triangleME];
\filldraw[color={rgb,1:red,0.1009;green,0.675;blue,0.8653}][use path=\triangleRW];
\filldraw[color={rgb,1:red,0.0964;green,0.6789;blue,0.8609}][use path=\triangleY];
\filldraw[color={rgb,1:red,0.0964;green,0.6789;blue,0.8609}][use path=\triangleFQ];
\filldraw[color={rgb,1:red,0.0964;green,0.6789;blue,0.8609}][use path=\triangleNC];
\filldraw[color={rgb,1:red,0.0964;green,0.6789;blue,0.8609}][use path=\triangleSU];
\filldraw[color={rgb,1:red,0.0855;green,0.6865;blue,0.8513}][use path=\triangleAS];
\filldraw[color={rgb,1:red,0.0855;green,0.6865;blue,0.8513}][use path=\triangleGK];
\filldraw[color={rgb,1:red,0.0855;green,0.6865;blue,0.8513}][use path=\triangleNY];
\filldraw[color={rgb,1:red,0.0855;green,0.6865;blue,0.8513}][use path=\triangleTQ];
\filldraw[color={rgb,1:red,0.0628;green,0.6972;blue,0.8355}][use path=\triangleED];
\filldraw[color={rgb,1:red,0.0628;green,0.6972;blue,0.8355}][use path=\triangleJV];
\filldraw[color={rgb,1:red,0.0628;green,0.6972;blue,0.8355}][use path=\triangleMS];
\filldraw[color={rgb,1:red,0.0628;green,0.6972;blue,0.8355}][use path=\triangleSK];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleCK];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleIC];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleLV];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleRN];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleAR];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleAX];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleGJ];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleGP];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleLN];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleMK];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleRF];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleSC];
\filldraw[color={rgb,1:red,0.0328;green,0.7071;blue,0.8183}][use path=\triangleAQ];
\filldraw[color={rgb,1:red,0.0328;green,0.7071;blue,0.8183}][use path=\triangleGI];
\filldraw[color={rgb,1:red,0.0328;green,0.7071;blue,0.8183}][use path=\triangleLL];
\filldraw[color={rgb,1:red,0.0328;green,0.7071;blue,0.8183}][use path=\triangleRD];
\filldraw[color={rgb,1:red,0.0091;green,0.7163;blue,0.8003}][use path=\triangleBF];
\filldraw[color={rgb,1:red,0.0091;green,0.7163;blue,0.8003}][use path=\triangleGX];
\filldraw[color={rgb,1:red,0.0091;green,0.7163;blue,0.8003}][use path=\trianglePA];
\filldraw[color={rgb,1:red,0.0091;green,0.7163;blue,0.8003}][use path=\triangleUS];
\filldraw[color={rgb,1:red,0.0253;green,0.7376;blue,0.7492}][use path=\triangleCI];
\filldraw[color={rgb,1:red,0.0253;green,0.7376;blue,0.7492}][use path=\triangleIA];
\filldraw[color={rgb,1:red,0.0253;green,0.7376;blue,0.7492}][use path=\triangleNX];
\filldraw[color={rgb,1:red,0.0253;green,0.7376;blue,0.7492}][use path=\triangleTP];
\filldraw[color={rgb,1:red,0.0369;green,0.74;blue,0.7426}][use path=\triangleBH];
\filldraw[color={rgb,1:red,0.0369;green,0.74;blue,0.7426}][use path=\triangleDV];
\filldraw[color={rgb,1:red,0.0369;green,0.74;blue,0.7426}][use path=\triangleGZ];
\filldraw[color={rgb,1:red,0.0369;green,0.74;blue,0.7426}][use path=\triangleJN];
\filldraw[color={rgb,1:red,0.0369;green,0.74;blue,0.7426}][use path=\triangleMF];
\filldraw[color={rgb,1:red,0.0369;green,0.74;blue,0.7426}][use path=\trianglePD];
\filldraw[color={rgb,1:red,0.0369;green,0.74;blue,0.7426}][use path=\triangleRX];
\filldraw[color={rgb,1:red,0.0369;green,0.74;blue,0.7426}][use path=\triangleUV];
\filldraw[color={rgb,1:red,0.0504;green,0.7423;blue,0.7359}][use path=\triangleCC];
\filldraw[color={rgb,1:red,0.0504;green,0.7423;blue,0.7359}][use path=\triangleHU];
\filldraw[color={rgb,1:red,0.0504;green,0.7423;blue,0.7359}][use path=\trianglePG];
\filldraw[color={rgb,1:red,0.0504;green,0.7423;blue,0.7359}][use path=\triangleUY];
\filldraw[color={rgb,1:red,0.077;green,0.7468;blue,0.7224}][use path=\triangleAT];
\filldraw[color={rgb,1:red,0.077;green,0.7468;blue,0.7224}][use path=\triangleGL];
\filldraw[color={rgb,1:red,0.077;green,0.7468;blue,0.7224}][use path=\triangleOU];
\filldraw[color={rgb,1:red,0.077;green,0.7468;blue,0.7224}][use path=\triangleUM];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\triangleCG];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\triangleHY];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\trianglePH];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\triangleUZ];
\filldraw[color={rgb,1:red,0.1252;green,0.7552;blue,0.695}][use path=\triangleBP];
\filldraw[color={rgb,1:red,0.1252;green,0.7552;blue,0.695}][use path=\triangleDW];
\filldraw[color={rgb,1:red,0.1252;green,0.7552;blue,0.695}][use path=\triangleHH];
\filldraw[color={rgb,1:red,0.1252;green,0.7552;blue,0.695}][use path=\triangleJO];
\filldraw[color={rgb,1:red,0.1252;green,0.7552;blue,0.695}][use path=\triangleNN];
\filldraw[color={rgb,1:red,0.1252;green,0.7552;blue,0.695}][use path=\trianglePB];
\filldraw[color={rgb,1:red,0.1252;green,0.7552;blue,0.695}][use path=\triangleTF];
\filldraw[color={rgb,1:red,0.1252;green,0.7552;blue,0.695}][use path=\triangleUT];
\filldraw[color={rgb,1:red,0.1354;green,0.7572;blue,0.6881}][use path=\triangleBJ];
\filldraw[color={rgb,1:red,0.1354;green,0.7572;blue,0.6881}][use path=\triangleCF];
\filldraw[color={rgb,1:red,0.1354;green,0.7572;blue,0.6881}][use path=\triangleHB];
\filldraw[color={rgb,1:red,0.1354;green,0.7572;blue,0.6881}][use path=\triangleHX];
\filldraw[color={rgb,1:red,0.1354;green,0.7572;blue,0.6881}][use path=\triangleLJ];
\filldraw[color={rgb,1:red,0.1354;green,0.7572;blue,0.6881}][use path=\trianglePM];
\filldraw[color={rgb,1:red,0.1354;green,0.7572;blue,0.6881}][use path=\triangleRB];
\filldraw[color={rgb,1:red,0.1354;green,0.7572;blue,0.6881}][use path=\triangleVE];
\filldraw[color={rgb,1:red,0.1609;green,0.7635;blue,0.6671}][use path=\triangleEP];
\filldraw[color={rgb,1:red,0.1609;green,0.7635;blue,0.6671}][use path=\triangleKH];
\filldraw[color={rgb,1:red,0.1609;green,0.7635;blue,0.6671}][use path=\triangleNA];
\filldraw[color={rgb,1:red,0.1609;green,0.7635;blue,0.6671}][use path=\triangleSS];
\filldraw[color={rgb,1:red,0.1741;green,0.7678;blue,0.6527}][use path=\triangleBK];
\filldraw[color={rgb,1:red,0.1741;green,0.7678;blue,0.6527}][use path=\triangleCO];
\filldraw[color={rgb,1:red,0.1741;green,0.7678;blue,0.6527}][use path=\triangleHC];
\filldraw[color={rgb,1:red,0.1741;green,0.7678;blue,0.6527}][use path=\triangleIG];
\filldraw[color={rgb,1:red,0.1741;green,0.7678;blue,0.6527}][use path=\trianglePC];
\filldraw[color={rgb,1:red,0.1741;green,0.7678;blue,0.6527}][use path=\trianglePF];
\filldraw[color={rgb,1:red,0.1741;green,0.7678;blue,0.6527}][use path=\triangleUU];
\filldraw[color={rgb,1:red,0.1741;green,0.7678;blue,0.6527}][use path=\triangleUX];
\filldraw[color={rgb,1:red,0.1799;green,0.7699;blue,0.6454}][use path=\triangleI];
\filldraw[color={rgb,1:red,0.1799;green,0.7699;blue,0.6454}][use path=\triangleFA];
\filldraw[color={rgb,1:red,0.1799;green,0.7699;blue,0.6454}][use path=\trianglePE];
\filldraw[color={rgb,1:red,0.1799;green,0.7699;blue,0.6454}][use path=\triangleUW];
\filldraw[color={rgb,1:red,0.1853;green,0.7721;blue,0.6379}][use path=\triangleB];
\filldraw[color={rgb,1:red,0.1853;green,0.7721;blue,0.6379}][use path=\triangleBG];
\filldraw[color={rgb,1:red,0.1853;green,0.7721;blue,0.6379}][use path=\triangleCN];
\filldraw[color={rgb,1:red,0.1853;green,0.7721;blue,0.6379}][use path=\triangleET];
\filldraw[color={rgb,1:red,0.1853;green,0.7721;blue,0.6379}][use path=\triangleGY];
\filldraw[color={rgb,1:red,0.1853;green,0.7721;blue,0.6379}][use path=\triangleIF];
\filldraw[color={rgb,1:red,0.1853;green,0.7721;blue,0.6379}][use path=\triangleKR];
\filldraw[color={rgb,1:red,0.1853;green,0.7721;blue,0.6379}][use path=\trianglePI];
\filldraw[color={rgb,1:red,0.1853;green,0.7721;blue,0.6379}][use path=\trianglePL];
\filldraw[color={rgb,1:red,0.1853;green,0.7721;blue,0.6379}][use path=\triangleQJ];
\filldraw[color={rgb,1:red,0.1853;green,0.7721;blue,0.6379}][use path=\triangleVA];
\filldraw[color={rgb,1:red,0.1853;green,0.7721;blue,0.6379}][use path=\triangleVD];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleBZ];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleHR];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\trianglePX];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleVP];
\filldraw[color={rgb,1:red,0.2003;green,0.7787;blue,0.6146}][use path=\triangleCE];
\filldraw[color={rgb,1:red,0.2003;green,0.7787;blue,0.6146}][use path=\triangleHW];
\filldraw[color={rgb,1:red,0.2003;green,0.7787;blue,0.6146}][use path=\triangleMD];
\filldraw[color={rgb,1:red,0.2003;green,0.7787;blue,0.6146}][use path=\triangleRV];
\filldraw[color={rgb,1:red,0.2178;green,0.7849;blue,0.5899}][use path=\triangleBW];
\filldraw[color={rgb,1:red,0.2178;green,0.7849;blue,0.5899}][use path=\triangleCQ];
\filldraw[color={rgb,1:red,0.2178;green,0.7849;blue,0.5899}][use path=\triangleHO];
\filldraw[color={rgb,1:red,0.2178;green,0.7849;blue,0.5899}][use path=\triangleII];
\filldraw[color={rgb,1:red,0.2178;green,0.7849;blue,0.5899}][use path=\triangleLH];
\filldraw[color={rgb,1:red,0.2178;green,0.7849;blue,0.5899}][use path=\trianglePN];
\filldraw[color={rgb,1:red,0.2178;green,0.7849;blue,0.5899}][use path=\triangleQZ];
\filldraw[color={rgb,1:red,0.2178;green,0.7849;blue,0.5899}][use path=\triangleVF];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleBO];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleCL];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleHG];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleID];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleMG];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\trianglePZ];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleRY];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleVR];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleE];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleBI];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleCT];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleDT];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleEW];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleHA];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleIL];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleJL];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleKV];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleLW];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\trianglePQ];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\trianglePV];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleQN];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleRO];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleVI];
\filldraw[color={rgb,1:red,0.2318;green,0.7887;blue,0.5725}][use path=\triangleVN];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleCH];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleHZ];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleMC];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleRU];
\filldraw[color={rgb,1:red,0.2491;green,0.7922;blue,0.5546}][use path=\triangleBX];
\filldraw[color={rgb,1:red,0.2491;green,0.7922;blue,0.5546}][use path=\triangleHP];
\filldraw[color={rgb,1:red,0.2491;green,0.7922;blue,0.5546}][use path=\trianglePP];
\filldraw[color={rgb,1:red,0.2491;green,0.7922;blue,0.5546}][use path=\triangleVH];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleBL];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleBN];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleCD];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleHD];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleHF];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleHV];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleOV];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\trianglePY];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleQA];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleUN];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleVQ];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleVS];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleBM];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleBY];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleCJ];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleCM];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleHE];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleHQ];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleIB];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleIE];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleKL];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleMH];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\trianglePU];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleQB];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleQD];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleRZ];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleVM];
\filldraw[color={rgb,1:red,0.2695;green,0.7951;blue,0.536}][use path=\triangleVT];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleBS];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleBT];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleBU];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleCB];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleCP];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleCR];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleCW];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleDQ];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleHK];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleHL];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleHM];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleHT];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleIH];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleIJ];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleIO];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleJI];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleKO];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleKU];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleKW];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleLK];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleLY];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\trianglePK];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\trianglePS];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\trianglePT];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleQG];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleQM];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleQO];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleRC];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleRQ];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleVC];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleVK];
\filldraw[color={rgb,1:red,0.2809;green,0.7964;blue,0.5266}][use path=\triangleVL];
\filldraw[color={rgb,1:red,0.2929;green,0.7975;blue,0.517}][use path=\triangleCA];
\filldraw[color={rgb,1:red,0.2929;green,0.7975;blue,0.517}][use path=\triangleCX];
\filldraw[color={rgb,1:red,0.2929;green,0.7975;blue,0.517}][use path=\triangleHS];
\filldraw[color={rgb,1:red,0.2929;green,0.7975;blue,0.517}][use path=\triangleIP];
\filldraw[color={rgb,1:red,0.2929;green,0.7975;blue,0.517}][use path=\triangleMB];
\filldraw[color={rgb,1:red,0.2929;green,0.7975;blue,0.517}][use path=\trianglePW];
\filldraw[color={rgb,1:red,0.2929;green,0.7975;blue,0.517}][use path=\triangleRT];
\filldraw[color={rgb,1:red,0.2929;green,0.7975;blue,0.517}][use path=\triangleVO];
\filldraw[color={rgb,1:red,0.3176;green,0.7994;blue,0.4975}][use path=\triangleCU];
\filldraw[color={rgb,1:red,0.3176;green,0.7994;blue,0.4975}][use path=\triangleDC];
\filldraw[color={rgb,1:red,0.3176;green,0.7994;blue,0.4975}][use path=\triangleIM];
\filldraw[color={rgb,1:red,0.3176;green,0.7994;blue,0.4975}][use path=\triangleIU];
\filldraw[color={rgb,1:red,0.3176;green,0.7994;blue,0.4975}][use path=\triangleLT];
\filldraw[color={rgb,1:red,0.3176;green,0.7994;blue,0.4975}][use path=\triangleLU];
\filldraw[color={rgb,1:red,0.3176;green,0.7994;blue,0.4975}][use path=\triangleRL];
\filldraw[color={rgb,1:red,0.3176;green,0.7994;blue,0.4975}][use path=\triangleRM];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\triangleCY];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\triangleIQ];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\triangleLZ];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\triangleRR];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleCS];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleDE];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleIK];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleIW];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleKP];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleLS];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleQH];
\filldraw[color={rgb,1:red,0.3548;green,0.8016;blue,0.4669}][use path=\triangleRK];
\filldraw[color={rgb,1:red,0.3921;green,0.8029;blue,0.4344}][use path=\triangleBQ];
\filldraw[color={rgb,1:red,0.3921;green,0.8029;blue,0.4344}][use path=\triangleDA];
\filldraw[color={rgb,1:red,0.3921;green,0.8029;blue,0.4344}][use path=\triangleHI];
\filldraw[color={rgb,1:red,0.3921;green,0.8029;blue,0.4344}][use path=\triangleIS];
\filldraw[color={rgb,1:red,0.3921;green,0.8029;blue,0.4344}][use path=\triangleMI];
\filldraw[color={rgb,1:red,0.3921;green,0.8029;blue,0.4344}][use path=\trianglePO];
\filldraw[color={rgb,1:red,0.3921;green,0.8029;blue,0.4344}][use path=\triangleSA];
\filldraw[color={rgb,1:red,0.3921;green,0.8029;blue,0.4344}][use path=\triangleVG];
\filldraw[color={rgb,1:red,0.4184;green,0.803;blue,0.4122}][use path=\triangleDI];
\filldraw[color={rgb,1:red,0.4184;green,0.803;blue,0.4122}][use path=\triangleJA];
\filldraw[color={rgb,1:red,0.4184;green,0.803;blue,0.4122}][use path=\triangleMN];
\filldraw[color={rgb,1:red,0.4184;green,0.803;blue,0.4122}][use path=\triangleSF];
\filldraw[color={rgb,1:red,0.4463;green,0.8024;blue,0.3904}][use path=\triangleCV];
\filldraw[color={rgb,1:red,0.4463;green,0.8024;blue,0.3904}][use path=\triangleIN];
\filldraw[color={rgb,1:red,0.4463;green,0.8024;blue,0.3904}][use path=\triangleLP];
\filldraw[color={rgb,1:red,0.4463;green,0.8024;blue,0.3904}][use path=\triangleRH];
\filldraw[color={rgb,1:red,0.4608;green,0.8018;blue,0.3797}][use path=\triangleU];
\filldraw[color={rgb,1:red,0.4608;green,0.8018;blue,0.3797}][use path=\triangleFM];
\filldraw[color={rgb,1:red,0.4608;green,0.8018;blue,0.3797}][use path=\triangleMW];
\filldraw[color={rgb,1:red,0.4608;green,0.8018;blue,0.3797}][use path=\triangleSO];
\filldraw[color={rgb,1:red,0.4899;green,0.8002;blue,0.3586}][use path=\triangleDB];
\filldraw[color={rgb,1:red,0.4899;green,0.8002;blue,0.3586}][use path=\triangleIT];
\filldraw[color={rgb,1:red,0.4899;green,0.8002;blue,0.3586}][use path=\triangleLR];
\filldraw[color={rgb,1:red,0.4899;green,0.8002;blue,0.3586}][use path=\triangleRJ];
\filldraw[color={rgb,1:red,0.5329;green,0.797;blue,0.3267}][use path=\triangleBR];
\filldraw[color={rgb,1:red,0.5329;green,0.797;blue,0.3267}][use path=\triangleHJ];
\filldraw[color={rgb,1:red,0.5329;green,0.797;blue,0.3267}][use path=\trianglePR];
\filldraw[color={rgb,1:red,0.5329;green,0.797;blue,0.3267}][use path=\triangleVJ];
\filldraw[color={rgb,1:red,0.547;green,0.7957;blue,0.3159}][use path=\triangleC];
\filldraw[color={rgb,1:red,0.547;green,0.7957;blue,0.3159}][use path=\triangleO];
\filldraw[color={rgb,1:red,0.547;green,0.7957;blue,0.3159}][use path=\triangleCZ];
\filldraw[color={rgb,1:red,0.547;green,0.7957;blue,0.3159}][use path=\triangleEU];
\filldraw[color={rgb,1:red,0.547;green,0.7957;blue,0.3159}][use path=\triangleFG];
\filldraw[color={rgb,1:red,0.547;green,0.7957;blue,0.3159}][use path=\triangleIR];
\filldraw[color={rgb,1:red,0.547;green,0.7957;blue,0.3159}][use path=\triangleMA];
\filldraw[color={rgb,1:red,0.547;green,0.7957;blue,0.3159}][use path=\triangleMJ];
\filldraw[color={rgb,1:red,0.547;green,0.7957;blue,0.3159}][use path=\trianglePJ];
\filldraw[color={rgb,1:red,0.547;green,0.7957;blue,0.3159}][use path=\triangleRS];
\filldraw[color={rgb,1:red,0.547;green,0.7957;blue,0.3159}][use path=\triangleSB];
\filldraw[color={rgb,1:red,0.547;green,0.7957;blue,0.3159}][use path=\triangleVB];
\filldraw[color={rgb,1:red,0.5748;green,0.7929;blue,0.2941}][use path=\triangleDO];
\filldraw[color={rgb,1:red,0.5748;green,0.7929;blue,0.2941}][use path=\triangleJG];
\filldraw[color={rgb,1:red,0.5748;green,0.7929;blue,0.2941}][use path=\triangleMU];
\filldraw[color={rgb,1:red,0.5748;green,0.7929;blue,0.2941}][use path=\triangleSM];
\filldraw[color={rgb,1:red,0.8495;green,0.7435;blue,0.1564}][use path=\triangleDN];
\filldraw[color={rgb,1:red,0.8495;green,0.7435;blue,0.1564}][use path=\triangleJF];
\filldraw[color={rgb,1:red,0.8495;green,0.7435;blue,0.1564}][use path=\triangleMT];
\filldraw[color={rgb,1:red,0.8495;green,0.7435;blue,0.1564}][use path=\triangleSL];
\filldraw[color={rgb,1:red,0.9272;green,0.7298;blue,0.1973}][use path=\triangleL];
\filldraw[color={rgb,1:red,0.9272;green,0.7298;blue,0.1973}][use path=\triangleFD];
\filldraw[color={rgb,1:red,0.9272;green,0.7298;blue,0.1973}][use path=\triangleKT];
\filldraw[color={rgb,1:red,0.9272;green,0.7298;blue,0.1973}][use path=\triangleQL];
\filldraw[color={rgb,1:red,0.977;green,0.7304;blue,0.2418}][use path=\triangleDP];
\filldraw[color={rgb,1:red,0.977;green,0.7304;blue,0.2418}][use path=\triangleJH];
\filldraw[color={rgb,1:red,0.977;green,0.7304;blue,0.2418}][use path=\triangleML];
\filldraw[color={rgb,1:red,0.977;green,0.7304;blue,0.2418}][use path=\triangleSD];
\filldraw[color={rgb,1:red,0.9971;green,0.7513;blue,0.2309}][use path=\triangleDK];
\filldraw[color={rgb,1:red,0.9971;green,0.7513;blue,0.2309}][use path=\triangleJC];
\filldraw[color={rgb,1:red,0.9971;green,0.7513;blue,0.2309}][use path=\triangleMR];
\filldraw[color={rgb,1:red,0.9971;green,0.7513;blue,0.2309}][use path=\triangleSJ];
\filldraw[color={rgb,1:red,0.972;green,0.8529;blue,0.1695}][use path=\triangleDJ];
\filldraw[color={rgb,1:red,0.972;green,0.8529;blue,0.1695}][use path=\triangleJB];
\filldraw[color={rgb,1:red,0.972;green,0.8529;blue,0.1695}][use path=\triangleMQ];
\filldraw[color={rgb,1:red,0.972;green,0.8529;blue,0.1695}][use path=\triangleSI];
\filldraw[color={rgb,1:red,0.9651;green,0.8716;blue,0.1608}][use path=\triangleP];
\filldraw[color={rgb,1:red,0.9651;green,0.8716;blue,0.1608}][use path=\triangleFH];
\filldraw[color={rgb,1:red,0.9651;green,0.8716;blue,0.1608}][use path=\triangleKQ];
\filldraw[color={rgb,1:red,0.9651;green,0.8716;blue,0.1608}][use path=\triangleQI];
\filldraw[color={rgb,1:red,0.9634;green,0.8778;blue,0.1582}][use path=\triangleQ];
\filldraw[color={rgb,1:red,0.9634;green,0.8778;blue,0.1582}][use path=\triangleFI];
\filldraw[color={rgb,1:red,0.9634;green,0.8778;blue,0.1582}][use path=\triangleMP];
\filldraw[color={rgb,1:red,0.9634;green,0.8778;blue,0.1582}][use path=\triangleSH];
\filldraw[color={rgb,1:red,0.9601;green,0.8963;blue,0.1507}][use path=\triangleDM];
\filldraw[color={rgb,1:red,0.9601;green,0.8963;blue,0.1507}][use path=\triangleJE];
\filldraw[color={rgb,1:red,0.9601;green,0.8963;blue,0.1507}][use path=\triangleKS];
\filldraw[color={rgb,1:red,0.9601;green,0.8963;blue,0.1507}][use path=\triangleQK];
\filldraw[color={rgb,1:red,0.9595;green,0.9084;blue,0.145}][use path=\triangleDD];
\filldraw[color={rgb,1:red,0.9595;green,0.9084;blue,0.145}][use path=\triangleIV];
\filldraw[color={rgb,1:red,0.9595;green,0.9084;blue,0.145}][use path=\triangleLO];
\filldraw[color={rgb,1:red,0.9595;green,0.9084;blue,0.145}][use path=\triangleRG];
\filldraw[color={rgb,1:red,0.973;green,0.9724;blue,0.0938}][use path=\triangleDG];
\filldraw[color={rgb,1:red,0.973;green,0.9724;blue,0.0938}][use path=\triangleIY];
\filldraw[color={rgb,1:red,0.973;green,0.9724;blue,0.0938}][use path=\triangleLQ];
\filldraw[color={rgb,1:red,0.973;green,0.9724;blue,0.0938}][use path=\triangleRI];
\filldraw[color={rgb,1:red,0.9749;green,0.9782;blue,0.0872}][use path=\triangleDF];
\filldraw[color={rgb,1:red,0.9749;green,0.9782;blue,0.0872}][use path=\triangleIX];
\filldraw[color={rgb,1:red,0.9749;green,0.9782;blue,0.0872}][use path=\triangleKK];
\filldraw[color={rgb,1:red,0.9749;green,0.9782;blue,0.0872}][use path=\triangleQC];
\filldraw[color={rgb,1:red,0.9769;green,0.9839;blue,0.0805}][use path=\triangleDH];
\filldraw[color={rgb,1:red,0.9769;green,0.9839;blue,0.0805}][use path=\triangleDL];
\filldraw[color={rgb,1:red,0.9769;green,0.9839;blue,0.0805}][use path=\triangleIZ];
\filldraw[color={rgb,1:red,0.9769;green,0.9839;blue,0.0805}][use path=\triangleJD];
\filldraw[color={rgb,1:red,0.9769;green,0.9839;blue,0.0805}][use path=\triangleMM];
\filldraw[color={rgb,1:red,0.9769;green,0.9839;blue,0.0805}][use path=\triangleMO];
\filldraw[color={rgb,1:red,0.9769;green,0.9839;blue,0.0805}][use path=\triangleSE];
\filldraw[color={rgb,1:red,0.9769;green,0.9839;blue,0.0805}][use path=\triangleSG];
\end{scope}
%%% End Triangle Filling %%%

%%% Begin Triangle Drawing %%%
\begin{scope}[every path/.append style={\drawTriangles, color={\triangleLineColor}, line width=\triangleLineWidth}]
\end{scope}
%%% End Triangle Drawing %%%

%%% Begin Contour Path Definition %%%
\begin{scope}[line width=\contourLineWidth]
\path[save path=\contourA,name path=contourA] (46.2mm,0mm) -- (46.2mm,4mm) -- (46.2mm,8mm) -- (46.2mm,12mm) -- (46.2mm,16mm) -- (46.2mm,20mm) -- (46.2mm,24mm) -- (46.2mm,28mm) -- (46.2mm,32mm) -- (46.2mm,36mm) -- (46.2mm,40mm) -- (42mm,40mm) -- (37.8mm,40mm) -- (33.6mm,40mm) -- (29.4mm,40mm) -- (25.2mm,40mm) -- (21mm,40mm) -- (16.8mm,40mm) -- (12.6mm,40mm) -- (8.4mm,40mm) -- (4.2mm,40mm) -- (0mm,40mm) -- (-4.2mm,40mm) -- (-8.4mm,40mm) -- (-12.6mm,40mm) -- (-16.8mm,40mm) -- (-21mm,40mm) -- (-25.2mm,40mm) -- (-29.4mm,40mm) -- (-33.6mm,40mm) -- (-37.8mm,40mm) -- (-42mm,40mm) -- (-46.2mm,40mm) -- (-46.2mm,36mm) -- (-46.2mm,32mm) -- (-46.2mm,28mm) -- (-46.2mm,24mm) -- (-46.2mm,20mm) -- (-46.2mm,16mm) -- (-46.2mm,12mm) -- (-46.2mm,8mm) -- (-46.2mm,4mm) -- (-46.2mm,0mm) -- (-46.2mm,-4mm) -- (-46.2mm,-8mm) -- (-46.2mm,-12mm) -- (-46.2mm,-16mm) -- (-46.2mm,-20mm) -- (-46.2mm,-24mm) -- (-46.2mm,-28mm) -- (-46.2mm,-32mm) -- (-46.2mm,-36mm) -- (-46.2mm,-40mm) -- (-42mm,-40mm) -- (-37.8mm,-40mm) -- (-33.6mm,-40mm) -- (-29.4mm,-40mm) -- (-25.2mm,-40mm) -- (-21mm,-40mm) -- (-16.8mm,-40mm) -- (-12.6mm,-40mm) -- (-8.4mm,-40mm) -- (-4.2mm,-40mm) -- (0mm,-40mm) -- (4.2mm,-40mm) -- (8.4mm,-40mm) -- (12.6mm,-40mm) -- (16.8mm,-40mm) -- (21mm,-40mm) -- (25.2mm,-40mm) -- (29.4mm,-40mm) -- (33.6mm,-40mm) -- (37.8mm,-40mm) -- (42mm,-40mm) -- (46.2mm,-40mm) -- (46.2mm,-36mm) -- (46.2mm,-32mm) -- (46.2mm,-28mm) -- (46.2mm,-24mm) -- (46.2mm,-20mm) -- (46.2mm,-16mm) -- (46.2mm,-12mm) -- (46.2mm,-8mm) -- (46.2mm,-4mm) -- cycle;
\end{scope}
%%% End Contour Path Definition %%%


%%% Begin Arrow Drawing %%%
\begin{scope}[every node/.append style={scale=\arrowScaleFactor}]
\end{scope}
%%% End Arrow Drawing %%%



==> images/patch_initial_eigencurrents-4.tex <==
%%% Begin Header %%%
% To plot this result, you need to use TikZ with \usepackage{tikz};
% also, the intersections library is needed for the mesh which can be loaded with \usetikzlibrary{intersections};
% it is recommended to change the default arrows for current exports with \tikzset{>=Triangle[scale length=1.5]},
% this requires the arrows.meta library with \usetikzlibrary{arrows.meta};
% all this is considered in imw-packages/imw-tikz
\ifcsname drawTriangles\endcsname
\else
    \newcommand{\drawTriangles}{}
\fi
\ifcsname triangleLineWidth\endcsname
\else
    \newcommand{\triangleLineWidth}{0.40pt}
\fi
\ifcsname triangleLineColor\endcsname
\else
    \newcommand{\triangleLineColor}{rgb,1: red,0; green,0; blue,0}
\fi
\ifcsname arrowScaleFactor\endcsname
\else
    \newcommand{\arrowScaleFactor}{1.00}
\fi
\ifcsname contourLineWidth\endcsname
\else
    \newcommand{\contourLineWidth}{0.40}
\fi
%%% End Header %%%

%%% Begin Triangle Definitions %%%
\path[save path=\triangleA,name path=triangleA] (23.2mm,2.7mm) -- (24.8mm,8.1mm) -- (21mm,3.5mm) -- cycle;
\path[save path=\triangleB,name path=triangleB] (8.1mm,20.1mm) -- (3.5mm,16mm) -- (12.6mm,16.1mm) -- cycle;
\path[save path=\triangleC,name path=triangleC] (2.7mm,29.8mm) -- (10.3mm,31.3mm) -- (3.5mm,32mm) -- cycle;
\path[save path=\triangleD,name path=triangleD] (33mm,20.1mm) -- (29.1mm,13.1mm) -- (38.1mm,15.9mm) -- cycle;
\path[save path=\triangleE,name path=triangleE] (12.6mm,16.1mm) -- (2.7mm,13.8mm) -- (12.6mm,9.5mm) -- cycle;
\path[save path=\triangleF,name path=triangleF] (46.2mm,4mm) -- (43.5mm,6.2mm) -- (40mm,2.7mm) -- cycle;
\path[save path=\triangleG,name path=triangleG] (46.2mm,8mm) -- (46.2mm,12mm) -- (42.7mm,12mm) -- cycle;
\path[save path=\triangleH,name path=triangleH] (42mm,0mm) -- (46.2mm,4mm) -- (40mm,2.7mm) -- cycle;
\path[save path=\triangleI,name path=triangleI] (12.6mm,9.5mm) -- (12.6mm,3.5mm) -- (16.4mm,8.1mm) -- cycle;
\path[save path=\triangleJ,name path=triangleJ] (43.5mm,14.2mm) -- (42.7mm,12mm) -- (46.2mm,12mm) -- cycle;
\path[save path=\triangleK,name path=triangleK] (33mm,20.1mm) -- (29.4mm,30.5mm) -- (25.1mm,25.5mm) -- cycle;
\path[save path=\triangleL,name path=triangleL] (21mm,36.5mm) -- (27.1mm,37.3mm) -- (25.2mm,40mm) -- cycle;
\path[save path=\triangleM,name path=triangleM] (24.8mm,8.1mm) -- (33.2mm,8.1mm) -- (29.1mm,13.1mm) -- cycle;
\path[save path=\triangleN,name path=triangleN] (37.8mm,3.5mm) -- (43.5mm,6.2mm) -- (42.7mm,12mm) -- cycle;
\path[save path=\triangleO,name path=triangleO] (12.6mm,16.1mm) -- (3.5mm,16mm) -- (2.7mm,13.8mm) -- cycle;
\path[save path=\triangleP,name path=triangleP] (18.7mm,37.3mm) -- (16.8mm,40mm) -- (12.6mm,36.5mm) -- cycle;
\path[save path=\triangleQ,name path=triangleQ] (12.6mm,40mm) -- (12.6mm,36.5mm) -- (16.8mm,40mm) -- cycle;
\path[save path=\triangleR,name path=triangleR] (33.2mm,8.1mm) -- (37.8mm,3.5mm) -- (42.7mm,12mm) -- cycle;
\path[save path=\triangleS,name path=triangleS] (37.5mm,30.2mm) -- (43.5mm,30.2mm) -- (42.7mm,36mm) -- cycle;
\path[save path=\triangleT,name path=triangleT] (38.1mm,15.9mm) -- (38.1mm,23.9mm) -- (33mm,20.1mm) -- cycle;
\path[save path=\triangleU,name path=triangleU] (29.4mm,36.5mm) -- (33.6mm,40mm) -- (29.4mm,40mm) -- cycle;
\path[save path=\triangleV,name path=triangleV] (43.5mm,22.2mm) -- (38.1mm,23.9mm) -- (42.7mm,20mm) -- cycle;
\path[save path=\triangleW,name path=triangleW] (42.7mm,28mm) -- (38.1mm,23.9mm) -- (43.5mm,22.2mm) -- cycle;
\path[save path=\triangleX,name path=triangleX] (46.2mm,28mm) -- (43.5mm,30.2mm) -- (42.7mm,28mm) -- cycle;
\path[save path=\triangleY,name path=triangleY] (37.8mm,36.5mm) -- (37.8mm,40mm) -- (35.5mm,37.3mm) -- cycle;
\path[save path=\triangleZ,name path=triangleZ] (46.2mm,8mm) -- (43.5mm,6.2mm) -- (46.2mm,4mm) -- cycle;
\path[save path=\triangleAA,name path=triangleAA] (46.2mm,0mm) -- (46.2mm,4mm) -- (42mm,0mm) -- cycle;
\path[save path=\triangleAB,name path=triangleAB] (37.8mm,3.5mm) -- (40mm,2.7mm) -- (43.5mm,6.2mm) -- cycle;
\path[save path=\triangleAC,name path=triangleAC] (37.8mm,0mm) -- (42mm,0mm) -- (40mm,2.7mm) -- cycle;
\path[save path=\triangleAD,name path=triangleAD] (29.4mm,3.5mm) -- (31.6mm,2.7mm) -- (33.2mm,8.1mm) -- cycle;
\path[save path=\triangleAE,name path=triangleAE] (37.8mm,0mm) -- (40mm,2.7mm) -- (37.8mm,3.5mm) -- cycle;
\path[save path=\triangleAF,name path=triangleAF] (38.1mm,15.9mm) -- (43.5mm,14.2mm) -- (42.7mm,20mm) -- cycle;
\path[save path=\triangleAG,name path=triangleAG] (42.7mm,12mm) -- (43.5mm,6.2mm) -- (46.2mm,8mm) -- cycle;
\path[save path=\triangleAH,name path=triangleAH] (42.7mm,20mm) -- (46.2mm,16mm) -- (46.2mm,20mm) -- cycle;
\path[save path=\triangleAI,name path=triangleAI] (43.5mm,14.2mm) -- (46.2mm,12mm) -- (46.2mm,16mm) -- cycle;
\path[save path=\triangleAJ,name path=triangleAJ] (46.2mm,16mm) -- (42.7mm,20mm) -- (43.5mm,14.2mm) -- cycle;
\path[save path=\triangleAK,name path=triangleAK] (46.2mm,20mm) -- (46.2mm,24mm) -- (43.5mm,22.2mm) -- cycle;
\path[save path=\triangleAL,name path=triangleAL] (38.1mm,23.9mm) -- (38.1mm,15.9mm) -- (42.7mm,20mm) -- cycle;
\path[save path=\triangleAM,name path=triangleAM] (29.1mm,13.1mm) -- (33.2mm,8.1mm) -- (38.1mm,15.9mm) -- cycle;
\path[save path=\triangleAN,name path=triangleAN] (38.1mm,15.9mm) -- (42.7mm,12mm) -- (43.5mm,14.2mm) -- cycle;
\path[save path=\triangleAO,name path=triangleAO] (38.1mm,15.9mm) -- (33.2mm,8.1mm) -- (42.7mm,12mm) -- cycle;
\path[save path=\triangleAP,name path=triangleAP] (24.8mm,14.7mm) -- (24.8mm,8.1mm) -- (29.1mm,13.1mm) -- cycle;
\path[save path=\triangleAQ,name path=triangleAQ] (16.4mm,8.1mm) -- (21mm,3.5mm) -- (24.8mm,8.1mm) -- cycle;
\path[save path=\triangleAR,name path=triangleAR] (27.1mm,37.3mm) -- (21mm,36.5mm) -- (25.5mm,31.9mm) -- cycle;
\path[save path=\triangleAS,name path=triangleAS] (16.8mm,14.5mm) -- (24.8mm,8.1mm) -- (24.8mm,14.7mm) -- cycle;
\path[save path=\triangleAT,name path=triangleAT] (14.8mm,2.7mm) -- (21mm,3.5mm) -- (16.4mm,8.1mm) -- cycle;
\path[save path=\triangleAU,name path=triangleAU] (29.4mm,3.5mm) -- (33.2mm,8.1mm) -- (24.8mm,8.1mm) -- cycle;
\path[save path=\triangleAV,name path=triangleAV] (23.2mm,2.7mm) -- (29.4mm,3.5mm) -- (24.8mm,8.1mm) -- cycle;
\path[save path=\triangleAW,name path=triangleAW] (31.6mm,2.7mm) -- (37.8mm,3.5mm) -- (33.2mm,8.1mm) -- cycle;
\path[save path=\triangleAX,name path=triangleAX] (21mm,0mm) -- (23.2mm,2.7mm) -- (21mm,3.5mm) -- cycle;
\path[save path=\triangleAY,name path=triangleAY] (29.4mm,0mm) -- (31.6mm,2.7mm) -- (29.4mm,3.5mm) -- cycle;
\path[save path=\triangleAZ,name path=triangleAZ] (23.2mm,2.7mm) -- (25.2mm,0mm) -- (29.4mm,3.5mm) -- cycle;
\path[save path=\triangleBA,name path=triangleBA] (33.6mm,0mm) -- (37.8mm,3.5mm) -- (31.6mm,2.7mm) -- cycle;
\path[save path=\triangleBB,name path=triangleBB] (37.8mm,0mm) -- (37.8mm,3.5mm) -- (33.6mm,0mm) -- cycle;
\path[save path=\triangleBC,name path=triangleBC] (33.6mm,0mm) -- (31.6mm,2.7mm) -- (29.4mm,0mm) -- cycle;
\path[save path=\triangleBD,name path=triangleBD] (29.4mm,0mm) -- (29.4mm,3.5mm) -- (25.2mm,0mm) -- cycle;
\path[save path=\triangleBE,name path=triangleBE] (25.2mm,0mm) -- (23.2mm,2.7mm) -- (21mm,0mm) -- cycle;
\path[save path=\triangleBF,name path=triangleBF] (21mm,0mm) -- (21mm,3.5mm) -- (16.8mm,0mm) -- cycle;
\path[save path=\triangleBG,name path=triangleBG] (8.4mm,0mm) -- (12.6mm,0mm) -- (12.6mm,3.5mm) -- cycle;
\path[save path=\triangleBH,name path=triangleBH] (16.8mm,0mm) -- (21mm,3.5mm) -- (14.8mm,2.7mm) -- cycle;
\path[save path=\triangleBI,name path=triangleBI] (12.6mm,9.5mm) -- (3.5mm,8mm) -- (6.4mm,2.7mm) -- cycle;
\path[save path=\triangleBJ,name path=triangleBJ] (14.8mm,2.7mm) -- (16.4mm,8.1mm) -- (12.6mm,3.5mm) -- cycle;
\path[save path=\triangleBK,name path=triangleBK] (12.6mm,0mm) -- (14.8mm,2.7mm) -- (12.6mm,3.5mm) -- cycle;
\path[save path=\triangleBL,name path=triangleBL] (8.4mm,0mm) -- (6.4mm,2.7mm) -- (4.2mm,0mm) -- cycle;
\path[save path=\triangleBM,name path=triangleBM] (4.2mm,0mm) -- (4.2mm,3.5mm) -- (0mm,0mm) -- cycle;
\path[save path=\triangleBN,name path=triangleBN] (4.2mm,0mm) -- (6.4mm,2.7mm) -- (4.2mm,3.5mm) -- cycle;
\path[save path=\triangleBO,name path=triangleBO] (8.4mm,0mm) -- (12.6mm,3.5mm) -- (6.4mm,2.7mm) -- cycle;
\path[save path=\triangleBP,name path=triangleBP] (16.8mm,0mm) -- (14.8mm,2.7mm) -- (12.6mm,0mm) -- cycle;
\path[save path=\triangleBQ,name path=triangleBQ] (2.7mm,13.8mm) -- (0mm,16mm) -- (0mm,12mm) -- cycle;
\path[save path=\triangleBR,name path=triangleBR] (2.7mm,13.8mm) -- (3.5mm,16mm) -- (0mm,16mm) -- cycle;
\path[save path=\triangleBS,name path=triangleBS] (4.2mm,3.5mm) -- (3.5mm,8mm) -- (0mm,4mm) -- cycle;
\path[save path=\triangleBT,name path=triangleBT] (3.5mm,8mm) -- (2.7mm,13.8mm) -- (0mm,12mm) -- cycle;
\path[save path=\triangleBU,name path=triangleBU] (0mm,8mm) -- (3.5mm,8mm) -- (0mm,12mm) -- cycle;
\path[save path=\triangleBV,name path=triangleBV] (33mm,20.1mm) -- (24.8mm,14.7mm) -- (29.1mm,13.1mm) -- cycle;
\path[save path=\triangleBW,name path=triangleBW] (3.5mm,16mm) -- (8.1mm,20.1mm) -- (2.7mm,21.8mm) -- cycle;
\path[save path=\triangleBX,name path=triangleBX] (0mm,20mm) -- (0mm,16mm) -- (3.5mm,16mm) -- cycle;
\path[save path=\triangleBY,name path=triangleBY] (0mm,4mm) -- (3.5mm,8mm) -- (0mm,8mm) -- cycle;
\path[save path=\triangleBZ,name path=triangleBZ] (6.4mm,2.7mm) -- (12.6mm,3.5mm) -- (12.6mm,9.5mm) -- cycle;
\path[save path=\triangleCA,name path=triangleCA] (0mm,0mm) -- (4.2mm,3.5mm) -- (0mm,4mm) -- cycle;
\path[save path=\triangleCB,name path=triangleCB] (6.4mm,2.7mm) -- (3.5mm,8mm) -- (4.2mm,3.5mm) -- cycle;
\path[save path=\triangleCC,name path=triangleCC] (24.8mm,8.1mm) -- (16.8mm,14.5mm) -- (16.4mm,8.1mm) -- cycle;
\path[save path=\triangleCD,name path=triangleCD] (2.7mm,13.8mm) -- (3.5mm,8mm) -- (12.6mm,9.5mm) -- cycle;
\path[save path=\triangleCE,name path=triangleCE] (12.6mm,9.5mm) -- (16.8mm,14.5mm) -- (12.6mm,16.1mm) -- cycle;
\path[save path=\triangleCF,name path=triangleCF] (12.6mm,9.5mm) -- (16.4mm,8.1mm) -- (16.8mm,14.5mm) -- cycle;
\path[save path=\triangleCG,name path=triangleCG] (17.1mm,25.3mm) -- (12.6mm,16.1mm) -- (16.8mm,14.5mm) -- cycle;
\path[save path=\triangleCH,name path=triangleCH] (17.1mm,25.3mm) -- (10.3mm,31.3mm) -- (9.5mm,24mm) -- cycle;
\path[save path=\triangleCI,name path=triangleCI] (24.8mm,14.7mm) -- (17.1mm,25.3mm) -- (16.8mm,14.5mm) -- cycle;
\path[save path=\triangleCJ,name path=triangleCJ] (17.1mm,31.9mm) -- (12.6mm,36.5mm) -- (10.3mm,31.3mm) -- cycle;
\path[save path=\triangleCK,name path=triangleCK] (25.1mm,25.5mm) -- (25.5mm,31.9mm) -- (17.1mm,31.9mm) -- cycle;
\path[save path=\triangleCL,name path=triangleCL] (18.7mm,37.3mm) -- (12.6mm,36.5mm) -- (17.1mm,31.9mm) -- cycle;
\path[save path=\triangleCM,name path=triangleCM] (3.5mm,24mm) -- (9.5mm,24mm) -- (2.7mm,29.8mm) -- cycle;
\path[save path=\triangleCN,name path=triangleCN] (17.1mm,25.3mm) -- (17.1mm,31.9mm) -- (10.3mm,31.3mm) -- cycle;
\path[save path=\triangleCO,name path=triangleCO] (17.1mm,25.3mm) -- (9.5mm,24mm) -- (12.6mm,16.1mm) -- cycle;
\path[save path=\triangleCP,name path=triangleCP] (10.3mm,31.3mm) -- (2.7mm,29.8mm) -- (9.5mm,24mm) -- cycle;
\path[save path=\triangleCQ,name path=triangleCQ] (9.5mm,24mm) -- (8.1mm,20.1mm) -- (12.6mm,16.1mm) -- cycle;
\path[save path=\triangleCR,name path=triangleCR] (9.5mm,24mm) -- (3.5mm,24mm) -- (8.1mm,20.1mm) -- cycle;
\path[save path=\triangleCS,name path=triangleCS] (0mm,24mm) -- (2.7mm,21.8mm) -- (3.5mm,24mm) -- cycle;
\path[save path=\triangleCT,name path=triangleCT] (0mm,20mm) -- (3.5mm,16mm) -- (2.7mm,21.8mm) -- cycle;
\path[save path=\triangleCU,name path=triangleCU] (0mm,20mm) -- (2.7mm,21.8mm) -- (0mm,24mm) -- cycle;
\path[save path=\triangleCV,name path=triangleCV] (0mm,28mm) -- (2.7mm,29.8mm) -- (0mm,32mm) -- cycle;
\path[save path=\triangleCW,name path=triangleCW] (0mm,28mm) -- (0mm,24mm) -- (3.5mm,24mm) -- cycle;
\path[save path=\triangleCX,name path=triangleCX] (0mm,28mm) -- (3.5mm,24mm) -- (2.7mm,29.8mm) -- cycle;
\path[save path=\triangleCY,name path=triangleCY] (2.7mm,21.8mm) -- (8.1mm,20.1mm) -- (3.5mm,24mm) -- cycle;
\path[save path=\triangleCZ,name path=triangleCZ] (2.7mm,29.8mm) -- (3.5mm,32mm) -- (0mm,32mm) -- cycle;
\path[save path=\triangleDA,name path=triangleDA] (10.3mm,31.3mm) -- (12.6mm,36.5mm) -- (10.3mm,37.3mm) -- cycle;
\path[save path=\triangleDB,name path=triangleDB] (3.5mm,32mm) -- (0mm,36mm) -- (0mm,32mm) -- cycle;
\path[save path=\triangleDC,name path=triangleDC] (3.5mm,32mm) -- (10.3mm,31.3mm) -- (4.2mm,36.5mm) -- cycle;
\path[save path=\triangleDD,name path=triangleDD] (0mm,36mm) -- (4.2mm,36.5mm) -- (0mm,40mm) -- cycle;
\path[save path=\triangleDE,name path=triangleDE] (0mm,36mm) -- (3.5mm,32mm) -- (4.2mm,36.5mm) -- cycle;
\path[save path=\triangleDF,name path=triangleDF] (4.2mm,36.5mm) -- (4.2mm,40mm) -- (0mm,40mm) -- cycle;
\path[save path=\triangleDG,name path=triangleDG] (4.2mm,36.5mm) -- (8.4mm,40mm) -- (4.2mm,40mm) -- cycle;
\path[save path=\triangleDH,name path=triangleDH] (4.2mm,36.5mm) -- (10.3mm,37.3mm) -- (8.4mm,40mm) -- cycle;
\path[save path=\triangleDI,name path=triangleDI] (4.2mm,36.5mm) -- (10.3mm,31.3mm) -- (10.3mm,37.3mm) -- cycle;
\path[save path=\triangleDJ,name path=triangleDJ] (18.7mm,37.3mm) -- (21mm,40mm) -- (16.8mm,40mm) -- cycle;
\path[save path=\triangleDK,name path=triangleDK] (18.7mm,37.3mm) -- (21mm,36.5mm) -- (21mm,40mm) -- cycle;
\path[save path=\triangleDL,name path=triangleDL] (10.3mm,37.3mm) -- (12.6mm,40mm) -- (8.4mm,40mm) -- cycle;
\path[save path=\triangleDM,name path=triangleDM] (10.3mm,37.3mm) -- (12.6mm,36.5mm) -- (12.6mm,40mm) -- cycle;
\path[save path=\triangleDN,name path=triangleDN] (27.1mm,37.3mm) -- (29.4mm,40mm) -- (25.2mm,40mm) -- cycle;
\path[save path=\triangleDO,name path=triangleDO] (27.1mm,37.3mm) -- (29.4mm,36.5mm) -- (29.4mm,40mm) -- cycle;
\path[save path=\triangleDP,name path=triangleDP] (21mm,40mm) -- (21mm,36.5mm) -- (25.2mm,40mm) -- cycle;
\path[save path=\triangleDQ,name path=triangleDQ] (29.4mm,36.5mm) -- (35.5mm,37.3mm) -- (33.6mm,40mm) -- cycle;
\path[save path=\triangleDR,name path=triangleDR] (38.1mm,23.9mm) -- (37.5mm,30.2mm) -- (29.4mm,30.5mm) -- cycle;
\path[save path=\triangleDS,name path=triangleDS] (42.7mm,36mm) -- (46.2mm,36mm) -- (46.2mm,40mm) -- cycle;
\path[save path=\triangleDT,name path=triangleDT] (17.1mm,31.9mm) -- (21mm,36.5mm) -- (18.7mm,37.3mm) -- cycle;
\path[save path=\triangleDU,name path=triangleDU] (25.5mm,31.9mm) -- (29.4mm,30.5mm) -- (29.4mm,36.5mm) -- cycle;
\path[save path=\triangleDV,name path=triangleDV] (17.1mm,31.9mm) -- (25.5mm,31.9mm) -- (21mm,36.5mm) -- cycle;
\path[save path=\triangleDW,name path=triangleDW] (17.1mm,31.9mm) -- (17.1mm,25.3mm) -- (25.1mm,25.5mm) -- cycle;
\path[save path=\triangleDX,name path=triangleDX] (25.5mm,31.9mm) -- (25.1mm,25.5mm) -- (29.4mm,30.5mm) -- cycle;
\path[save path=\triangleDY,name path=triangleDY] (17.1mm,25.3mm) -- (24.8mm,14.7mm) -- (25.1mm,25.5mm) -- cycle;
\path[save path=\triangleDZ,name path=triangleDZ] (29.4mm,30.5mm) -- (33mm,20.1mm) -- (38.1mm,23.9mm) -- cycle;
\path[save path=\triangleEA,name path=triangleEA] (25.1mm,25.5mm) -- (24.8mm,14.7mm) -- (33mm,20.1mm) -- cycle;
\path[save path=\triangleEB,name path=triangleEB] (29.4mm,30.5mm) -- (37.5mm,30.2mm) -- (35.5mm,37.3mm) -- cycle;
\path[save path=\triangleEC,name path=triangleEC] (38.1mm,23.9mm) -- (42.7mm,28mm) -- (37.5mm,30.2mm) -- cycle;
\path[save path=\triangleED,name path=triangleED] (25.5mm,31.9mm) -- (29.4mm,36.5mm) -- (27.1mm,37.3mm) -- cycle;
\path[save path=\triangleEE,name path=triangleEE] (29.4mm,30.5mm) -- (35.5mm,37.3mm) -- (29.4mm,36.5mm) -- cycle;
\path[save path=\triangleEF,name path=triangleEF] (46.2mm,20mm) -- (43.5mm,22.2mm) -- (42.7mm,20mm) -- cycle;
\path[save path=\triangleEG,name path=triangleEG] (46.2mm,24mm) -- (46.2mm,28mm) -- (42.7mm,28mm) -- cycle;
\path[save path=\triangleEH,name path=triangleEH] (46.2mm,24mm) -- (42.7mm,28mm) -- (43.5mm,22.2mm) -- cycle;
\path[save path=\triangleEI,name path=triangleEI] (43.5mm,30.2mm) -- (37.5mm,30.2mm) -- (42.7mm,28mm) -- cycle;
\path[save path=\triangleEJ,name path=triangleEJ] (46.2mm,32mm) -- (43.5mm,30.2mm) -- (46.2mm,28mm) -- cycle;
\path[save path=\triangleEK,name path=triangleEK] (46.2mm,36mm) -- (42.7mm,36mm) -- (46.2mm,32mm) -- cycle;
\path[save path=\triangleEL,name path=triangleEL] (37.8mm,36.5mm) -- (42.7mm,36mm) -- (42mm,40mm) -- cycle;
\path[save path=\triangleEM,name path=triangleEM] (43.5mm,30.2mm) -- (46.2mm,32mm) -- (42.7mm,36mm) -- cycle;
\path[save path=\triangleEN,name path=triangleEN] (37.5mm,30.2mm) -- (37.8mm,36.5mm) -- (35.5mm,37.3mm) -- cycle;
\path[save path=\triangleEO,name path=triangleEO] (37.5mm,30.2mm) -- (42.7mm,36mm) -- (37.8mm,36.5mm) -- cycle;
\path[save path=\triangleEP,name path=triangleEP] (35.5mm,37.3mm) -- (37.8mm,40mm) -- (33.6mm,40mm) -- cycle;
\path[save path=\triangleEQ,name path=triangleEQ] (37.8mm,36.5mm) -- (42mm,40mm) -- (37.8mm,40mm) -- cycle;
\path[save path=\triangleER,name path=triangleER] (42.7mm,36mm) -- (46.2mm,40mm) -- (42mm,40mm) -- cycle;
\path[save path=\triangleES,name path=triangleES] (23.2mm,-2.7mm) -- (24.8mm,-8.1mm) -- (21mm,-3.5mm) -- cycle;
\path[save path=\triangleET,name path=triangleET] (8.1mm,-20.1mm) -- (3.5mm,-16mm) -- (12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleEU,name path=triangleEU] (2.7mm,-29.8mm) -- (10.3mm,-31.3mm) -- (3.5mm,-32mm) -- cycle;
\path[save path=\triangleEV,name path=triangleEV] (33mm,-20.1mm) -- (29.1mm,-13.1mm) -- (38.1mm,-15.9mm) -- cycle;
\path[save path=\triangleEW,name path=triangleEW] (12.6mm,-16.1mm) -- (2.7mm,-13.8mm) -- (12.6mm,-9.5mm) -- cycle;
\path[save path=\triangleEX,name path=triangleEX] (46.2mm,-4mm) -- (43.5mm,-6.2mm) -- (40mm,-2.7mm) -- cycle;
\path[save path=\triangleEY,name path=triangleEY] (46.2mm,-8mm) -- (46.2mm,-12mm) -- (42.7mm,-12mm) -- cycle;
\path[save path=\triangleEZ,name path=triangleEZ] (42mm,0mm) -- (46.2mm,-4mm) -- (40mm,-2.7mm) -- cycle;
\path[save path=\triangleFA,name path=triangleFA] (12.6mm,-9.5mm) -- (12.6mm,-3.5mm) -- (16.4mm,-8.1mm) -- cycle;
\path[save path=\triangleFB,name path=triangleFB] (43.5mm,-14.2mm) -- (42.7mm,-12mm) -- (46.2mm,-12mm) -- cycle;
\path[save path=\triangleFC,name path=triangleFC] (33mm,-20.1mm) -- (29.4mm,-30.5mm) -- (25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleFD,name path=triangleFD] (21mm,-36.5mm) -- (27.1mm,-37.3mm) -- (25.2mm,-40mm) -- cycle;
\path[save path=\triangleFE,name path=triangleFE] (24.8mm,-8.1mm) -- (33.2mm,-8.1mm) -- (29.1mm,-13.1mm) -- cycle;
\path[save path=\triangleFF,name path=triangleFF] (37.8mm,-3.5mm) -- (43.5mm,-6.2mm) -- (42.7mm,-12mm) -- cycle;
\path[save path=\triangleFG,name path=triangleFG] (12.6mm,-16.1mm) -- (3.5mm,-16mm) -- (2.7mm,-13.8mm) -- cycle;
\path[save path=\triangleFH,name path=triangleFH] (18.7mm,-37.3mm) -- (16.8mm,-40mm) -- (12.6mm,-36.5mm) -- cycle;
\path[save path=\triangleFI,name path=triangleFI] (12.6mm,-40mm) -- (12.6mm,-36.5mm) -- (16.8mm,-40mm) -- cycle;
\path[save path=\triangleFJ,name path=triangleFJ] (33.2mm,-8.1mm) -- (37.8mm,-3.5mm) -- (42.7mm,-12mm) -- cycle;
\path[save path=\triangleFK,name path=triangleFK] (37.5mm,-30.2mm) -- (43.5mm,-30.2mm) -- (42.7mm,-36mm) -- cycle;
\path[save path=\triangleFL,name path=triangleFL] (38.1mm,-15.9mm) -- (38.1mm,-23.9mm) -- (33mm,-20.1mm) -- cycle;
\path[save path=\triangleFM,name path=triangleFM] (29.4mm,-36.5mm) -- (33.6mm,-40mm) -- (29.4mm,-40mm) -- cycle;
\path[save path=\triangleFN,name path=triangleFN] (43.5mm,-22.2mm) -- (38.1mm,-23.9mm) -- (42.7mm,-20mm) -- cycle;
\path[save path=\triangleFO,name path=triangleFO] (42.7mm,-28mm) -- (38.1mm,-23.9mm) -- (43.5mm,-22.2mm) -- cycle;
\path[save path=\triangleFP,name path=triangleFP] (46.2mm,-28mm) -- (43.5mm,-30.2mm) -- (42.7mm,-28mm) -- cycle;
\path[save path=\triangleFQ,name path=triangleFQ] (37.8mm,-36.5mm) -- (37.8mm,-40mm) -- (35.5mm,-37.3mm) -- cycle;
\path[save path=\triangleFR,name path=triangleFR] (46.2mm,-8mm) -- (43.5mm,-6.2mm) -- (46.2mm,-4mm) -- cycle;
\path[save path=\triangleFS,name path=triangleFS] (46.2mm,0mm) -- (46.2mm,-4mm) -- (42mm,0mm) -- cycle;
\path[save path=\triangleFT,name path=triangleFT] (37.8mm,-3.5mm) -- (40mm,-2.7mm) -- (43.5mm,-6.2mm) -- cycle;
\path[save path=\triangleFU,name path=triangleFU] (37.8mm,0mm) -- (42mm,0mm) -- (40mm,-2.7mm) -- cycle;
\path[save path=\triangleFV,name path=triangleFV] (29.4mm,-3.5mm) -- (31.6mm,-2.7mm) -- (33.2mm,-8.1mm) -- cycle;
\path[save path=\triangleFW,name path=triangleFW] (37.8mm,0mm) -- (40mm,-2.7mm) -- (37.8mm,-3.5mm) -- cycle;
\path[save path=\triangleFX,name path=triangleFX] (38.1mm,-15.9mm) -- (43.5mm,-14.2mm) -- (42.7mm,-20mm) -- cycle;
\path[save path=\triangleFY,name path=triangleFY] (42.7mm,-12mm) -- (43.5mm,-6.2mm) -- (46.2mm,-8mm) -- cycle;
\path[save path=\triangleFZ,name path=triangleFZ] (42.7mm,-20mm) -- (46.2mm,-16mm) -- (46.2mm,-20mm) -- cycle;
\path[save path=\triangleGA,name path=triangleGA] (43.5mm,-14.2mm) -- (46.2mm,-12mm) -- (46.2mm,-16mm) -- cycle;
\path[save path=\triangleGB,name path=triangleGB] (46.2mm,-16mm) -- (42.7mm,-20mm) -- (43.5mm,-14.2mm) -- cycle;
\path[save path=\triangleGC,name path=triangleGC] (46.2mm,-20mm) -- (46.2mm,-24mm) -- (43.5mm,-22.2mm) -- cycle;
\path[save path=\triangleGD,name path=triangleGD] (38.1mm,-23.9mm) -- (38.1mm,-15.9mm) -- (42.7mm,-20mm) -- cycle;
\path[save path=\triangleGE,name path=triangleGE] (29.1mm,-13.1mm) -- (33.2mm,-8.1mm) -- (38.1mm,-15.9mm) -- cycle;
\path[save path=\triangleGF,name path=triangleGF] (38.1mm,-15.9mm) -- (42.7mm,-12mm) -- (43.5mm,-14.2mm) -- cycle;
\path[save path=\triangleGG,name path=triangleGG] (38.1mm,-15.9mm) -- (33.2mm,-8.1mm) -- (42.7mm,-12mm) -- cycle;
\path[save path=\triangleGH,name path=triangleGH] (24.8mm,-14.7mm) -- (24.8mm,-8.1mm) -- (29.1mm,-13.1mm) -- cycle;
\path[save path=\triangleGI,name path=triangleGI] (16.4mm,-8.1mm) -- (21mm,-3.5mm) -- (24.8mm,-8.1mm) -- cycle;
\path[save path=\triangleGJ,name path=triangleGJ] (27.1mm,-37.3mm) -- (21mm,-36.5mm) -- (25.5mm,-31.9mm) -- cycle;
\path[save path=\triangleGK,name path=triangleGK] (16.8mm,-14.5mm) -- (24.8mm,-8.1mm) -- (24.8mm,-14.7mm) -- cycle;
\path[save path=\triangleGL,name path=triangleGL] (14.8mm,-2.7mm) -- (21mm,-3.5mm) -- (16.4mm,-8.1mm) -- cycle;
\path[save path=\triangleGM,name path=triangleGM] (29.4mm,-3.5mm) -- (33.2mm,-8.1mm) -- (24.8mm,-8.1mm) -- cycle;
\path[save path=\triangleGN,name path=triangleGN] (23.2mm,-2.7mm) -- (29.4mm,-3.5mm) -- (24.8mm,-8.1mm) -- cycle;
\path[save path=\triangleGO,name path=triangleGO] (31.6mm,-2.7mm) -- (37.8mm,-3.5mm) -- (33.2mm,-8.1mm) -- cycle;
\path[save path=\triangleGP,name path=triangleGP] (21mm,0mm) -- (23.2mm,-2.7mm) -- (21mm,-3.5mm) -- cycle;
\path[save path=\triangleGQ,name path=triangleGQ] (29.4mm,0mm) -- (31.6mm,-2.7mm) -- (29.4mm,-3.5mm) -- cycle;
\path[save path=\triangleGR,name path=triangleGR] (23.2mm,-2.7mm) -- (25.2mm,0mm) -- (29.4mm,-3.5mm) -- cycle;
\path[save path=\triangleGS,name path=triangleGS] (33.6mm,0mm) -- (37.8mm,-3.5mm) -- (31.6mm,-2.7mm) -- cycle;
\path[save path=\triangleGT,name path=triangleGT] (37.8mm,0mm) -- (37.8mm,-3.5mm) -- (33.6mm,0mm) -- cycle;
\path[save path=\triangleGU,name path=triangleGU] (33.6mm,0mm) -- (31.6mm,-2.7mm) -- (29.4mm,0mm) -- cycle;
\path[save path=\triangleGV,name path=triangleGV] (29.4mm,0mm) -- (29.4mm,-3.5mm) -- (25.2mm,0mm) -- cycle;
\path[save path=\triangleGW,name path=triangleGW] (25.2mm,0mm) -- (23.2mm,-2.7mm) -- (21mm,0mm) -- cycle;
\path[save path=\triangleGX,name path=triangleGX] (21mm,0mm) -- (21mm,-3.5mm) -- (16.8mm,0mm) -- cycle;
\path[save path=\triangleGY,name path=triangleGY] (8.4mm,0mm) -- (12.6mm,0mm) -- (12.6mm,-3.5mm) -- cycle;
\path[save path=\triangleGZ,name path=triangleGZ] (16.8mm,0mm) -- (21mm,-3.5mm) -- (14.8mm,-2.7mm) -- cycle;
\path[save path=\triangleHA,name path=triangleHA] (12.6mm,-9.5mm) -- (3.5mm,-8mm) -- (6.4mm,-2.7mm) -- cycle;
\path[save path=\triangleHB,name path=triangleHB] (14.8mm,-2.7mm) -- (16.4mm,-8.1mm) -- (12.6mm,-3.5mm) -- cycle;
\path[save path=\triangleHC,name path=triangleHC] (12.6mm,0mm) -- (14.8mm,-2.7mm) -- (12.6mm,-3.5mm) -- cycle;
\path[save path=\triangleHD,name path=triangleHD] (8.4mm,0mm) -- (6.4mm,-2.7mm) -- (4.2mm,0mm) -- cycle;
\path[save path=\triangleHE,name path=triangleHE] (4.2mm,0mm) -- (4.2mm,-3.5mm) -- (0mm,0mm) -- cycle;
\path[save path=\triangleHF,name path=triangleHF] (4.2mm,0mm) -- (6.4mm,-2.7mm) -- (4.2mm,-3.5mm) -- cycle;
\path[save path=\triangleHG,name path=triangleHG] (8.4mm,0mm) -- (12.6mm,-3.5mm) -- (6.4mm,-2.7mm) -- cycle;
\path[save path=\triangleHH,name path=triangleHH] (16.8mm,0mm) -- (14.8mm,-2.7mm) -- (12.6mm,0mm) -- cycle;
\path[save path=\triangleHI,name path=triangleHI] (2.7mm,-13.8mm) -- (0mm,-16mm) -- (0mm,-12mm) -- cycle;
\path[save path=\triangleHJ,name path=triangleHJ] (2.7mm,-13.8mm) -- (3.5mm,-16mm) -- (0mm,-16mm) -- cycle;
\path[save path=\triangleHK,name path=triangleHK] (4.2mm,-3.5mm) -- (3.5mm,-8mm) -- (0mm,-4mm) -- cycle;
\path[save path=\triangleHL,name path=triangleHL] (3.5mm,-8mm) -- (2.7mm,-13.8mm) -- (0mm,-12mm) -- cycle;
\path[save path=\triangleHM,name path=triangleHM] (0mm,-8mm) -- (3.5mm,-8mm) -- (0mm,-12mm) -- cycle;
\path[save path=\triangleHN,name path=triangleHN] (33mm,-20.1mm) -- (24.8mm,-14.7mm) -- (29.1mm,-13.1mm) -- cycle;
\path[save path=\triangleHO,name path=triangleHO] (3.5mm,-16mm) -- (8.1mm,-20.1mm) -- (2.7mm,-21.8mm) -- cycle;
\path[save path=\triangleHP,name path=triangleHP] (0mm,-20mm) -- (0mm,-16mm) -- (3.5mm,-16mm) -- cycle;
\path[save path=\triangleHQ,name path=triangleHQ] (0mm,-4mm) -- (3.5mm,-8mm) -- (0mm,-8mm) -- cycle;
\path[save path=\triangleHR,name path=triangleHR] (6.4mm,-2.7mm) -- (12.6mm,-3.5mm) -- (12.6mm,-9.5mm) -- cycle;
\path[save path=\triangleHS,name path=triangleHS] (0mm,0mm) -- (4.2mm,-3.5mm) -- (0mm,-4mm) -- cycle;
\path[save path=\triangleHT,name path=triangleHT] (6.4mm,-2.7mm) -- (3.5mm,-8mm) -- (4.2mm,-3.5mm) -- cycle;
\path[save path=\triangleHU,name path=triangleHU] (24.8mm,-8.1mm) -- (16.8mm,-14.5mm) -- (16.4mm,-8.1mm) -- cycle;
\path[save path=\triangleHV,name path=triangleHV] (2.7mm,-13.8mm) -- (3.5mm,-8mm) -- (12.6mm,-9.5mm) -- cycle;
\path[save path=\triangleHW,name path=triangleHW] (12.6mm,-9.5mm) -- (16.8mm,-14.5mm) -- (12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleHX,name path=triangleHX] (12.6mm,-9.5mm) -- (16.4mm,-8.1mm) -- (16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleHY,name path=triangleHY] (17.1mm,-25.3mm) -- (12.6mm,-16.1mm) -- (16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleHZ,name path=triangleHZ] (17.1mm,-25.3mm) -- (10.3mm,-31.3mm) -- (9.5mm,-24mm) -- cycle;
\path[save path=\triangleIA,name path=triangleIA] (24.8mm,-14.7mm) -- (17.1mm,-25.3mm) -- (16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleIB,name path=triangleIB] (17.1mm,-31.9mm) -- (12.6mm,-36.5mm) -- (10.3mm,-31.3mm) -- cycle;
\path[save path=\triangleIC,name path=triangleIC] (25.1mm,-25.5mm) -- (25.5mm,-31.9mm) -- (17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleID,name path=triangleID] (18.7mm,-37.3mm) -- (12.6mm,-36.5mm) -- (17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleIE,name path=triangleIE] (3.5mm,-24mm) -- (9.5mm,-24mm) -- (2.7mm,-29.8mm) -- cycle;
\path[save path=\triangleIF,name path=triangleIF] (17.1mm,-25.3mm) -- (17.1mm,-31.9mm) -- (10.3mm,-31.3mm) -- cycle;
\path[save path=\triangleIG,name path=triangleIG] (17.1mm,-25.3mm) -- (9.5mm,-24mm) -- (12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleIH,name path=triangleIH] (10.3mm,-31.3mm) -- (2.7mm,-29.8mm) -- (9.5mm,-24mm) -- cycle;
\path[save path=\triangleII,name path=triangleII] (9.5mm,-24mm) -- (8.1mm,-20.1mm) -- (12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleIJ,name path=triangleIJ] (9.5mm,-24mm) -- (3.5mm,-24mm) -- (8.1mm,-20.1mm) -- cycle;
\path[save path=\triangleIK,name path=triangleIK] (0mm,-24mm) -- (2.7mm,-21.8mm) -- (3.5mm,-24mm) -- cycle;
\path[save path=\triangleIL,name path=triangleIL] (0mm,-20mm) -- (3.5mm,-16mm) -- (2.7mm,-21.8mm) -- cycle;
\path[save path=\triangleIM,name path=triangleIM] (0mm,-20mm) -- (2.7mm,-21.8mm) -- (0mm,-24mm) -- cycle;
\path[save path=\triangleIN,name path=triangleIN] (0mm,-28mm) -- (2.7mm,-29.8mm) -- (0mm,-32mm) -- cycle;
\path[save path=\triangleIO,name path=triangleIO] (0mm,-28mm) -- (0mm,-24mm) -- (3.5mm,-24mm) -- cycle;
\path[save path=\triangleIP,name path=triangleIP] (0mm,-28mm) -- (3.5mm,-24mm) -- (2.7mm,-29.8mm) -- cycle;
\path[save path=\triangleIQ,name path=triangleIQ] (2.7mm,-21.8mm) -- (8.1mm,-20.1mm) -- (3.5mm,-24mm) -- cycle;
\path[save path=\triangleIR,name path=triangleIR] (2.7mm,-29.8mm) -- (3.5mm,-32mm) -- (0mm,-32mm) -- cycle;
\path[save path=\triangleIS,name path=triangleIS] (10.3mm,-31.3mm) -- (12.6mm,-36.5mm) -- (10.3mm,-37.3mm) -- cycle;
\path[save path=\triangleIT,name path=triangleIT] (3.5mm,-32mm) -- (0mm,-36mm) -- (0mm,-32mm) -- cycle;
\path[save path=\triangleIU,name path=triangleIU] (3.5mm,-32mm) -- (10.3mm,-31.3mm) -- (4.2mm,-36.5mm) -- cycle;
\path[save path=\triangleIV,name path=triangleIV] (0mm,-36mm) -- (4.2mm,-36.5mm) -- (0mm,-40mm) -- cycle;
\path[save path=\triangleIW,name path=triangleIW] (0mm,-36mm) -- (3.5mm,-32mm) -- (4.2mm,-36.5mm) -- cycle;
\path[save path=\triangleIX,name path=triangleIX] (4.2mm,-36.5mm) -- (4.2mm,-40mm) -- (0mm,-40mm) -- cycle;
\path[save path=\triangleIY,name path=triangleIY] (4.2mm,-36.5mm) -- (8.4mm,-40mm) -- (4.2mm,-40mm) -- cycle;
\path[save path=\triangleIZ,name path=triangleIZ] (4.2mm,-36.5mm) -- (10.3mm,-37.3mm) -- (8.4mm,-40mm) -- cycle;
\path[save path=\triangleJA,name path=triangleJA] (4.2mm,-36.5mm) -- (10.3mm,-31.3mm) -- (10.3mm,-37.3mm) -- cycle;
\path[save path=\triangleJB,name path=triangleJB] (18.7mm,-37.3mm) -- (21mm,-40mm) -- (16.8mm,-40mm) -- cycle;
\path[save path=\triangleJC,name path=triangleJC] (18.7mm,-37.3mm) -- (21mm,-36.5mm) -- (21mm,-40mm) -- cycle;
\path[save path=\triangleJD,name path=triangleJD] (10.3mm,-37.3mm) -- (12.6mm,-40mm) -- (8.4mm,-40mm) -- cycle;
\path[save path=\triangleJE,name path=triangleJE] (10.3mm,-37.3mm) -- (12.6mm,-36.5mm) -- (12.6mm,-40mm) -- cycle;
\path[save path=\triangleJF,name path=triangleJF] (27.1mm,-37.3mm) -- (29.4mm,-40mm) -- (25.2mm,-40mm) -- cycle;
\path[save path=\triangleJG,name path=triangleJG] (27.1mm,-37.3mm) -- (29.4mm,-36.5mm) -- (29.4mm,-40mm) -- cycle;
\path[save path=\triangleJH,name path=triangleJH] (21mm,-40mm) -- (21mm,-36.5mm) -- (25.2mm,-40mm) -- cycle;
\path[save path=\triangleJI,name path=triangleJI] (29.4mm,-36.5mm) -- (35.5mm,-37.3mm) -- (33.6mm,-40mm) -- cycle;
\path[save path=\triangleJJ,name path=triangleJJ] (38.1mm,-23.9mm) -- (37.5mm,-30.2mm) -- (29.4mm,-30.5mm) -- cycle;
\path[save path=\triangleJK,name path=triangleJK] (42.7mm,-36mm) -- (46.2mm,-36mm) -- (46.2mm,-40mm) -- cycle;
\path[save path=\triangleJL,name path=triangleJL] (17.1mm,-31.9mm) -- (21mm,-36.5mm) -- (18.7mm,-37.3mm) -- cycle;
\path[save path=\triangleJM,name path=triangleJM] (25.5mm,-31.9mm) -- (29.4mm,-30.5mm) -- (29.4mm,-36.5mm) -- cycle;
\path[save path=\triangleJN,name path=triangleJN] (17.1mm,-31.9mm) -- (25.5mm,-31.9mm) -- (21mm,-36.5mm) -- cycle;
\path[save path=\triangleJO,name path=triangleJO] (17.1mm,-31.9mm) -- (17.1mm,-25.3mm) -- (25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleJP,name path=triangleJP] (25.5mm,-31.9mm) -- (25.1mm,-25.5mm) -- (29.4mm,-30.5mm) -- cycle;
\path[save path=\triangleJQ,name path=triangleJQ] (17.1mm,-25.3mm) -- (24.8mm,-14.7mm) -- (25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleJR,name path=triangleJR] (29.4mm,-30.5mm) -- (33mm,-20.1mm) -- (38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleJS,name path=triangleJS] (25.1mm,-25.5mm) -- (24.8mm,-14.7mm) -- (33mm,-20.1mm) -- cycle;
\path[save path=\triangleJT,name path=triangleJT] (29.4mm,-30.5mm) -- (37.5mm,-30.2mm) -- (35.5mm,-37.3mm) -- cycle;
\path[save path=\triangleJU,name path=triangleJU] (38.1mm,-23.9mm) -- (42.7mm,-28mm) -- (37.5mm,-30.2mm) -- cycle;
\path[save path=\triangleJV,name path=triangleJV] (25.5mm,-31.9mm) -- (29.4mm,-36.5mm) -- (27.1mm,-37.3mm) -- cycle;
\path[save path=\triangleJW,name path=triangleJW] (29.4mm,-30.5mm) -- (35.5mm,-37.3mm) -- (29.4mm,-36.5mm) -- cycle;
\path[save path=\triangleJX,name path=triangleJX] (46.2mm,-20mm) -- (43.5mm,-22.2mm) -- (42.7mm,-20mm) -- cycle;
\path[save path=\triangleJY,name path=triangleJY] (46.2mm,-24mm) -- (46.2mm,-28mm) -- (42.7mm,-28mm) -- cycle;
\path[save path=\triangleJZ,name path=triangleJZ] (46.2mm,-24mm) -- (42.7mm,-28mm) -- (43.5mm,-22.2mm) -- cycle;
\path[save path=\triangleKA,name path=triangleKA] (43.5mm,-30.2mm) -- (37.5mm,-30.2mm) -- (42.7mm,-28mm) -- cycle;
\path[save path=\triangleKB,name path=triangleKB] (46.2mm,-32mm) -- (43.5mm,-30.2mm) -- (46.2mm,-28mm) -- cycle;
\path[save path=\triangleKC,name path=triangleKC] (46.2mm,-36mm) -- (42.7mm,-36mm) -- (46.2mm,-32mm) -- cycle;
\path[save path=\triangleKD,name path=triangleKD] (37.8mm,-36.5mm) -- (42.7mm,-36mm) -- (42mm,-40mm) -- cycle;
\path[save path=\triangleKE,name path=triangleKE] (43.5mm,-30.2mm) -- (46.2mm,-32mm) -- (42.7mm,-36mm) -- cycle;
\path[save path=\triangleKF,name path=triangleKF] (37.5mm,-30.2mm) -- (37.8mm,-36.5mm) -- (35.5mm,-37.3mm) -- cycle;
\path[save path=\triangleKG,name path=triangleKG] (37.5mm,-30.2mm) -- (42.7mm,-36mm) -- (37.8mm,-36.5mm) -- cycle;
\path[save path=\triangleKH,name path=triangleKH] (35.5mm,-37.3mm) -- (37.8mm,-40mm) -- (33.6mm,-40mm) -- cycle;
\path[save path=\triangleKI,name path=triangleKI] (37.8mm,-36.5mm) -- (42mm,-40mm) -- (37.8mm,-40mm) -- cycle;
\path[save path=\triangleKJ,name path=triangleKJ] (42.7mm,-36mm) -- (46.2mm,-40mm) -- (42mm,-40mm) -- cycle;
\path[save path=\triangleKK,name path=triangleKK] (-4.2mm,40mm) -- (0mm,40mm) -- (-4.2mm,36.5mm) -- cycle;
\path[save path=\triangleKL,name path=triangleKL] (-2.7mm,29.8mm) -- (-3.5mm,24mm) -- (-9.5mm,24mm) -- cycle;
\path[save path=\triangleKM,name path=triangleKM] (-37.5mm,30.2mm) -- (-29.4mm,30.5mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleKN,name path=triangleKN] (-33mm,20.1mm) -- (-29.4mm,30.5mm) -- (-25.1mm,25.5mm) -- cycle;
\path[save path=\triangleKO,name path=triangleKO] (0mm,24mm) -- (-3.5mm,24mm) -- (0mm,28mm) -- cycle;
\path[save path=\triangleKP,name path=triangleKP] (-3.5mm,32mm) -- (-4.2mm,36.5mm) -- (0mm,36mm) -- cycle;
\path[save path=\triangleKQ,name path=triangleKQ] (-16.8mm,40mm) -- (-12.6mm,36.5mm) -- (-18.7mm,37.3mm) -- cycle;
\path[save path=\triangleKR,name path=triangleKR] (-10.3mm,31.3mm) -- (-17.1mm,25.3mm) -- (-17.1mm,31.9mm) -- cycle;
\path[save path=\triangleKS,name path=triangleKS] (-12.6mm,40mm) -- (-10.3mm,37.3mm) -- (-12.6mm,36.5mm) -- cycle;
\path[save path=\triangleKT,name path=triangleKT] (-27.1mm,37.3mm) -- (-25.2mm,40mm) -- (-21mm,36.5mm) -- cycle;
\path[save path=\triangleKU,name path=triangleKU] (-10.3mm,31.3mm) -- (-2.7mm,29.8mm) -- (-9.5mm,24mm) -- cycle;
\path[save path=\triangleKV,name path=triangleKV] (-21mm,36.5mm) -- (-18.7mm,37.3mm) -- (-17.1mm,31.9mm) -- cycle;
\path[save path=\triangleKW,name path=triangleKW] (-35.5mm,37.3mm) -- (-33.6mm,40mm) -- (-29.4mm,36.5mm) -- cycle;
\path[save path=\triangleKX,name path=triangleKX] (-37.5mm,30.2mm) -- (-42.7mm,28mm) -- (-43.5mm,30.2mm) -- cycle;
\path[save path=\triangleKY,name path=triangleKY] (-42.7mm,36mm) -- (-42mm,40mm) -- (-37.8mm,36.5mm) -- cycle;
\path[save path=\triangleKZ,name path=triangleKZ] (-46.2mm,28mm) -- (-43.5mm,30.2mm) -- (-42.7mm,28mm) -- cycle;
\path[save path=\triangleLA,name path=triangleLA] (-37.5mm,30.2mm) -- (-43.5mm,30.2mm) -- (-42.7mm,36mm) -- cycle;
\path[save path=\triangleLB,name path=triangleLB] (-38.1mm,15.9mm) -- (-42.7mm,20mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleLC,name path=triangleLC] (-42.7mm,28mm) -- (-46.2mm,24mm) -- (-46.2mm,28mm) -- cycle;
\path[save path=\triangleLD,name path=triangleLD] (-42.7mm,20mm) -- (-43.5mm,22.2mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleLE,name path=triangleLE] (-46.2mm,12mm) -- (-42.7mm,12mm) -- (-46.2mm,8mm) -- cycle;
\path[save path=\triangleLF,name path=triangleLF] (-46.2mm,12mm) -- (-43.5mm,14.2mm) -- (-42.7mm,12mm) -- cycle;
\path[save path=\triangleLG,name path=triangleLG] (-40mm,2.7mm) -- (-37.8mm,3.5mm) -- (-37.8mm,0mm) -- cycle;
\path[save path=\triangleLH,name path=triangleLH] (-12.6mm,16.1mm) -- (-9.5mm,24mm) -- (-8.1mm,20.1mm) -- cycle;
\path[save path=\triangleLI,name path=triangleLI] (-37.8mm,3.5mm) -- (-43.5mm,6.2mm) -- (-42.7mm,12mm) -- cycle;
\path[save path=\triangleLJ,name path=triangleLJ] (-12.6mm,9.5mm) -- (-16.4mm,8.1mm) -- (-16.8mm,14.5mm) -- cycle;
\path[save path=\triangleLK,name path=triangleLK] (-4.2mm,3.5mm) -- (-6.4mm,2.7mm) -- (-3.5mm,8mm) -- cycle;
\path[save path=\triangleLL,name path=triangleLL] (-21mm,3.5mm) -- (-24.8mm,8.1mm) -- (-16.4mm,8.1mm) -- cycle;
\path[save path=\triangleLM,name path=triangleLM] (-24.8mm,8.1mm) -- (-29.1mm,13.1mm) -- (-24.8mm,14.7mm) -- cycle;
\path[save path=\triangleLN,name path=triangleLN] (-23.2mm,2.7mm) -- (-21mm,3.5mm) -- (-21mm,0mm) -- cycle;
\path[save path=\triangleLO,name path=triangleLO] (0mm,36mm) -- (-4.2mm,36.5mm) -- (0mm,40mm) -- cycle;
\path[save path=\triangleLP,name path=triangleLP] (0mm,32mm) -- (0mm,28mm) -- (-2.7mm,29.8mm) -- cycle;
\path[save path=\triangleLQ,name path=triangleLQ] (-8.4mm,40mm) -- (-4.2mm,40mm) -- (-4.2mm,36.5mm) -- cycle;
\path[save path=\triangleLR,name path=triangleLR] (0mm,32mm) -- (-3.5mm,32mm) -- (0mm,36mm) -- cycle;
\path[save path=\triangleLS,name path=triangleLS] (0mm,24mm) -- (-2.7mm,21.8mm) -- (-3.5mm,24mm) -- cycle;
\path[save path=\triangleLT,name path=triangleLT] (-10.3mm,31.3mm) -- (-4.2mm,36.5mm) -- (-3.5mm,32mm) -- cycle;
\path[save path=\triangleLU,name path=triangleLU] (0mm,20mm) -- (-2.7mm,21.8mm) -- (0mm,24mm) -- cycle;
\path[save path=\triangleLV,name path=triangleLV] (-25.5mm,31.9mm) -- (-17.1mm,31.9mm) -- (-25.1mm,25.5mm) -- cycle;
\path[save path=\triangleLW,name path=triangleLW] (0mm,20mm) -- (-3.5mm,16mm) -- (-2.7mm,21.8mm) -- cycle;
\path[save path=\triangleLX,name path=triangleLX] (-24.8mm,14.7mm) -- (-29.1mm,13.1mm) -- (-33mm,20.1mm) -- cycle;
\path[save path=\triangleLY,name path=triangleLY] (-9.5mm,24mm) -- (-3.5mm,24mm) -- (-8.1mm,20.1mm) -- cycle;
\path[save path=\triangleLZ,name path=triangleLZ] (-2.7mm,21.8mm) -- (-8.1mm,20.1mm) -- (-3.5mm,24mm) -- cycle;
\path[save path=\triangleMA,name path=triangleMA] (0mm,32mm) -- (-2.7mm,29.8mm) -- (-3.5mm,32mm) -- cycle;
\path[save path=\triangleMB,name path=triangleMB] (0mm,28mm) -- (-3.5mm,24mm) -- (-2.7mm,29.8mm) -- cycle;
\path[save path=\triangleMC,name path=triangleMC] (-10.3mm,31.3mm) -- (-9.5mm,24mm) -- (-17.1mm,25.3mm) -- cycle;
\path[save path=\triangleMD,name path=triangleMD] (-12.6mm,16.1mm) -- (-12.6mm,9.5mm) -- (-16.8mm,14.5mm) -- cycle;
\path[save path=\triangleME,name path=triangleME] (-25.1mm,25.5mm) -- (-17.1mm,25.3mm) -- (-24.8mm,14.7mm) -- cycle;
\path[save path=\triangleMF,name path=triangleMF] (-25.5mm,31.9mm) -- (-21mm,36.5mm) -- (-17.1mm,31.9mm) -- cycle;
\path[save path=\triangleMG,name path=triangleMG] (-12.6mm,36.5mm) -- (-17.1mm,31.9mm) -- (-18.7mm,37.3mm) -- cycle;
\path[save path=\triangleMH,name path=triangleMH] (-12.6mm,36.5mm) -- (-10.3mm,31.3mm) -- (-17.1mm,31.9mm) -- cycle;
\path[save path=\triangleMI,name path=triangleMI] (-10.3mm,37.3mm) -- (-10.3mm,31.3mm) -- (-12.6mm,36.5mm) -- cycle;
\path[save path=\triangleMJ,name path=triangleMJ] (-3.5mm,32mm) -- (-2.7mm,29.8mm) -- (-10.3mm,31.3mm) -- cycle;
\path[save path=\triangleMK,name path=triangleMK] (-27.1mm,37.3mm) -- (-21mm,36.5mm) -- (-25.5mm,31.9mm) -- cycle;
\path[save path=\triangleML,name path=triangleML] (-25.2mm,40mm) -- (-21mm,40mm) -- (-21mm,36.5mm) -- cycle;
\path[save path=\triangleMM,name path=triangleMM] (-4.2mm,36.5mm) -- (-10.3mm,37.3mm) -- (-8.4mm,40mm) -- cycle;
\path[save path=\triangleMN,name path=triangleMN] (-4.2mm,36.5mm) -- (-10.3mm,31.3mm) -- (-10.3mm,37.3mm) -- cycle;
\path[save path=\triangleMO,name path=triangleMO] (-12.6mm,40mm) -- (-8.4mm,40mm) -- (-10.3mm,37.3mm) -- cycle;
\path[save path=\triangleMP,name path=triangleMP] (-16.8mm,40mm) -- (-12.6mm,40mm) -- (-12.6mm,36.5mm) -- cycle;
\path[save path=\triangleMQ,name path=triangleMQ] (-21mm,40mm) -- (-16.8mm,40mm) -- (-18.7mm,37.3mm) -- cycle;
\path[save path=\triangleMR,name path=triangleMR] (-21mm,36.5mm) -- (-21mm,40mm) -- (-18.7mm,37.3mm) -- cycle;
\path[save path=\triangleMS,name path=triangleMS] (-29.4mm,36.5mm) -- (-27.1mm,37.3mm) -- (-25.5mm,31.9mm) -- cycle;
\path[save path=\triangleMT,name path=triangleMT] (-29.4mm,40mm) -- (-25.2mm,40mm) -- (-27.1mm,37.3mm) -- cycle;
\path[save path=\triangleMU,name path=triangleMU] (-29.4mm,36.5mm) -- (-29.4mm,40mm) -- (-27.1mm,37.3mm) -- cycle;
\path[save path=\triangleMV,name path=triangleMV] (-37.5mm,30.2mm) -- (-35.5mm,37.3mm) -- (-29.4mm,30.5mm) -- cycle;
\path[save path=\triangleMW,name path=triangleMW] (-33.6mm,40mm) -- (-29.4mm,40mm) -- (-29.4mm,36.5mm) -- cycle;
\path[save path=\triangleMX,name path=triangleMX] (-42mm,40mm) -- (-37.8mm,40mm) -- (-37.8mm,36.5mm) -- cycle;
\path[save path=\triangleMY,name path=triangleMY] (-46.2mm,40mm) -- (-42mm,40mm) -- (-42.7mm,36mm) -- cycle;
\path[save path=\triangleMZ,name path=triangleMZ] (-42.7mm,36mm) -- (-37.8mm,36.5mm) -- (-37.5mm,30.2mm) -- cycle;
\path[save path=\triangleNA,name path=triangleNA] (-37.8mm,40mm) -- (-33.6mm,40mm) -- (-35.5mm,37.3mm) -- cycle;
\path[save path=\triangleNB,name path=triangleNB] (-29.4mm,30.5mm) -- (-35.5mm,37.3mm) -- (-29.4mm,36.5mm) -- cycle;
\path[save path=\triangleNC,name path=triangleNC] (-37.8mm,36.5mm) -- (-37.8mm,40mm) -- (-35.5mm,37.3mm) -- cycle;
\path[save path=\triangleND,name path=triangleND] (-46.2mm,36mm) -- (-42.7mm,36mm) -- (-46.2mm,32mm) -- cycle;
\path[save path=\triangleNE,name path=triangleNE] (-46.2mm,32mm) -- (-43.5mm,30.2mm) -- (-46.2mm,28mm) -- cycle;
\path[save path=\triangleNF,name path=triangleNF] (-33mm,20.1mm) -- (-38.1mm,15.9mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleNG,name path=triangleNG] (-46.2mm,20mm) -- (-46.2mm,24mm) -- (-43.5mm,22.2mm) -- cycle;
\path[save path=\triangleNH,name path=triangleNH] (-43.5mm,22.2mm) -- (-42.7mm,28mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleNI,name path=triangleNI] (-43.5mm,22.2mm) -- (-46.2mm,24mm) -- (-42.7mm,28mm) -- cycle;
\path[save path=\triangleNJ,name path=triangleNJ] (-42.7mm,28mm) -- (-37.5mm,30.2mm) -- (-38.1mm,23.9mm) -- cycle;
\path[save path=\triangleNK,name path=triangleNK] (-37.8mm,36.5mm) -- (-35.5mm,37.3mm) -- (-37.5mm,30.2mm) -- cycle;
\path[save path=\triangleNL,name path=triangleNL] (-46.2mm,32mm) -- (-42.7mm,36mm) -- (-43.5mm,30.2mm) -- cycle;
\path[save path=\triangleNM,name path=triangleNM] (-46.2mm,36mm) -- (-46.2mm,40mm) -- (-42.7mm,36mm) -- cycle;
\path[save path=\triangleNN,name path=triangleNN] (-17.1mm,25.3mm) -- (-25.1mm,25.5mm) -- (-17.1mm,31.9mm) -- cycle;
\path[save path=\triangleNO,name path=triangleNO] (-29.4mm,30.5mm) -- (-29.4mm,36.5mm) -- (-25.5mm,31.9mm) -- cycle;
\path[save path=\triangleNP,name path=triangleNP] (-33mm,20.1mm) -- (-25.1mm,25.5mm) -- (-24.8mm,14.7mm) -- cycle;
\path[save path=\triangleNQ,name path=triangleNQ] (-29.4mm,30.5mm) -- (-25.5mm,31.9mm) -- (-25.1mm,25.5mm) -- cycle;
\path[save path=\triangleNR,name path=triangleNR] (-33.2mm,8.1mm) -- (-38.1mm,15.9mm) -- (-29.1mm,13.1mm) -- cycle;
\path[save path=\triangleNS,name path=triangleNS] (-38.1mm,23.9mm) -- (-29.4mm,30.5mm) -- (-33mm,20.1mm) -- cycle;
\path[save path=\triangleNT,name path=triangleNT] (-31.6mm,2.7mm) -- (-37.8mm,3.5mm) -- (-33.2mm,8.1mm) -- cycle;
\path[save path=\triangleNU,name path=triangleNU] (-42mm,0mm) -- (-46.2mm,0mm) -- (-46.2mm,4mm) -- cycle;
\path[save path=\triangleNV,name path=triangleNV] (-29.1mm,13.1mm) -- (-38.1mm,15.9mm) -- (-33mm,20.1mm) -- cycle;
\path[save path=\triangleNW,name path=triangleNW] (-33.2mm,8.1mm) -- (-37.8mm,3.5mm) -- (-42.7mm,12mm) -- cycle;
\path[save path=\triangleNX,name path=triangleNX] (-16.8mm,14.5mm) -- (-24.8mm,14.7mm) -- (-17.1mm,25.3mm) -- cycle;
\path[save path=\triangleNY,name path=triangleNY] (-16.8mm,14.5mm) -- (-24.8mm,8.1mm) -- (-24.8mm,14.7mm) -- cycle;
\path[save path=\triangleNZ,name path=triangleNZ] (-29.4mm,3.5mm) -- (-31.6mm,2.7mm) -- (-33.2mm,8.1mm) -- cycle;
\path[save path=\triangleOA,name path=triangleOA] (-33.2mm,8.1mm) -- (-29.1mm,13.1mm) -- (-24.8mm,8.1mm) -- cycle;
\path[save path=\triangleOB,name path=triangleOB] (-43.5mm,14.2mm) -- (-46.2mm,16mm) -- (-42.7mm,20mm) -- cycle;
\path[save path=\triangleOC,name path=triangleOC] (-46.2mm,20mm) -- (-43.5mm,22.2mm) -- (-42.7mm,20mm) -- cycle;
\path[save path=\triangleOD,name path=triangleOD] (-42.7mm,20mm) -- (-46.2mm,16mm) -- (-46.2mm,20mm) -- cycle;
\path[save path=\triangleOE,name path=triangleOE] (-42.7mm,20mm) -- (-38.1mm,15.9mm) -- (-43.5mm,14.2mm) -- cycle;
\path[save path=\triangleOF,name path=triangleOF] (-43.5mm,6.2mm) -- (-46.2mm,4mm) -- (-46.2mm,8mm) -- cycle;
\path[save path=\triangleOG,name path=triangleOG] (-43.5mm,6.2mm) -- (-40mm,2.7mm) -- (-46.2mm,4mm) -- cycle;
\path[save path=\triangleOH,name path=triangleOH] (-42.7mm,12mm) -- (-43.5mm,14.2mm) -- (-38.1mm,15.9mm) -- cycle;
\path[save path=\triangleOI,name path=triangleOI] (-46.2mm,12mm) -- (-46.2mm,16mm) -- (-43.5mm,14.2mm) -- cycle;
\path[save path=\triangleOJ,name path=triangleOJ] (-33.2mm,8.1mm) -- (-42.7mm,12mm) -- (-38.1mm,15.9mm) -- cycle;
\path[save path=\triangleOK,name path=triangleOK] (-43.5mm,6.2mm) -- (-46.2mm,8mm) -- (-42.7mm,12mm) -- cycle;
\path[save path=\triangleOL,name path=triangleOL] (-46.2mm,4mm) -- (-40mm,2.7mm) -- (-42mm,0mm) -- cycle;
\path[save path=\triangleOM,name path=triangleOM] (-43.5mm,6.2mm) -- (-37.8mm,3.5mm) -- (-40mm,2.7mm) -- cycle;
\path[save path=\triangleON,name path=triangleON] (-37.8mm,0mm) -- (-42mm,0mm) -- (-40mm,2.7mm) -- cycle;
\path[save path=\triangleOO,name path=triangleOO] (-37.8mm,3.5mm) -- (-33.6mm,0mm) -- (-37.8mm,0mm) -- cycle;
\path[save path=\triangleOP,name path=triangleOP] (-37.8mm,3.5mm) -- (-31.6mm,2.7mm) -- (-33.6mm,0mm) -- cycle;
\path[save path=\triangleOQ,name path=triangleOQ] (-33.2mm,8.1mm) -- (-24.8mm,8.1mm) -- (-29.4mm,3.5mm) -- cycle;
\path[save path=\triangleOR,name path=triangleOR] (-31.6mm,2.7mm) -- (-29.4mm,0mm) -- (-33.6mm,0mm) -- cycle;
\path[save path=\triangleOS,name path=triangleOS] (-21mm,3.5mm) -- (-23.2mm,2.7mm) -- (-24.8mm,8.1mm) -- cycle;
\path[save path=\triangleOT,name path=triangleOT] (-29.4mm,0mm) -- (-31.6mm,2.7mm) -- (-29.4mm,3.5mm) -- cycle;
\path[save path=\triangleOU,name path=triangleOU] (-14.8mm,2.7mm) -- (-21mm,3.5mm) -- (-16.4mm,8.1mm) -- cycle;
\path[save path=\triangleOV,name path=triangleOV] (-3.5mm,8mm) -- (-12.6mm,9.5mm) -- (-2.7mm,13.8mm) -- cycle;
\path[save path=\triangleOW,name path=triangleOW] (-29.4mm,3.5mm) -- (-23.2mm,2.7mm) -- (-25.2mm,0mm) -- cycle;
\path[save path=\triangleOX,name path=triangleOX] (-29.4mm,3.5mm) -- (-24.8mm,8.1mm) -- (-23.2mm,2.7mm) -- cycle;
\path[save path=\triangleOY,name path=triangleOY] (-29.4mm,3.5mm) -- (-25.2mm,0mm) -- (-29.4mm,0mm) -- cycle;
\path[save path=\triangleOZ,name path=triangleOZ] (-23.2mm,2.7mm) -- (-21mm,0mm) -- (-25.2mm,0mm) -- cycle;
\path[save path=\trianglePA,name path=trianglePA] (-21mm,3.5mm) -- (-16.8mm,0mm) -- (-21mm,0mm) -- cycle;
\path[save path=\trianglePB,name path=trianglePB] (-14.8mm,2.7mm) -- (-12.6mm,0mm) -- (-16.8mm,0mm) -- cycle;
\path[save path=\trianglePC,name path=trianglePC] (-14.8mm,2.7mm) -- (-12.6mm,3.5mm) -- (-12.6mm,0mm) -- cycle;
\path[save path=\trianglePD,name path=trianglePD] (-21mm,3.5mm) -- (-14.8mm,2.7mm) -- (-16.8mm,0mm) -- cycle;
\path[save path=\trianglePE,name path=trianglePE] (-16.4mm,8.1mm) -- (-12.6mm,9.5mm) -- (-12.6mm,3.5mm) -- cycle;
\path[save path=\trianglePF,name path=trianglePF] (-9.5mm,24mm) -- (-12.6mm,16.1mm) -- (-17.1mm,25.3mm) -- cycle;
\path[save path=\trianglePG,name path=trianglePG] (-16.4mm,8.1mm) -- (-24.8mm,8.1mm) -- (-16.8mm,14.5mm) -- cycle;
\path[save path=\trianglePH,name path=trianglePH] (-17.1mm,25.3mm) -- (-12.6mm,16.1mm) -- (-16.8mm,14.5mm) -- cycle;
\path[save path=\trianglePI,name path=trianglePI] (-8.1mm,20.1mm) -- (-3.5mm,16mm) -- (-12.6mm,16.1mm) -- cycle;
\path[save path=\trianglePJ,name path=trianglePJ] (-3.5mm,16mm) -- (-2.7mm,13.8mm) -- (-12.6mm,16.1mm) -- cycle;
\path[save path=\trianglePK,name path=trianglePK] (-2.7mm,13.8mm) -- (0mm,12mm) -- (-3.5mm,8mm) -- cycle;
\path[save path=\trianglePL,name path=trianglePL] (-12.6mm,0mm) -- (-12.6mm,3.5mm) -- (-8.4mm,0mm) -- cycle;
\path[save path=\trianglePM,name path=trianglePM] (-14.8mm,2.7mm) -- (-16.4mm,8.1mm) -- (-12.6mm,3.5mm) -- cycle;
\path[save path=\trianglePN,name path=trianglePN] (-2.7mm,21.8mm) -- (-3.5mm,16mm) -- (-8.1mm,20.1mm) -- cycle;
\path[save path=\trianglePO,name path=trianglePO] (0mm,16mm) -- (0mm,12mm) -- (-2.7mm,13.8mm) -- cycle;
\path[save path=\trianglePP,name path=trianglePP] (0mm,20mm) -- (0mm,16mm) -- (-3.5mm,16mm) -- cycle;
\path[save path=\trianglePQ,name path=trianglePQ] (-12.6mm,16.1mm) -- (-2.7mm,13.8mm) -- (-12.6mm,9.5mm) -- cycle;
\path[save path=\trianglePR,name path=trianglePR] (-3.5mm,16mm) -- (0mm,16mm) -- (-2.7mm,13.8mm) -- cycle;
\path[save path=\trianglePS,name path=trianglePS] (-4.2mm,3.5mm) -- (-3.5mm,8mm) -- (0mm,4mm) -- cycle;
\path[save path=\trianglePT,name path=trianglePT] (-3.5mm,8mm) -- (0mm,12mm) -- (0mm,8mm) -- cycle;
\path[save path=\trianglePU,name path=trianglePU] (0mm,4mm) -- (-3.5mm,8mm) -- (0mm,8mm) -- cycle;
\path[save path=\trianglePV,name path=trianglePV] (-6.4mm,2.7mm) -- (-12.6mm,9.5mm) -- (-3.5mm,8mm) -- cycle;
\path[save path=\trianglePW,name path=trianglePW] (0mm,0mm) -- (-4.2mm,3.5mm) -- (0mm,4mm) -- cycle;
\path[save path=\trianglePX,name path=trianglePX] (-6.4mm,2.7mm) -- (-12.6mm,3.5mm) -- (-12.6mm,9.5mm) -- cycle;
\path[save path=\trianglePY,name path=trianglePY] (-4.2mm,0mm) -- (-6.4mm,2.7mm) -- (-4.2mm,3.5mm) -- cycle;
\path[save path=\trianglePZ,name path=trianglePZ] (-8.4mm,0mm) -- (-12.6mm,3.5mm) -- (-6.4mm,2.7mm) -- cycle;
\path[save path=\triangleQA,name path=triangleQA] (-6.4mm,2.7mm) -- (-4.2mm,0mm) -- (-8.4mm,0mm) -- cycle;
\path[save path=\triangleQB,name path=triangleQB] (-4.2mm,3.5mm) -- (0mm,0mm) -- (-4.2mm,0mm) -- cycle;
\path[save path=\triangleQC,name path=triangleQC] (-4.2mm,-40mm) -- (0mm,-40mm) -- (-4.2mm,-36.5mm) -- cycle;
\path[save path=\triangleQD,name path=triangleQD] (-2.7mm,-29.8mm) -- (-3.5mm,-24mm) -- (-9.5mm,-24mm) -- cycle;
\path[save path=\triangleQE,name path=triangleQE] (-37.5mm,-30.2mm) -- (-29.4mm,-30.5mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleQF,name path=triangleQF] (-33mm,-20.1mm) -- (-29.4mm,-30.5mm) -- (-25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleQG,name path=triangleQG] (0mm,-24mm) -- (-3.5mm,-24mm) -- (0mm,-28mm) -- cycle;
\path[save path=\triangleQH,name path=triangleQH] (-3.5mm,-32mm) -- (-4.2mm,-36.5mm) -- (0mm,-36mm) -- cycle;
\path[save path=\triangleQI,name path=triangleQI] (-16.8mm,-40mm) -- (-12.6mm,-36.5mm) -- (-18.7mm,-37.3mm) -- cycle;
\path[save path=\triangleQJ,name path=triangleQJ] (-10.3mm,-31.3mm) -- (-17.1mm,-25.3mm) -- (-17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleQK,name path=triangleQK] (-12.6mm,-40mm) -- (-10.3mm,-37.3mm) -- (-12.6mm,-36.5mm) -- cycle;
\path[save path=\triangleQL,name path=triangleQL] (-27.1mm,-37.3mm) -- (-25.2mm,-40mm) -- (-21mm,-36.5mm) -- cycle;
\path[save path=\triangleQM,name path=triangleQM] (-10.3mm,-31.3mm) -- (-2.7mm,-29.8mm) -- (-9.5mm,-24mm) -- cycle;
\path[save path=\triangleQN,name path=triangleQN] (-21mm,-36.5mm) -- (-18.7mm,-37.3mm) -- (-17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleQO,name path=triangleQO] (-35.5mm,-37.3mm) -- (-33.6mm,-40mm) -- (-29.4mm,-36.5mm) -- cycle;
\path[save path=\triangleQP,name path=triangleQP] (-37.5mm,-30.2mm) -- (-42.7mm,-28mm) -- (-43.5mm,-30.2mm) -- cycle;
\path[save path=\triangleQQ,name path=triangleQQ] (-42.7mm,-36mm) -- (-42mm,-40mm) -- (-37.8mm,-36.5mm) -- cycle;
\path[save path=\triangleQR,name path=triangleQR] (-46.2mm,-28mm) -- (-43.5mm,-30.2mm) -- (-42.7mm,-28mm) -- cycle;
\path[save path=\triangleQS,name path=triangleQS] (-37.5mm,-30.2mm) -- (-43.5mm,-30.2mm) -- (-42.7mm,-36mm) -- cycle;
\path[save path=\triangleQT,name path=triangleQT] (-38.1mm,-15.9mm) -- (-42.7mm,-20mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleQU,name path=triangleQU] (-42.7mm,-28mm) -- (-46.2mm,-24mm) -- (-46.2mm,-28mm) -- cycle;
\path[save path=\triangleQV,name path=triangleQV] (-42.7mm,-20mm) -- (-43.5mm,-22.2mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleQW,name path=triangleQW] (-46.2mm,-12mm) -- (-42.7mm,-12mm) -- (-46.2mm,-8mm) -- cycle;
\path[save path=\triangleQX,name path=triangleQX] (-46.2mm,-12mm) -- (-43.5mm,-14.2mm) -- (-42.7mm,-12mm) -- cycle;
\path[save path=\triangleQY,name path=triangleQY] (-40mm,-2.7mm) -- (-37.8mm,-3.5mm) -- (-37.8mm,0mm) -- cycle;
\path[save path=\triangleQZ,name path=triangleQZ] (-12.6mm,-16.1mm) -- (-9.5mm,-24mm) -- (-8.1mm,-20.1mm) -- cycle;
\path[save path=\triangleRA,name path=triangleRA] (-37.8mm,-3.5mm) -- (-43.5mm,-6.2mm) -- (-42.7mm,-12mm) -- cycle;
\path[save path=\triangleRB,name path=triangleRB] (-12.6mm,-9.5mm) -- (-16.4mm,-8.1mm) -- (-16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleRC,name path=triangleRC] (-4.2mm,-3.5mm) -- (-6.4mm,-2.7mm) -- (-3.5mm,-8mm) -- cycle;
\path[save path=\triangleRD,name path=triangleRD] (-21mm,-3.5mm) -- (-24.8mm,-8.1mm) -- (-16.4mm,-8.1mm) -- cycle;
\path[save path=\triangleRE,name path=triangleRE] (-24.8mm,-8.1mm) -- (-29.1mm,-13.1mm) -- (-24.8mm,-14.7mm) -- cycle;
\path[save path=\triangleRF,name path=triangleRF] (-23.2mm,-2.7mm) -- (-21mm,-3.5mm) -- (-21mm,0mm) -- cycle;
\path[save path=\triangleRG,name path=triangleRG] (0mm,-36mm) -- (-4.2mm,-36.5mm) -- (0mm,-40mm) -- cycle;
\path[save path=\triangleRH,name path=triangleRH] (0mm,-32mm) -- (0mm,-28mm) -- (-2.7mm,-29.8mm) -- cycle;
\path[save path=\triangleRI,name path=triangleRI] (-8.4mm,-40mm) -- (-4.2mm,-40mm) -- (-4.2mm,-36.5mm) -- cycle;
\path[save path=\triangleRJ,name path=triangleRJ] (0mm,-32mm) -- (-3.5mm,-32mm) -- (0mm,-36mm) -- cycle;
\path[save path=\triangleRK,name path=triangleRK] (0mm,-24mm) -- (-2.7mm,-21.8mm) -- (-3.5mm,-24mm) -- cycle;
\path[save path=\triangleRL,name path=triangleRL] (-10.3mm,-31.3mm) -- (-4.2mm,-36.5mm) -- (-3.5mm,-32mm) -- cycle;
\path[save path=\triangleRM,name path=triangleRM] (0mm,-20mm) -- (-2.7mm,-21.8mm) -- (0mm,-24mm) -- cycle;
\path[save path=\triangleRN,name path=triangleRN] (-25.5mm,-31.9mm) -- (-17.1mm,-31.9mm) -- (-25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleRO,name path=triangleRO] (0mm,-20mm) -- (-3.5mm,-16mm) -- (-2.7mm,-21.8mm) -- cycle;
\path[save path=\triangleRP,name path=triangleRP] (-24.8mm,-14.7mm) -- (-29.1mm,-13.1mm) -- (-33mm,-20.1mm) -- cycle;
\path[save path=\triangleRQ,name path=triangleRQ] (-9.5mm,-24mm) -- (-3.5mm,-24mm) -- (-8.1mm,-20.1mm) -- cycle;
\path[save path=\triangleRR,name path=triangleRR] (-2.7mm,-21.8mm) -- (-8.1mm,-20.1mm) -- (-3.5mm,-24mm) -- cycle;
\path[save path=\triangleRS,name path=triangleRS] (0mm,-32mm) -- (-2.7mm,-29.8mm) -- (-3.5mm,-32mm) -- cycle;
\path[save path=\triangleRT,name path=triangleRT] (0mm,-28mm) -- (-3.5mm,-24mm) -- (-2.7mm,-29.8mm) -- cycle;
\path[save path=\triangleRU,name path=triangleRU] (-10.3mm,-31.3mm) -- (-9.5mm,-24mm) -- (-17.1mm,-25.3mm) -- cycle;
\path[save path=\triangleRV,name path=triangleRV] (-12.6mm,-16.1mm) -- (-12.6mm,-9.5mm) -- (-16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleRW,name path=triangleRW] (-25.1mm,-25.5mm) -- (-17.1mm,-25.3mm) -- (-24.8mm,-14.7mm) -- cycle;
\path[save path=\triangleRX,name path=triangleRX] (-25.5mm,-31.9mm) -- (-21mm,-36.5mm) -- (-17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleRY,name path=triangleRY] (-12.6mm,-36.5mm) -- (-17.1mm,-31.9mm) -- (-18.7mm,-37.3mm) -- cycle;
\path[save path=\triangleRZ,name path=triangleRZ] (-12.6mm,-36.5mm) -- (-10.3mm,-31.3mm) -- (-17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleSA,name path=triangleSA] (-10.3mm,-37.3mm) -- (-10.3mm,-31.3mm) -- (-12.6mm,-36.5mm) -- cycle;
\path[save path=\triangleSB,name path=triangleSB] (-3.5mm,-32mm) -- (-2.7mm,-29.8mm) -- (-10.3mm,-31.3mm) -- cycle;
\path[save path=\triangleSC,name path=triangleSC] (-27.1mm,-37.3mm) -- (-21mm,-36.5mm) -- (-25.5mm,-31.9mm) -- cycle;
\path[save path=\triangleSD,name path=triangleSD] (-25.2mm,-40mm) -- (-21mm,-40mm) -- (-21mm,-36.5mm) -- cycle;
\path[save path=\triangleSE,name path=triangleSE] (-4.2mm,-36.5mm) -- (-10.3mm,-37.3mm) -- (-8.4mm,-40mm) -- cycle;
\path[save path=\triangleSF,name path=triangleSF] (-4.2mm,-36.5mm) -- (-10.3mm,-31.3mm) -- (-10.3mm,-37.3mm) -- cycle;
\path[save path=\triangleSG,name path=triangleSG] (-12.6mm,-40mm) -- (-8.4mm,-40mm) -- (-10.3mm,-37.3mm) -- cycle;
\path[save path=\triangleSH,name path=triangleSH] (-16.8mm,-40mm) -- (-12.6mm,-40mm) -- (-12.6mm,-36.5mm) -- cycle;
\path[save path=\triangleSI,name path=triangleSI] (-21mm,-40mm) -- (-16.8mm,-40mm) -- (-18.7mm,-37.3mm) -- cycle;
\path[save path=\triangleSJ,name path=triangleSJ] (-21mm,-36.5mm) -- (-21mm,-40mm) -- (-18.7mm,-37.3mm) -- cycle;
\path[save path=\triangleSK,name path=triangleSK] (-29.4mm,-36.5mm) -- (-27.1mm,-37.3mm) -- (-25.5mm,-31.9mm) -- cycle;
\path[save path=\triangleSL,name path=triangleSL] (-29.4mm,-40mm) -- (-25.2mm,-40mm) -- (-27.1mm,-37.3mm) -- cycle;
\path[save path=\triangleSM,name path=triangleSM] (-29.4mm,-36.5mm) -- (-29.4mm,-40mm) -- (-27.1mm,-37.3mm) -- cycle;
\path[save path=\triangleSN,name path=triangleSN] (-37.5mm,-30.2mm) -- (-35.5mm,-37.3mm) -- (-29.4mm,-30.5mm) -- cycle;
\path[save path=\triangleSO,name path=triangleSO] (-33.6mm,-40mm) -- (-29.4mm,-40mm) -- (-29.4mm,-36.5mm) -- cycle;
\path[save path=\triangleSP,name path=triangleSP] (-42mm,-40mm) -- (-37.8mm,-40mm) -- (-37.8mm,-36.5mm) -- cycle;
\path[save path=\triangleSQ,name path=triangleSQ] (-46.2mm,-40mm) -- (-42mm,-40mm) -- (-42.7mm,-36mm) -- cycle;
\path[save path=\triangleSR,name path=triangleSR] (-42.7mm,-36mm) -- (-37.8mm,-36.5mm) -- (-37.5mm,-30.2mm) -- cycle;
\path[save path=\triangleSS,name path=triangleSS] (-37.8mm,-40mm) -- (-33.6mm,-40mm) -- (-35.5mm,-37.3mm) -- cycle;
\path[save path=\triangleST,name path=triangleST] (-29.4mm,-30.5mm) -- (-35.5mm,-37.3mm) -- (-29.4mm,-36.5mm) -- cycle;
\path[save path=\triangleSU,name path=triangleSU] (-37.8mm,-36.5mm) -- (-37.8mm,-40mm) -- (-35.5mm,-37.3mm) -- cycle;
\path[save path=\triangleSV,name path=triangleSV] (-46.2mm,-36mm) -- (-42.7mm,-36mm) -- (-46.2mm,-32mm) -- cycle;
\path[save path=\triangleSW,name path=triangleSW] (-46.2mm,-32mm) -- (-43.5mm,-30.2mm) -- (-46.2mm,-28mm) -- cycle;
\path[save path=\triangleSX,name path=triangleSX] (-33mm,-20.1mm) -- (-38.1mm,-15.9mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleSY,name path=triangleSY] (-46.2mm,-20mm) -- (-46.2mm,-24mm) -- (-43.5mm,-22.2mm) -- cycle;
\path[save path=\triangleSZ,name path=triangleSZ] (-43.5mm,-22.2mm) -- (-42.7mm,-28mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleTA,name path=triangleTA] (-43.5mm,-22.2mm) -- (-46.2mm,-24mm) -- (-42.7mm,-28mm) -- cycle;
\path[save path=\triangleTB,name path=triangleTB] (-42.7mm,-28mm) -- (-37.5mm,-30.2mm) -- (-38.1mm,-23.9mm) -- cycle;
\path[save path=\triangleTC,name path=triangleTC] (-37.8mm,-36.5mm) -- (-35.5mm,-37.3mm) -- (-37.5mm,-30.2mm) -- cycle;
\path[save path=\triangleTD,name path=triangleTD] (-46.2mm,-32mm) -- (-42.7mm,-36mm) -- (-43.5mm,-30.2mm) -- cycle;
\path[save path=\triangleTE,name path=triangleTE] (-46.2mm,-36mm) -- (-46.2mm,-40mm) -- (-42.7mm,-36mm) -- cycle;
\path[save path=\triangleTF,name path=triangleTF] (-17.1mm,-25.3mm) -- (-25.1mm,-25.5mm) -- (-17.1mm,-31.9mm) -- cycle;
\path[save path=\triangleTG,name path=triangleTG] (-29.4mm,-30.5mm) -- (-29.4mm,-36.5mm) -- (-25.5mm,-31.9mm) -- cycle;
\path[save path=\triangleTH,name path=triangleTH] (-33mm,-20.1mm) -- (-25.1mm,-25.5mm) -- (-24.8mm,-14.7mm) -- cycle;
\path[save path=\triangleTI,name path=triangleTI] (-29.4mm,-30.5mm) -- (-25.5mm,-31.9mm) -- (-25.1mm,-25.5mm) -- cycle;
\path[save path=\triangleTJ,name path=triangleTJ] (-33.2mm,-8.1mm) -- (-38.1mm,-15.9mm) -- (-29.1mm,-13.1mm) -- cycle;
\path[save path=\triangleTK,name path=triangleTK] (-38.1mm,-23.9mm) -- (-29.4mm,-30.5mm) -- (-33mm,-20.1mm) -- cycle;
\path[save path=\triangleTL,name path=triangleTL] (-31.6mm,-2.7mm) -- (-37.8mm,-3.5mm) -- (-33.2mm,-8.1mm) -- cycle;
\path[save path=\triangleTM,name path=triangleTM] (-42mm,0mm) -- (-46.2mm,0mm) -- (-46.2mm,-4mm) -- cycle;
\path[save path=\triangleTN,name path=triangleTN] (-29.1mm,-13.1mm) -- (-38.1mm,-15.9mm) -- (-33mm,-20.1mm) -- cycle;
\path[save path=\triangleTO,name path=triangleTO] (-33.2mm,-8.1mm) -- (-37.8mm,-3.5mm) -- (-42.7mm,-12mm) -- cycle;
\path[save path=\triangleTP,name path=triangleTP] (-16.8mm,-14.5mm) -- (-24.8mm,-14.7mm) -- (-17.1mm,-25.3mm) -- cycle;
\path[save path=\triangleTQ,name path=triangleTQ] (-16.8mm,-14.5mm) -- (-24.8mm,-8.1mm) -- (-24.8mm,-14.7mm) -- cycle;
\path[save path=\triangleTR,name path=triangleTR] (-29.4mm,-3.5mm) -- (-31.6mm,-2.7mm) -- (-33.2mm,-8.1mm) -- cycle;
\path[save path=\triangleTS,name path=triangleTS] (-33.2mm,-8.1mm) -- (-29.1mm,-13.1mm) -- (-24.8mm,-8.1mm) -- cycle;
\path[save path=\triangleTT,name path=triangleTT] (-43.5mm,-14.2mm) -- (-46.2mm,-16mm) -- (-42.7mm,-20mm) -- cycle;
\path[save path=\triangleTU,name path=triangleTU] (-46.2mm,-20mm) -- (-43.5mm,-22.2mm) -- (-42.7mm,-20mm) -- cycle;
\path[save path=\triangleTV,name path=triangleTV] (-42.7mm,-20mm) -- (-46.2mm,-16mm) -- (-46.2mm,-20mm) -- cycle;
\path[save path=\triangleTW,name path=triangleTW] (-42.7mm,-20mm) -- (-38.1mm,-15.9mm) -- (-43.5mm,-14.2mm) -- cycle;
\path[save path=\triangleTX,name path=triangleTX] (-43.5mm,-6.2mm) -- (-46.2mm,-4mm) -- (-46.2mm,-8mm) -- cycle;
\path[save path=\triangleTY,name path=triangleTY] (-43.5mm,-6.2mm) -- (-40mm,-2.7mm) -- (-46.2mm,-4mm) -- cycle;
\path[save path=\triangleTZ,name path=triangleTZ] (-42.7mm,-12mm) -- (-43.5mm,-14.2mm) -- (-38.1mm,-15.9mm) -- cycle;
\path[save path=\triangleUA,name path=triangleUA] (-46.2mm,-12mm) -- (-46.2mm,-16mm) -- (-43.5mm,-14.2mm) -- cycle;
\path[save path=\triangleUB,name path=triangleUB] (-33.2mm,-8.1mm) -- (-42.7mm,-12mm) -- (-38.1mm,-15.9mm) -- cycle;
\path[save path=\triangleUC,name path=triangleUC] (-43.5mm,-6.2mm) -- (-46.2mm,-8mm) -- (-42.7mm,-12mm) -- cycle;
\path[save path=\triangleUD,name path=triangleUD] (-46.2mm,-4mm) -- (-40mm,-2.7mm) -- (-42mm,0mm) -- cycle;
\path[save path=\triangleUE,name path=triangleUE] (-43.5mm,-6.2mm) -- (-37.8mm,-3.5mm) -- (-40mm,-2.7mm) -- cycle;
\path[save path=\triangleUF,name path=triangleUF] (-37.8mm,0mm) -- (-42mm,0mm) -- (-40mm,-2.7mm) -- cycle;
\path[save path=\triangleUG,name path=triangleUG] (-37.8mm,-3.5mm) -- (-33.6mm,0mm) -- (-37.8mm,0mm) -- cycle;
\path[save path=\triangleUH,name path=triangleUH] (-37.8mm,-3.5mm) -- (-31.6mm,-2.7mm) -- (-33.6mm,0mm) -- cycle;
\path[save path=\triangleUI,name path=triangleUI] (-33.2mm,-8.1mm) -- (-24.8mm,-8.1mm) -- (-29.4mm,-3.5mm) -- cycle;
\path[save path=\triangleUJ,name path=triangleUJ] (-31.6mm,-2.7mm) -- (-29.4mm,0mm) -- (-33.6mm,0mm) -- cycle;
\path[save path=\triangleUK,name path=triangleUK] (-21mm,-3.5mm) -- (-23.2mm,-2.7mm) -- (-24.8mm,-8.1mm) -- cycle;
\path[save path=\triangleUL,name path=triangleUL] (-29.4mm,0mm) -- (-31.6mm,-2.7mm) -- (-29.4mm,-3.5mm) -- cycle;
\path[save path=\triangleUM,name path=triangleUM] (-14.8mm,-2.7mm) -- (-21mm,-3.5mm) -- (-16.4mm,-8.1mm) -- cycle;
\path[save path=\triangleUN,name path=triangleUN] (-3.5mm,-8mm) -- (-12.6mm,-9.5mm) -- (-2.7mm,-13.8mm) -- cycle;
\path[save path=\triangleUO,name path=triangleUO] (-29.4mm,-3.5mm) -- (-23.2mm,-2.7mm) -- (-25.2mm,0mm) -- cycle;
\path[save path=\triangleUP,name path=triangleUP] (-29.4mm,-3.5mm) -- (-24.8mm,-8.1mm) -- (-23.2mm,-2.7mm) -- cycle;
\path[save path=\triangleUQ,name path=triangleUQ] (-29.4mm,-3.5mm) -- (-25.2mm,0mm) -- (-29.4mm,0mm) -- cycle;
\path[save path=\triangleUR,name path=triangleUR] (-23.2mm,-2.7mm) -- (-21mm,0mm) -- (-25.2mm,0mm) -- cycle;
\path[save path=\triangleUS,name path=triangleUS] (-21mm,-3.5mm) -- (-16.8mm,0mm) -- (-21mm,0mm) -- cycle;
\path[save path=\triangleUT,name path=triangleUT] (-14.8mm,-2.7mm) -- (-12.6mm,0mm) -- (-16.8mm,0mm) -- cycle;
\path[save path=\triangleUU,name path=triangleUU] (-14.8mm,-2.7mm) -- (-12.6mm,-3.5mm) -- (-12.6mm,0mm) -- cycle;
\path[save path=\triangleUV,name path=triangleUV] (-21mm,-3.5mm) -- (-14.8mm,-2.7mm) -- (-16.8mm,0mm) -- cycle;
\path[save path=\triangleUW,name path=triangleUW] (-16.4mm,-8.1mm) -- (-12.6mm,-9.5mm) -- (-12.6mm,-3.5mm) -- cycle;
\path[save path=\triangleUX,name path=triangleUX] (-9.5mm,-24mm) -- (-12.6mm,-16.1mm) -- (-17.1mm,-25.3mm) -- cycle;
\path[save path=\triangleUY,name path=triangleUY] (-16.4mm,-8.1mm) -- (-24.8mm,-8.1mm) -- (-16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleUZ,name path=triangleUZ] (-17.1mm,-25.3mm) -- (-12.6mm,-16.1mm) -- (-16.8mm,-14.5mm) -- cycle;
\path[save path=\triangleVA,name path=triangleVA] (-8.1mm,-20.1mm) -- (-3.5mm,-16mm) -- (-12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleVB,name path=triangleVB] (-3.5mm,-16mm) -- (-2.7mm,-13.8mm) -- (-12.6mm,-16.1mm) -- cycle;
\path[save path=\triangleVC,name path=triangleVC] (-2.7mm,-13.8mm) -- (0mm,-12mm) -- (-3.5mm,-8mm) -- cycle;
\path[save path=\triangleVD,name path=triangleVD] (-12.6mm,0mm) -- (-12.6mm,-3.5mm) -- (-8.4mm,0mm) -- cycle;
\path[save path=\triangleVE,name path=triangleVE] (-14.8mm,-2.7mm) -- (-16.4mm,-8.1mm) -- (-12.6mm,-3.5mm) -- cycle;
\path[save path=\triangleVF,name path=triangleVF] (-2.7mm,-21.8mm) -- (-3.5mm,-16mm) -- (-8.1mm,-20.1mm) -- cycle;
\path[save path=\triangleVG,name path=triangleVG] (0mm,-16mm) -- (0mm,-12mm) -- (-2.7mm,-13.8mm) -- cycle;
\path[save path=\triangleVH,name path=triangleVH] (0mm,-20mm) -- (0mm,-16mm) -- (-3.5mm,-16mm) -- cycle;
\path[save path=\triangleVI,name path=triangleVI] (-12.6mm,-16.1mm) -- (-2.7mm,-13.8mm) -- (-12.6mm,-9.5mm) -- cycle;
\path[save path=\triangleVJ,name path=triangleVJ] (-3.5mm,-16mm) -- (0mm,-16mm) -- (-2.7mm,-13.8mm) -- cycle;
\path[save path=\triangleVK,name path=triangleVK] (-4.2mm,-3.5mm) -- (-3.5mm,-8mm) -- (0mm,-4mm) -- cycle;
\path[save path=\triangleVL,name path=triangleVL] (-3.5mm,-8mm) -- (0mm,-12mm) -- (0mm,-8mm) -- cycle;
\path[save path=\triangleVM,name path=triangleVM] (0mm,-4mm) -- (-3.5mm,-8mm) -- (0mm,-8mm) -- cycle;
\path[save path=\triangleVN,name path=triangleVN] (-6.4mm,-2.7mm) -- (-12.6mm,-9.5mm) -- (-3.5mm,-8mm) -- cycle;
\path[save path=\triangleVO,name path=triangleVO] (0mm,0mm) -- (-4.2mm,-3.5mm) -- (0mm,-4mm) -- cycle;
\path[save path=\triangleVP,name path=triangleVP] (-6.4mm,-2.7mm) -- (-12.6mm,-3.5mm) -- (-12.6mm,-9.5mm) -- cycle;
\path[save path=\triangleVQ,name path=triangleVQ] (-4.2mm,0mm) -- (-6.4mm,-2.7mm) -- (-4.2mm,-3.5mm) -- cycle;
\path[save path=\triangleVR,name path=triangleVR] (-8.4mm,0mm) -- (-12.6mm,-3.5mm) -- (-6.4mm,-2.7mm) -- cycle;
\path[save path=\triangleVS,name path=triangleVS] (-6.4mm,-2.7mm) -- (-4.2mm,0mm) -- (-8.4mm,0mm) -- cycle;
\path[save path=\triangleVT,name path=triangleVT] (-4.2mm,-3.5mm) -- (0mm,0mm) -- (-4.2mm,0mm) -- cycle;
%%% End Triangle Definitions %%%

%%% Begin Triangle Filling %%%
\begin{scope}[line width=\triangleLineWidth]
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleBL];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleBM];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleBN];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleBS];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleBY];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleCA];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleCB];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleER];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleHD];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleHE];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleHF];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleHK];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleHQ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleHS];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleHT];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleKJ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleLK];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleMY];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\trianglePS];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\trianglePU];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\trianglePW];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\trianglePY];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQA];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleQB];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleRC];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleSQ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleVK];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleVM];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleVO];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleVQ];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleVS];
\filldraw[color={rgb,1:red,0.2422;green,0.1504;blue,0.6603}][use path=\triangleVT];
\filldraw[color={rgb,1:red,0.2444;green,0.1534;blue,0.6728}][use path=\triangleBI];
\filldraw[color={rgb,1:red,0.2444;green,0.1534;blue,0.6728}][use path=\triangleHA];
\filldraw[color={rgb,1:red,0.2444;green,0.1534;blue,0.6728}][use path=\trianglePV];
\filldraw[color={rgb,1:red,0.2444;green,0.1534;blue,0.6728}][use path=\triangleVN];
\filldraw[color={rgb,1:red,0.2594;green,0.1854;blue,0.761}][use path=\triangleBO];
\filldraw[color={rgb,1:red,0.2594;green,0.1854;blue,0.761}][use path=\triangleHG];
\filldraw[color={rgb,1:red,0.2594;green,0.1854;blue,0.761}][use path=\trianglePZ];
\filldraw[color={rgb,1:red,0.2594;green,0.1854;blue,0.761}][use path=\triangleVR];
\filldraw[color={rgb,1:red,0.2766;green,0.2435;blue,0.884}][use path=\triangleEO];
\filldraw[color={rgb,1:red,0.2766;green,0.2435;blue,0.884}][use path=\triangleKG];
\filldraw[color={rgb,1:red,0.2766;green,0.2435;blue,0.884}][use path=\triangleMZ];
\filldraw[color={rgb,1:red,0.2766;green,0.2435;blue,0.884}][use path=\triangleSR];
\filldraw[color={rgb,1:red,0.2781;green,0.2543;blue,0.8973}][use path=\triangleBU];
\filldraw[color={rgb,1:red,0.2781;green,0.2543;blue,0.8973}][use path=\triangleHM];
\filldraw[color={rgb,1:red,0.2781;green,0.2543;blue,0.8973}][use path=\trianglePT];
\filldraw[color={rgb,1:red,0.2781;green,0.2543;blue,0.8973}][use path=\triangleVL];
\filldraw[color={rgb,1:red,0.2798;green,0.2708;blue,0.915}][use path=\triangleBG];
\filldraw[color={rgb,1:red,0.2798;green,0.2708;blue,0.915}][use path=\triangleGY];
\filldraw[color={rgb,1:red,0.2798;green,0.2708;blue,0.915}][use path=\trianglePL];
\filldraw[color={rgb,1:red,0.2798;green,0.2708;blue,0.915}][use path=\triangleVD];
\filldraw[color={rgb,1:red,0.2809;green,0.2875;blue,0.9305}][use path=\triangleEL];
\filldraw[color={rgb,1:red,0.2809;green,0.2875;blue,0.9305}][use path=\triangleKD];
\filldraw[color={rgb,1:red,0.2809;green,0.2875;blue,0.9305}][use path=\triangleKY];
\filldraw[color={rgb,1:red,0.2809;green,0.2875;blue,0.9305}][use path=\triangleQQ];
\filldraw[color={rgb,1:red,0.2811;green,0.3204;blue,0.9563}][use path=\triangleDS];
\filldraw[color={rgb,1:red,0.2811;green,0.3204;blue,0.9563}][use path=\triangleJK];
\filldraw[color={rgb,1:red,0.2811;green,0.3204;blue,0.9563}][use path=\triangleNM];
\filldraw[color={rgb,1:red,0.2811;green,0.3204;blue,0.9563}][use path=\triangleTE];
\filldraw[color={rgb,1:red,0.2803;green,0.3367;blue,0.967}][use path=\triangleBZ];
\filldraw[color={rgb,1:red,0.2803;green,0.3367;blue,0.967}][use path=\triangleHR];
\filldraw[color={rgb,1:red,0.2803;green,0.3367;blue,0.967}][use path=\trianglePX];
\filldraw[color={rgb,1:red,0.2803;green,0.3367;blue,0.967}][use path=\triangleVP];
\filldraw[color={rgb,1:red,0.2784;green,0.3529;blue,0.9763}][use path=\triangleBT];
\filldraw[color={rgb,1:red,0.2784;green,0.3529;blue,0.9763}][use path=\triangleHL];
\filldraw[color={rgb,1:red,0.2784;green,0.3529;blue,0.9763}][use path=\trianglePK];
\filldraw[color={rgb,1:red,0.2784;green,0.3529;blue,0.9763}][use path=\triangleVC];
\filldraw[color={rgb,1:red,0.2691;green,0.3916;blue,0.9912}][use path=\triangleEN];
\filldraw[color={rgb,1:red,0.2691;green,0.3916;blue,0.9912}][use path=\triangleKF];
\filldraw[color={rgb,1:red,0.2691;green,0.3916;blue,0.9912}][use path=\triangleNK];
\filldraw[color={rgb,1:red,0.2691;green,0.3916;blue,0.9912}][use path=\triangleTC];
\filldraw[color={rgb,1:red,0.2647;green,0.403;blue,0.9935}][use path=\triangleCD];
\filldraw[color={rgb,1:red,0.2647;green,0.403;blue,0.9935}][use path=\triangleHV];
\filldraw[color={rgb,1:red,0.2647;green,0.403;blue,0.9935}][use path=\triangleOV];
\filldraw[color={rgb,1:red,0.2647;green,0.403;blue,0.9935}][use path=\triangleUN];
\filldraw[color={rgb,1:red,0.2621;green,0.4088;blue,0.9946}][use path=\triangleS];
\filldraw[color={rgb,1:red,0.2621;green,0.4088;blue,0.9946}][use path=\triangleFK];
\filldraw[color={rgb,1:red,0.2621;green,0.4088;blue,0.9946}][use path=\triangleLA];
\filldraw[color={rgb,1:red,0.2621;green,0.4088;blue,0.9946}][use path=\triangleQS];
\filldraw[color={rgb,1:red,0.2424;green,0.4378;blue,0.9991}][use path=\triangleE];
\filldraw[color={rgb,1:red,0.2424;green,0.4378;blue,0.9991}][use path=\triangleEW];
\filldraw[color={rgb,1:red,0.2424;green,0.4378;blue,0.9991}][use path=\trianglePQ];
\filldraw[color={rgb,1:red,0.2424;green,0.4378;blue,0.9991}][use path=\triangleVI];
\filldraw[color={rgb,1:red,0.225;green,0.4559;blue,0.9985}][use path=\triangleBJ];
\filldraw[color={rgb,1:red,0.225;green,0.4559;blue,0.9985}][use path=\triangleHB];
\filldraw[color={rgb,1:red,0.225;green,0.4559;blue,0.9985}][use path=\trianglePM];
\filldraw[color={rgb,1:red,0.225;green,0.4559;blue,0.9985}][use path=\triangleVE];
\filldraw[color={rgb,1:red,0.2128;green,0.4682;blue,0.9948}][use path=\triangleEE];
\filldraw[color={rgb,1:red,0.2128;green,0.4682;blue,0.9948}][use path=\triangleJW];
\filldraw[color={rgb,1:red,0.2128;green,0.4682;blue,0.9948}][use path=\triangleNB];
\filldraw[color={rgb,1:red,0.2128;green,0.4682;blue,0.9948}][use path=\triangleST];
\filldraw[color={rgb,1:red,0.2006;green,0.4803;blue,0.9906}][use path=\triangleBQ];
\filldraw[color={rgb,1:red,0.2006;green,0.4803;blue,0.9906}][use path=\triangleHI];
\filldraw[color={rgb,1:red,0.2006;green,0.4803;blue,0.9906}][use path=\trianglePO];
\filldraw[color={rgb,1:red,0.2006;green,0.4803;blue,0.9906}][use path=\triangleVG];
\filldraw[color={rgb,1:red,0.195;green,0.4861;blue,0.9887}][use path=\triangleBK];
\filldraw[color={rgb,1:red,0.195;green,0.4861;blue,0.9887}][use path=\triangleBP];
\filldraw[color={rgb,1:red,0.195;green,0.4861;blue,0.9887}][use path=\triangleHC];
\filldraw[color={rgb,1:red,0.195;green,0.4861;blue,0.9887}][use path=\triangleHH];
\filldraw[color={rgb,1:red,0.195;green,0.4861;blue,0.9887}][use path=\trianglePB];
\filldraw[color={rgb,1:red,0.195;green,0.4861;blue,0.9887}][use path=\trianglePC];
\filldraw[color={rgb,1:red,0.195;green,0.4861;blue,0.9887}][use path=\triangleUT];
\filldraw[color={rgb,1:red,0.195;green,0.4861;blue,0.9887}][use path=\triangleUU];
\filldraw[color={rgb,1:red,0.1903;green,0.4919;blue,0.9867}][use path=\triangleEI];
\filldraw[color={rgb,1:red,0.1903;green,0.4919;blue,0.9867}][use path=\triangleEQ];
\filldraw[color={rgb,1:red,0.1903;green,0.4919;blue,0.9867}][use path=\triangleKA];
\filldraw[color={rgb,1:red,0.1903;green,0.4919;blue,0.9867}][use path=\triangleKI];
\filldraw[color={rgb,1:red,0.1903;green,0.4919;blue,0.9867}][use path=\triangleKX];
\filldraw[color={rgb,1:red,0.1903;green,0.4919;blue,0.9867}][use path=\triangleMX];
\filldraw[color={rgb,1:red,0.1903;green,0.4919;blue,0.9867}][use path=\triangleQP];
\filldraw[color={rgb,1:red,0.1903;green,0.4919;blue,0.9867}][use path=\triangleSP];
\filldraw[color={rgb,1:red,0.1869;green,0.4975;blue,0.9844}][use path=\triangleBR];
\filldraw[color={rgb,1:red,0.1869;green,0.4975;blue,0.9844}][use path=\triangleEB];
\filldraw[color={rgb,1:red,0.1869;green,0.4975;blue,0.9844}][use path=\triangleHJ];
\filldraw[color={rgb,1:red,0.1869;green,0.4975;blue,0.9844}][use path=\triangleJT];
\filldraw[color={rgb,1:red,0.1869;green,0.4975;blue,0.9844}][use path=\triangleMV];
\filldraw[color={rgb,1:red,0.1869;green,0.4975;blue,0.9844}][use path=\trianglePR];
\filldraw[color={rgb,1:red,0.1869;green,0.4975;blue,0.9844}][use path=\triangleSN];
\filldraw[color={rgb,1:red,0.1869;green,0.4975;blue,0.9844}][use path=\triangleVJ];
\filldraw[color={rgb,1:red,0.1773;green,0.5401;blue,0.9602}][use path=\triangleBX];
\filldraw[color={rgb,1:red,0.1773;green,0.5401;blue,0.9602}][use path=\triangleDR];
\filldraw[color={rgb,1:red,0.1773;green,0.5401;blue,0.9602}][use path=\triangleHP];
\filldraw[color={rgb,1:red,0.1773;green,0.5401;blue,0.9602}][use path=\triangleJJ];
\filldraw[color={rgb,1:red,0.1773;green,0.5401;blue,0.9602}][use path=\triangleKM];
\filldraw[color={rgb,1:red,0.1773;green,0.5401;blue,0.9602}][use path=\trianglePP];
\filldraw[color={rgb,1:red,0.1773;green,0.5401;blue,0.9602}][use path=\triangleQE];
\filldraw[color={rgb,1:red,0.1773;green,0.5401;blue,0.9602}][use path=\triangleVH];
\filldraw[color={rgb,1:red,0.1764;green,0.5504;blue,0.9516}][use path=\triangleBH];
\filldraw[color={rgb,1:red,0.1764;green,0.5504;blue,0.9516}][use path=\triangleCF];
\filldraw[color={rgb,1:red,0.1764;green,0.5504;blue,0.9516}][use path=\triangleGZ];
\filldraw[color={rgb,1:red,0.1764;green,0.5504;blue,0.9516}][use path=\triangleHX];
\filldraw[color={rgb,1:red,0.1764;green,0.5504;blue,0.9516}][use path=\triangleLJ];
\filldraw[color={rgb,1:red,0.1764;green,0.5504;blue,0.9516}][use path=\trianglePD];
\filldraw[color={rgb,1:red,0.1764;green,0.5504;blue,0.9516}][use path=\triangleRB];
\filldraw[color={rgb,1:red,0.1764;green,0.5504;blue,0.9516}][use path=\triangleUV];
\filldraw[color={rgb,1:red,0.1755;green,0.5554;blue,0.9473}][use path=\triangleBW];
\filldraw[color={rgb,1:red,0.1755;green,0.5554;blue,0.9473}][use path=\triangleHO];
\filldraw[color={rgb,1:red,0.1755;green,0.5554;blue,0.9473}][use path=\trianglePN];
\filldraw[color={rgb,1:red,0.1755;green,0.5554;blue,0.9473}][use path=\triangleVF];
\filldraw[color={rgb,1:red,0.174;green,0.5605;blue,0.9432}][use path=\triangleI];
\filldraw[color={rgb,1:red,0.174;green,0.5605;blue,0.9432}][use path=\triangleCT];
\filldraw[color={rgb,1:red,0.174;green,0.5605;blue,0.9432}][use path=\triangleFA];
\filldraw[color={rgb,1:red,0.174;green,0.5605;blue,0.9432}][use path=\triangleIL];
\filldraw[color={rgb,1:red,0.174;green,0.5605;blue,0.9432}][use path=\triangleLW];
\filldraw[color={rgb,1:red,0.174;green,0.5605;blue,0.9432}][use path=\trianglePE];
\filldraw[color={rgb,1:red,0.174;green,0.5605;blue,0.9432}][use path=\triangleRO];
\filldraw[color={rgb,1:red,0.174;green,0.5605;blue,0.9432}][use path=\triangleUW];
\filldraw[color={rgb,1:red,0.161;green,0.5805;blue,0.9289}][use path=\triangleEC];
\filldraw[color={rgb,1:red,0.161;green,0.5805;blue,0.9289}][use path=\triangleJU];
\filldraw[color={rgb,1:red,0.161;green,0.5805;blue,0.9289}][use path=\triangleNJ];
\filldraw[color={rgb,1:red,0.161;green,0.5805;blue,0.9289}][use path=\triangleTB];
\filldraw[color={rgb,1:red,0.154;green,0.5902;blue,0.9218}][use path=\triangleAT];
\filldraw[color={rgb,1:red,0.154;green,0.5902;blue,0.9218}][use path=\triangleGL];
\filldraw[color={rgb,1:red,0.154;green,0.5902;blue,0.9218}][use path=\triangleOU];
\filldraw[color={rgb,1:red,0.154;green,0.5902;blue,0.9218}][use path=\triangleUM];
\filldraw[color={rgb,1:red,0.1513;green,0.595;blue,0.9182}][use path=\triangleDU];
\filldraw[color={rgb,1:red,0.1513;green,0.595;blue,0.9182}][use path=\triangleEK];
\filldraw[color={rgb,1:red,0.1513;green,0.595;blue,0.9182}][use path=\triangleJM];
\filldraw[color={rgb,1:red,0.1513;green,0.595;blue,0.9182}][use path=\triangleKC];
\filldraw[color={rgb,1:red,0.1513;green,0.595;blue,0.9182}][use path=\triangleND];
\filldraw[color={rgb,1:red,0.1513;green,0.595;blue,0.9182}][use path=\triangleNO];
\filldraw[color={rgb,1:red,0.1513;green,0.595;blue,0.9182}][use path=\triangleSV];
\filldraw[color={rgb,1:red,0.1513;green,0.595;blue,0.9182}][use path=\triangleTG];
\filldraw[color={rgb,1:red,0.1492;green,0.5997;blue,0.9147}][use path=\triangleBF];
\filldraw[color={rgb,1:red,0.1492;green,0.5997;blue,0.9147}][use path=\triangleCO];
\filldraw[color={rgb,1:red,0.1492;green,0.5997;blue,0.9147}][use path=\triangleGX];
\filldraw[color={rgb,1:red,0.1492;green,0.5997;blue,0.9147}][use path=\triangleIG];
\filldraw[color={rgb,1:red,0.1492;green,0.5997;blue,0.9147}][use path=\trianglePA];
\filldraw[color={rgb,1:red,0.1492;green,0.5997;blue,0.9147}][use path=\trianglePF];
\filldraw[color={rgb,1:red,0.1492;green,0.5997;blue,0.9147}][use path=\triangleUS];
\filldraw[color={rgb,1:red,0.1492;green,0.5997;blue,0.9147}][use path=\triangleUX];
\filldraw[color={rgb,1:red,0.1475;green,0.6043;blue,0.9113}][use path=\triangleCE];
\filldraw[color={rgb,1:red,0.1475;green,0.6043;blue,0.9113}][use path=\triangleHW];
\filldraw[color={rgb,1:red,0.1475;green,0.6043;blue,0.9113}][use path=\triangleMD];
\filldraw[color={rgb,1:red,0.1475;green,0.6043;blue,0.9113}][use path=\triangleRV];
\filldraw[color={rgb,1:red,0.1461;green,0.6089;blue,0.908}][use path=\triangleB];
\filldraw[color={rgb,1:red,0.1461;green,0.6089;blue,0.908}][use path=\triangleO];
\filldraw[color={rgb,1:red,0.1461;green,0.6089;blue,0.908}][use path=\triangleET];
\filldraw[color={rgb,1:red,0.1461;green,0.6089;blue,0.908}][use path=\triangleFG];
\filldraw[color={rgb,1:red,0.1461;green,0.6089;blue,0.908}][use path=\trianglePI];
\filldraw[color={rgb,1:red,0.1461;green,0.6089;blue,0.908}][use path=\trianglePJ];
\filldraw[color={rgb,1:red,0.1461;green,0.6089;blue,0.908}][use path=\triangleVA];
\filldraw[color={rgb,1:red,0.1461;green,0.6089;blue,0.908}][use path=\triangleVB];
\filldraw[color={rgb,1:red,0.1446;green,0.6135;blue,0.905}][use path=\triangleK];
\filldraw[color={rgb,1:red,0.1446;green,0.6135;blue,0.905}][use path=\triangleDY];
\filldraw[color={rgb,1:red,0.1446;green,0.6135;blue,0.905}][use path=\triangleFC];
\filldraw[color={rgb,1:red,0.1446;green,0.6135;blue,0.905}][use path=\triangleJQ];
\filldraw[color={rgb,1:red,0.1446;green,0.6135;blue,0.905}][use path=\triangleKN];
\filldraw[color={rgb,1:red,0.1446;green,0.6135;blue,0.905}][use path=\triangleME];
\filldraw[color={rgb,1:red,0.1446;green,0.6135;blue,0.905}][use path=\triangleQF];
\filldraw[color={rgb,1:red,0.1446;green,0.6135;blue,0.905}][use path=\triangleRW];
\filldraw[color={rgb,1:red,0.1408;green,0.6226;blue,0.8998}][use path=\triangleAQ];
\filldraw[color={rgb,1:red,0.1408;green,0.6226;blue,0.8998}][use path=\triangleAS];
\filldraw[color={rgb,1:red,0.1408;green,0.6226;blue,0.8998}][use path=\triangleGI];
\filldraw[color={rgb,1:red,0.1408;green,0.6226;blue,0.8998}][use path=\triangleGK];
\filldraw[color={rgb,1:red,0.1408;green,0.6226;blue,0.8998}][use path=\triangleLL];
\filldraw[color={rgb,1:red,0.1408;green,0.6226;blue,0.8998}][use path=\triangleNY];
\filldraw[color={rgb,1:red,0.1408;green,0.6226;blue,0.8998}][use path=\triangleRD];
\filldraw[color={rgb,1:red,0.1408;green,0.6226;blue,0.8998}][use path=\triangleTQ];
\filldraw[color={rgb,1:red,0.1383;green,0.6272;blue,0.8975}][use path=\triangleY];
\filldraw[color={rgb,1:red,0.1383;green,0.6272;blue,0.8975}][use path=\triangleCG];
\filldraw[color={rgb,1:red,0.1383;green,0.6272;blue,0.8975}][use path=\triangleFQ];
\filldraw[color={rgb,1:red,0.1383;green,0.6272;blue,0.8975}][use path=\triangleHY];
\filldraw[color={rgb,1:red,0.1383;green,0.6272;blue,0.8975}][use path=\triangleNC];
\filldraw[color={rgb,1:red,0.1383;green,0.6272;blue,0.8975}][use path=\trianglePH];
\filldraw[color={rgb,1:red,0.1383;green,0.6272;blue,0.8975}][use path=\triangleSU];
\filldraw[color={rgb,1:red,0.1383;green,0.6272;blue,0.8975}][use path=\triangleUZ];
\filldraw[color={rgb,1:red,0.1354;green,0.6317;blue,0.8953}][use path=\triangleCQ];
\filldraw[color={rgb,1:red,0.1354;green,0.6317;blue,0.8953}][use path=\triangleII];
\filldraw[color={rgb,1:red,0.1354;green,0.6317;blue,0.8953}][use path=\triangleLH];
\filldraw[color={rgb,1:red,0.1354;green,0.6317;blue,0.8953}][use path=\triangleQZ];
\filldraw[color={rgb,1:red,0.1321;green,0.6363;blue,0.8932}][use path=\triangleDZ];
\filldraw[color={rgb,1:red,0.1321;green,0.6363;blue,0.8932}][use path=\triangleJR];
\filldraw[color={rgb,1:red,0.1321;green,0.6363;blue,0.8932}][use path=\triangleNS];
\filldraw[color={rgb,1:red,0.1321;green,0.6363;blue,0.8932}][use path=\triangleTK];
\filldraw[color={rgb,1:red,0.1253;green,0.6453;blue,0.8887}][use path=\triangleAR];
\filldraw[color={rgb,1:red,0.1253;green,0.6453;blue,0.8887}][use path=\triangleGJ];
\filldraw[color={rgb,1:red,0.1253;green,0.6453;blue,0.8887}][use path=\triangleMK];
\filldraw[color={rgb,1:red,0.1253;green,0.6453;blue,0.8887}][use path=\triangleSC];
\filldraw[color={rgb,1:red,0.1219;green,0.6497;blue,0.8862}][use path=\triangleCC];
\filldraw[color={rgb,1:red,0.1219;green,0.6497;blue,0.8862}][use path=\triangleCR];
\filldraw[color={rgb,1:red,0.1219;green,0.6497;blue,0.8862}][use path=\triangleDX];
\filldraw[color={rgb,1:red,0.1219;green,0.6497;blue,0.8862}][use path=\triangleHU];
\filldraw[color={rgb,1:red,0.1219;green,0.6497;blue,0.8862}][use path=\triangleIJ];
\filldraw[color={rgb,1:red,0.1219;green,0.6497;blue,0.8862}][use path=\triangleJP];
\filldraw[color={rgb,1:red,0.1219;green,0.6497;blue,0.8862}][use path=\triangleLY];
\filldraw[color={rgb,1:red,0.1219;green,0.6497;blue,0.8862}][use path=\triangleNQ];
\filldraw[color={rgb,1:red,0.1219;green,0.6497;blue,0.8862}][use path=\trianglePG];
\filldraw[color={rgb,1:red,0.1219;green,0.6497;blue,0.8862}][use path=\triangleRQ];
\filldraw[color={rgb,1:red,0.1219;green,0.6497;blue,0.8862}][use path=\triangleTI];
\filldraw[color={rgb,1:red,0.1219;green,0.6497;blue,0.8862}][use path=\triangleUY];
\filldraw[color={rgb,1:red,0.1152;green,0.6584;blue,0.8804}][use path=\triangleCK];
\filldraw[color={rgb,1:red,0.1152;green,0.6584;blue,0.8804}][use path=\triangleED];
\filldraw[color={rgb,1:red,0.1152;green,0.6584;blue,0.8804}][use path=\triangleIC];
\filldraw[color={rgb,1:red,0.1152;green,0.6584;blue,0.8804}][use path=\triangleJV];
\filldraw[color={rgb,1:red,0.1152;green,0.6584;blue,0.8804}][use path=\triangleLV];
\filldraw[color={rgb,1:red,0.1152;green,0.6584;blue,0.8804}][use path=\triangleMS];
\filldraw[color={rgb,1:red,0.1152;green,0.6584;blue,0.8804}][use path=\triangleRN];
\filldraw[color={rgb,1:red,0.1152;green,0.6584;blue,0.8804}][use path=\triangleSK];
\filldraw[color={rgb,1:red,0.1085;green,0.6669;blue,0.8734}][use path=\triangleCU];
\filldraw[color={rgb,1:red,0.1085;green,0.6669;blue,0.8734}][use path=\triangleIM];
\filldraw[color={rgb,1:red,0.1085;green,0.6669;blue,0.8734}][use path=\triangleLU];
\filldraw[color={rgb,1:red,0.1085;green,0.6669;blue,0.8734}][use path=\triangleRM];
\filldraw[color={rgb,1:red,0.1048;green,0.671;blue,0.8695}][use path=\triangleCI];
\filldraw[color={rgb,1:red,0.1048;green,0.671;blue,0.8695}][use path=\triangleIA];
\filldraw[color={rgb,1:red,0.1048;green,0.671;blue,0.8695}][use path=\triangleNX];
\filldraw[color={rgb,1:red,0.1048;green,0.671;blue,0.8695}][use path=\triangleTP];
\filldraw[color={rgb,1:red,0.1009;green,0.675;blue,0.8653}][use path=\triangleW];
\filldraw[color={rgb,1:red,0.1009;green,0.675;blue,0.8653}][use path=\triangleFO];
\filldraw[color={rgb,1:red,0.1009;green,0.675;blue,0.8653}][use path=\triangleNH];
\filldraw[color={rgb,1:red,0.1009;green,0.675;blue,0.8653}][use path=\triangleSZ];
\filldraw[color={rgb,1:red,0.0855;green,0.6865;blue,0.8513}][use path=\triangleBV];
\filldraw[color={rgb,1:red,0.0855;green,0.6865;blue,0.8513}][use path=\triangleEA];
\filldraw[color={rgb,1:red,0.0855;green,0.6865;blue,0.8513}][use path=\triangleHN];
\filldraw[color={rgb,1:red,0.0855;green,0.6865;blue,0.8513}][use path=\triangleJS];
\filldraw[color={rgb,1:red,0.0855;green,0.6865;blue,0.8513}][use path=\triangleLX];
\filldraw[color={rgb,1:red,0.0855;green,0.6865;blue,0.8513}][use path=\triangleNP];
\filldraw[color={rgb,1:red,0.0855;green,0.6865;blue,0.8513}][use path=\triangleRP];
\filldraw[color={rgb,1:red,0.0855;green,0.6865;blue,0.8513}][use path=\triangleTH];
\filldraw[color={rgb,1:red,0.0789;green,0.6902;blue,0.8462}][use path=\triangleCS];
\filldraw[color={rgb,1:red,0.0789;green,0.6902;blue,0.8462}][use path=\triangleIK];
\filldraw[color={rgb,1:red,0.0789;green,0.6902;blue,0.8462}][use path=\triangleLS];
\filldraw[color={rgb,1:red,0.0789;green,0.6902;blue,0.8462}][use path=\triangleRK];
\filldraw[color={rgb,1:red,0.0713;green,0.6938;blue,0.8409}][use path=\triangleA];
\filldraw[color={rgb,1:red,0.0713;green,0.6938;blue,0.8409}][use path=\triangleBE];
\filldraw[color={rgb,1:red,0.0713;green,0.6938;blue,0.8409}][use path=\triangleDV];
\filldraw[color={rgb,1:red,0.0713;green,0.6938;blue,0.8409}][use path=\triangleES];
\filldraw[color={rgb,1:red,0.0713;green,0.6938;blue,0.8409}][use path=\triangleGW];
\filldraw[color={rgb,1:red,0.0713;green,0.6938;blue,0.8409}][use path=\triangleJN];
\filldraw[color={rgb,1:red,0.0713;green,0.6938;blue,0.8409}][use path=\triangleMF];
\filldraw[color={rgb,1:red,0.0713;green,0.6938;blue,0.8409}][use path=\triangleOS];
\filldraw[color={rgb,1:red,0.0713;green,0.6938;blue,0.8409}][use path=\triangleOZ];
\filldraw[color={rgb,1:red,0.0713;green,0.6938;blue,0.8409}][use path=\triangleRX];
\filldraw[color={rgb,1:red,0.0713;green,0.6938;blue,0.8409}][use path=\triangleUK];
\filldraw[color={rgb,1:red,0.0713;green,0.6938;blue,0.8409}][use path=\triangleUR];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleT];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleCY];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleDW];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleFL];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleIQ];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleJO];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleLZ];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleNF];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleNN];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleRR];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleSX];
\filldraw[color={rgb,1:red,0.0535;green,0.7006;blue,0.8299}][use path=\triangleTF];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleCW];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleIO];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleKO];
\filldraw[color={rgb,1:red,0.0433;green,0.7039;blue,0.8242}][use path=\triangleQG];
\filldraw[color={rgb,1:red,0.0234;green,0.7103;blue,0.8124}][use path=\triangleAX];
\filldraw[color={rgb,1:red,0.0234;green,0.7103;blue,0.8124}][use path=\triangleAZ];
\filldraw[color={rgb,1:red,0.0234;green,0.7103;blue,0.8124}][use path=\triangleCM];
\filldraw[color={rgb,1:red,0.0234;green,0.7103;blue,0.8124}][use path=\triangleGP];
\filldraw[color={rgb,1:red,0.0234;green,0.7103;blue,0.8124}][use path=\triangleGR];
\filldraw[color={rgb,1:red,0.0234;green,0.7103;blue,0.8124}][use path=\triangleIE];
\filldraw[color={rgb,1:red,0.0234;green,0.7103;blue,0.8124}][use path=\triangleKL];
\filldraw[color={rgb,1:red,0.0234;green,0.7103;blue,0.8124}][use path=\triangleLN];
\filldraw[color={rgb,1:red,0.0234;green,0.7103;blue,0.8124}][use path=\triangleOW];
\filldraw[color={rgb,1:red,0.0234;green,0.7103;blue,0.8124}][use path=\triangleQD];
\filldraw[color={rgb,1:red,0.0234;green,0.7103;blue,0.8124}][use path=\triangleRF];
\filldraw[color={rgb,1:red,0.0234;green,0.7103;blue,0.8124}][use path=\triangleUO];
\filldraw[color={rgb,1:red,0.0091;green,0.7163;blue,0.8003}][use path=\triangleCN];
\filldraw[color={rgb,1:red,0.0091;green,0.7163;blue,0.8003}][use path=\triangleIF];
\filldraw[color={rgb,1:red,0.0091;green,0.7163;blue,0.8003}][use path=\triangleKR];
\filldraw[color={rgb,1:red,0.0091;green,0.7163;blue,0.8003}][use path=\triangleQJ];
\filldraw[color={rgb,1:red,0.0046;green,0.7192;blue,0.7941}][use path=\triangleCX];
\filldraw[color={rgb,1:red,0.0046;green,0.7192;blue,0.7941}][use path=\triangleIP];
\filldraw[color={rgb,1:red,0.0046;green,0.7192;blue,0.7941}][use path=\triangleMB];
\filldraw[color={rgb,1:red,0.0046;green,0.7192;blue,0.7941}][use path=\triangleRT];
\filldraw[color={rgb,1:red,0.0019;green,0.722;blue,0.7878}][use path=\triangleV];
\filldraw[color={rgb,1:red,0.0019;green,0.722;blue,0.7878}][use path=\triangleAP];
\filldraw[color={rgb,1:red,0.0019;green,0.722;blue,0.7878}][use path=\triangleAV];
\filldraw[color={rgb,1:red,0.0019;green,0.722;blue,0.7878}][use path=\triangleCP];
\filldraw[color={rgb,1:red,0.0019;green,0.722;blue,0.7878}][use path=\triangleFN];
\filldraw[color={rgb,1:red,0.0019;green,0.722;blue,0.7878}][use path=\triangleGH];
\filldraw[color={rgb,1:red,0.0019;green,0.722;blue,0.7878}][use path=\triangleGN];
\filldraw[color={rgb,1:red,0.0019;green,0.722;blue,0.7878}][use path=\triangleIH];
\filldraw[color={rgb,1:red,0.0019;green,0.722;blue,0.7878}][use path=\triangleKU];
\filldraw[color={rgb,1:red,0.0019;green,0.722;blue,0.7878}][use path=\triangleLD];
\filldraw[color={rgb,1:red,0.0019;green,0.722;blue,0.7878}][use path=\triangleLM];
\filldraw[color={rgb,1:red,0.0019;green,0.722;blue,0.7878}][use path=\triangleOX];
\filldraw[color={rgb,1:red,0.0019;green,0.722;blue,0.7878}][use path=\triangleQM];
\filldraw[color={rgb,1:red,0.0019;green,0.722;blue,0.7878}][use path=\triangleQV];
\filldraw[color={rgb,1:red,0.0019;green,0.722;blue,0.7878}][use path=\triangleRE];
\filldraw[color={rgb,1:red,0.0019;green,0.722;blue,0.7878}][use path=\triangleUP];
\filldraw[color={rgb,1:red,0.0009;green,0.7248;blue,0.7815}][use path=\triangleCH];
\filldraw[color={rgb,1:red,0.0009;green,0.7248;blue,0.7815}][use path=\triangleHZ];
\filldraw[color={rgb,1:red,0.0009;green,0.7248;blue,0.7815}][use path=\triangleMC];
\filldraw[color={rgb,1:red,0.0009;green,0.7248;blue,0.7815}][use path=\triangleRU];
\filldraw[color={rgb,1:red,0.0018;green,0.7275;blue,0.7752}][use path=\triangleBD];
\filldraw[color={rgb,1:red,0.0018;green,0.7275;blue,0.7752}][use path=\triangleGV];
\filldraw[color={rgb,1:red,0.0018;green,0.7275;blue,0.7752}][use path=\triangleOY];
\filldraw[color={rgb,1:red,0.0018;green,0.7275;blue,0.7752}][use path=\triangleUQ];
\filldraw[color={rgb,1:red,0.0046;green,0.7301;blue,0.7688}][use path=\triangleAL];
\filldraw[color={rgb,1:red,0.0046;green,0.7301;blue,0.7688}][use path=\triangleGD];
\filldraw[color={rgb,1:red,0.0046;green,0.7301;blue,0.7688}][use path=\triangleLB];
\filldraw[color={rgb,1:red,0.0046;green,0.7301;blue,0.7688}][use path=\triangleQT];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleAM];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleEP];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleGE];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleKH];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleNA];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleNR];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleSS];
\filldraw[color={rgb,1:red,0.0094;green,0.7327;blue,0.7623}][use path=\triangleTJ];
\filldraw[color={rgb,1:red,0.0162;green,0.7352;blue,0.7558}][use path=\triangleM];
\filldraw[color={rgb,1:red,0.0162;green,0.7352;blue,0.7558}][use path=\triangleFE];
\filldraw[color={rgb,1:red,0.0162;green,0.7352;blue,0.7558}][use path=\triangleOA];
\filldraw[color={rgb,1:red,0.0162;green,0.7352;blue,0.7558}][use path=\triangleTS];
\filldraw[color={rgb,1:red,0.0253;green,0.7376;blue,0.7492}][use path=\triangleD];
\filldraw[color={rgb,1:red,0.0253;green,0.7376;blue,0.7492}][use path=\triangleAU];
\filldraw[color={rgb,1:red,0.0253;green,0.7376;blue,0.7492}][use path=\triangleEV];
\filldraw[color={rgb,1:red,0.0253;green,0.7376;blue,0.7492}][use path=\triangleGM];
\filldraw[color={rgb,1:red,0.0253;green,0.7376;blue,0.7492}][use path=\triangleNV];
\filldraw[color={rgb,1:red,0.0253;green,0.7376;blue,0.7492}][use path=\triangleOQ];
\filldraw[color={rgb,1:red,0.0253;green,0.7376;blue,0.7492}][use path=\triangleTN];
\filldraw[color={rgb,1:red,0.0253;green,0.7376;blue,0.7492}][use path=\triangleUI];
\filldraw[color={rgb,1:red,0.0504;green,0.7423;blue,0.7359}][use path=\triangleCL];
\filldraw[color={rgb,1:red,0.0504;green,0.7423;blue,0.7359}][use path=\triangleID];
\filldraw[color={rgb,1:red,0.0504;green,0.7423;blue,0.7359}][use path=\triangleMG];
\filldraw[color={rgb,1:red,0.0504;green,0.7423;blue,0.7359}][use path=\triangleRY];
\filldraw[color={rgb,1:red,0.077;green,0.7468;blue,0.7224}][use path=\triangleEM];
\filldraw[color={rgb,1:red,0.077;green,0.7468;blue,0.7224}][use path=\triangleKE];
\filldraw[color={rgb,1:red,0.077;green,0.7468;blue,0.7224}][use path=\triangleNL];
\filldraw[color={rgb,1:red,0.077;green,0.7468;blue,0.7224}][use path=\triangleTD];
\filldraw[color={rgb,1:red,0.0899;green,0.7489;blue,0.7156}][use path=\triangleCJ];
\filldraw[color={rgb,1:red,0.0899;green,0.7489;blue,0.7156}][use path=\triangleIB];
\filldraw[color={rgb,1:red,0.0899;green,0.7489;blue,0.7156}][use path=\triangleMH];
\filldraw[color={rgb,1:red,0.0899;green,0.7489;blue,0.7156}][use path=\triangleRZ];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\triangleDT];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\triangleJL];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\triangleKV];
\filldraw[color={rgb,1:red,0.1141;green,0.7531;blue,0.7019}][use path=\triangleQN];
\filldraw[color={rgb,1:red,0.1252;green,0.7552;blue,0.695}][use path=\triangleDC];
\filldraw[color={rgb,1:red,0.1252;green,0.7552;blue,0.695}][use path=\triangleIU];
\filldraw[color={rgb,1:red,0.1252;green,0.7552;blue,0.695}][use path=\triangleLT];
\filldraw[color={rgb,1:red,0.1252;green,0.7552;blue,0.695}][use path=\triangleRL];
\filldraw[color={rgb,1:red,0.1354;green,0.7572;blue,0.6881}][use path=\triangleAD];
\filldraw[color={rgb,1:red,0.1354;green,0.7572;blue,0.6881}][use path=\triangleFV];
\filldraw[color={rgb,1:red,0.1354;green,0.7572;blue,0.6881}][use path=\triangleNZ];
\filldraw[color={rgb,1:red,0.1354;green,0.7572;blue,0.6881}][use path=\triangleTR];
\filldraw[color={rgb,1:red,0.1448;green,0.7593;blue,0.6812}][use path=\triangleCV];
\filldraw[color={rgb,1:red,0.1448;green,0.7593;blue,0.6812}][use path=\triangleIN];
\filldraw[color={rgb,1:red,0.1448;green,0.7593;blue,0.6812}][use path=\triangleLP];
\filldraw[color={rgb,1:red,0.1448;green,0.7593;blue,0.6812}][use path=\triangleRH];
\filldraw[color={rgb,1:red,0.1532;green,0.7614;blue,0.6741}][use path=\triangleBC];
\filldraw[color={rgb,1:red,0.1532;green,0.7614;blue,0.6741}][use path=\triangleDE];
\filldraw[color={rgb,1:red,0.1532;green,0.7614;blue,0.6741}][use path=\triangleGU];
\filldraw[color={rgb,1:red,0.1532;green,0.7614;blue,0.6741}][use path=\triangleIW];
\filldraw[color={rgb,1:red,0.1532;green,0.7614;blue,0.6741}][use path=\triangleKP];
\filldraw[color={rgb,1:red,0.1532;green,0.7614;blue,0.6741}][use path=\triangleOR];
\filldraw[color={rgb,1:red,0.1532;green,0.7614;blue,0.6741}][use path=\triangleQH];
\filldraw[color={rgb,1:red,0.1532;green,0.7614;blue,0.6741}][use path=\triangleUJ];
\filldraw[color={rgb,1:red,0.1678;green,0.7656;blue,0.6599}][use path=\triangleAY];
\filldraw[color={rgb,1:red,0.1678;green,0.7656;blue,0.6599}][use path=\triangleGQ];
\filldraw[color={rgb,1:red,0.1678;green,0.7656;blue,0.6599}][use path=\triangleOT];
\filldraw[color={rgb,1:red,0.1678;green,0.7656;blue,0.6599}][use path=\triangleUL];
\filldraw[color={rgb,1:red,0.1799;green,0.7699;blue,0.6454}][use path=\triangleAF];
\filldraw[color={rgb,1:red,0.1799;green,0.7699;blue,0.6454}][use path=\triangleFX];
\filldraw[color={rgb,1:red,0.1799;green,0.7699;blue,0.6454}][use path=\triangleOE];
\filldraw[color={rgb,1:red,0.1799;green,0.7699;blue,0.6454}][use path=\triangleTW];
\filldraw[color={rgb,1:red,0.1853;green,0.7721;blue,0.6379}][use path=\triangleAE];
\filldraw[color={rgb,1:red,0.1853;green,0.7721;blue,0.6379}][use path=\triangleFW];
\filldraw[color={rgb,1:red,0.1853;green,0.7721;blue,0.6379}][use path=\triangleLG];
\filldraw[color={rgb,1:red,0.1853;green,0.7721;blue,0.6379}][use path=\triangleQY];
\filldraw[color={rgb,1:red,0.1905;green,0.7743;blue,0.6303}][use path=\triangleAC];
\filldraw[color={rgb,1:red,0.1905;green,0.7743;blue,0.6303}][use path=\triangleDA];
\filldraw[color={rgb,1:red,0.1905;green,0.7743;blue,0.6303}][use path=\triangleFU];
\filldraw[color={rgb,1:red,0.1905;green,0.7743;blue,0.6303}][use path=\triangleIS];
\filldraw[color={rgb,1:red,0.1905;green,0.7743;blue,0.6303}][use path=\triangleMI];
\filldraw[color={rgb,1:red,0.1905;green,0.7743;blue,0.6303}][use path=\triangleON];
\filldraw[color={rgb,1:red,0.1905;green,0.7743;blue,0.6303}][use path=\triangleSA];
\filldraw[color={rgb,1:red,0.1905;green,0.7743;blue,0.6303}][use path=\triangleUF];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleCZ];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleDI];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleIR];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleJA];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleMA];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleMN];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleRS];
\filldraw[color={rgb,1:red,0.1954;green,0.7765;blue,0.6225}][use path=\triangleSF];
\filldraw[color={rgb,1:red,0.2003;green,0.7787;blue,0.6146}][use path=\triangleBA];
\filldraw[color={rgb,1:red,0.2003;green,0.7787;blue,0.6146}][use path=\triangleGS];
\filldraw[color={rgb,1:red,0.2003;green,0.7787;blue,0.6146}][use path=\triangleOP];
\filldraw[color={rgb,1:red,0.2003;green,0.7787;blue,0.6146}][use path=\triangleUH];
\filldraw[color={rgb,1:red,0.2061;green,0.7808;blue,0.6065}][use path=\triangleC];
\filldraw[color={rgb,1:red,0.2061;green,0.7808;blue,0.6065}][use path=\triangleR];
\filldraw[color={rgb,1:red,0.2061;green,0.7808;blue,0.6065}][use path=\triangleAO];
\filldraw[color={rgb,1:red,0.2061;green,0.7808;blue,0.6065}][use path=\triangleDQ];
\filldraw[color={rgb,1:red,0.2061;green,0.7808;blue,0.6065}][use path=\triangleEU];
\filldraw[color={rgb,1:red,0.2061;green,0.7808;blue,0.6065}][use path=\triangleFJ];
\filldraw[color={rgb,1:red,0.2061;green,0.7808;blue,0.6065}][use path=\triangleGG];
\filldraw[color={rgb,1:red,0.2061;green,0.7808;blue,0.6065}][use path=\triangleJI];
\filldraw[color={rgb,1:red,0.2061;green,0.7808;blue,0.6065}][use path=\triangleKW];
\filldraw[color={rgb,1:red,0.2061;green,0.7808;blue,0.6065}][use path=\triangleMJ];
\filldraw[color={rgb,1:red,0.2061;green,0.7808;blue,0.6065}][use path=\triangleNW];
\filldraw[color={rgb,1:red,0.2061;green,0.7808;blue,0.6065}][use path=\triangleOJ];
\filldraw[color={rgb,1:red,0.2061;green,0.7808;blue,0.6065}][use path=\triangleQO];
\filldraw[color={rgb,1:red,0.2061;green,0.7808;blue,0.6065}][use path=\triangleSB];
\filldraw[color={rgb,1:red,0.2061;green,0.7808;blue,0.6065}][use path=\triangleTO];
\filldraw[color={rgb,1:red,0.2061;green,0.7808;blue,0.6065}][use path=\triangleUB];
\filldraw[color={rgb,1:red,0.2118;green,0.7828;blue,0.5983}][use path=\triangleAW];
\filldraw[color={rgb,1:red,0.2118;green,0.7828;blue,0.5983}][use path=\triangleDB];
\filldraw[color={rgb,1:red,0.2118;green,0.7828;blue,0.5983}][use path=\triangleGO];
\filldraw[color={rgb,1:red,0.2118;green,0.7828;blue,0.5983}][use path=\triangleIT];
\filldraw[color={rgb,1:red,0.2118;green,0.7828;blue,0.5983}][use path=\triangleLR];
\filldraw[color={rgb,1:red,0.2118;green,0.7828;blue,0.5983}][use path=\triangleNT];
\filldraw[color={rgb,1:red,0.2118;green,0.7828;blue,0.5983}][use path=\triangleRJ];
\filldraw[color={rgb,1:red,0.2118;green,0.7828;blue,0.5983}][use path=\triangleTL];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleBB];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleGT];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleOO];
\filldraw[color={rgb,1:red,0.2244;green,0.7869;blue,0.5813}][use path=\triangleUG];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleAB];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleFT];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleOM];
\filldraw[color={rgb,1:red,0.2401;green,0.7905;blue,0.5636}][use path=\triangleUE];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleU];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleAN];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleFM];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleGF];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleMW];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleOH];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleSO];
\filldraw[color={rgb,1:red,0.2589;green,0.7937;blue,0.5454}][use path=\triangleTZ];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\triangleEJ];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\triangleKB];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\triangleNE];
\filldraw[color={rgb,1:red,0.3424;green,0.8009;blue,0.4774}][use path=\triangleSW];
\filldraw[color={rgb,1:red,0.3671;green,0.8021;blue,0.4563}][use path=\triangleN];
\filldraw[color={rgb,1:red,0.3671;green,0.8021;blue,0.4563}][use path=\triangleFF];
\filldraw[color={rgb,1:red,0.3671;green,0.8021;blue,0.4563}][use path=\triangleLI];
\filldraw[color={rgb,1:red,0.3671;green,0.8021;blue,0.4563}][use path=\triangleRA];
\filldraw[color={rgb,1:red,0.3921;green,0.8029;blue,0.4344}][use path=\triangleX];
\filldraw[color={rgb,1:red,0.3921;green,0.8029;blue,0.4344}][use path=\triangleFP];
\filldraw[color={rgb,1:red,0.3921;green,0.8029;blue,0.4344}][use path=\triangleKZ];
\filldraw[color={rgb,1:red,0.3921;green,0.8029;blue,0.4344}][use path=\triangleQR];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleDO];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleJG];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleMU];
\filldraw[color={rgb,1:red,0.405;green,0.8031;blue,0.4233}][use path=\triangleSM];
\filldraw[color={rgb,1:red,0.5187;green,0.7982;blue,0.3374}][use path=\triangleEG];
\filldraw[color={rgb,1:red,0.5187;green,0.7982;blue,0.3374}][use path=\triangleJY];
\filldraw[color={rgb,1:red,0.5187;green,0.7982;blue,0.3374}][use path=\triangleLC];
\filldraw[color={rgb,1:red,0.5187;green,0.7982;blue,0.3374}][use path=\triangleQU];
\filldraw[color={rgb,1:red,0.6701;green,0.7796;blue,0.2239}][use path=\triangleDN];
\filldraw[color={rgb,1:red,0.6701;green,0.7796;blue,0.2239}][use path=\triangleJF];
\filldraw[color={rgb,1:red,0.6701;green,0.7796;blue,0.2239}][use path=\triangleMT];
\filldraw[color={rgb,1:red,0.6701;green,0.7796;blue,0.2239}][use path=\triangleSL];
\filldraw[color={rgb,1:red,0.806;green,0.7529;blue,0.1546}][use path=\triangleL];
\filldraw[color={rgb,1:red,0.806;green,0.7529;blue,0.1546}][use path=\triangleFD];
\filldraw[color={rgb,1:red,0.806;green,0.7529;blue,0.1546}][use path=\triangleKT];
\filldraw[color={rgb,1:red,0.806;green,0.7529;blue,0.1546}][use path=\triangleQL];
\filldraw[color={rgb,1:red,0.8172;green,0.7505;blue,0.1535}][use path=\triangleDP];
\filldraw[color={rgb,1:red,0.8172;green,0.7505;blue,0.1535}][use path=\triangleEH];
\filldraw[color={rgb,1:red,0.8172;green,0.7505;blue,0.1535}][use path=\triangleJH];
\filldraw[color={rgb,1:red,0.8172;green,0.7505;blue,0.1535}][use path=\triangleJZ];
\filldraw[color={rgb,1:red,0.8172;green,0.7505;blue,0.1535}][use path=\triangleML];
\filldraw[color={rgb,1:red,0.8172;green,0.7505;blue,0.1535}][use path=\triangleNI];
\filldraw[color={rgb,1:red,0.8172;green,0.7505;blue,0.1535}][use path=\triangleSD];
\filldraw[color={rgb,1:red,0.8172;green,0.7505;blue,0.1535}][use path=\triangleTA];
\filldraw[color={rgb,1:red,0.8903;green,0.7353;blue,0.1695}][use path=\triangleDK];
\filldraw[color={rgb,1:red,0.8903;green,0.7353;blue,0.1695}][use path=\triangleJC];
\filldraw[color={rgb,1:red,0.8903;green,0.7353;blue,0.1695}][use path=\triangleMR];
\filldraw[color={rgb,1:red,0.8903;green,0.7353;blue,0.1695}][use path=\triangleSJ];
\filldraw[color={rgb,1:red,0.9523;green,0.7284;blue,0.2237}][use path=\triangleEF];
\filldraw[color={rgb,1:red,0.9523;green,0.7284;blue,0.2237}][use path=\triangleJX];
\filldraw[color={rgb,1:red,0.9523;green,0.7284;blue,0.2237}][use path=\triangleOC];
\filldraw[color={rgb,1:red,0.9523;green,0.7284;blue,0.2237}][use path=\triangleTU];
\filldraw[color={rgb,1:red,0.977;green,0.7304;blue,0.2418}][use path=\triangleAK];
\filldraw[color={rgb,1:red,0.977;green,0.7304;blue,0.2418}][use path=\triangleGC];
\filldraw[color={rgb,1:red,0.977;green,0.7304;blue,0.2418}][use path=\triangleNG];
\filldraw[color={rgb,1:red,0.977;green,0.7304;blue,0.2418}][use path=\triangleSY];
\filldraw[color={rgb,1:red,0.99;green,0.7365;blue,0.2429}][use path=\triangleAH];
\filldraw[color={rgb,1:red,0.99;green,0.7365;blue,0.2429}][use path=\triangleFZ];
\filldraw[color={rgb,1:red,0.99;green,0.7365;blue,0.2429}][use path=\triangleOD];
\filldraw[color={rgb,1:red,0.99;green,0.7365;blue,0.2429}][use path=\triangleTV];
\filldraw[color={rgb,1:red,0.9971;green,0.7513;blue,0.2309}][use path=\triangleH];
\filldraw[color={rgb,1:red,0.9971;green,0.7513;blue,0.2309}][use path=\triangleEZ];
\filldraw[color={rgb,1:red,0.9971;green,0.7513;blue,0.2309}][use path=\triangleOL];
\filldraw[color={rgb,1:red,0.9971;green,0.7513;blue,0.2309}][use path=\triangleUD];
\filldraw[color={rgb,1:red,0.9972;green,0.7569;blue,0.2267}][use path=\triangleDJ];
\filldraw[color={rgb,1:red,0.9972;green,0.7569;blue,0.2267}][use path=\triangleJB];
\filldraw[color={rgb,1:red,0.9972;green,0.7569;blue,0.2267}][use path=\triangleMQ];
\filldraw[color={rgb,1:red,0.9972;green,0.7569;blue,0.2267}][use path=\triangleSI];
\filldraw[color={rgb,1:red,0.9971;green,0.7626;blue,0.2224}][use path=\triangleQ];
\filldraw[color={rgb,1:red,0.9971;green,0.7626;blue,0.2224}][use path=\triangleFI];
\filldraw[color={rgb,1:red,0.9971;green,0.7626;blue,0.2224}][use path=\triangleMP];
\filldraw[color={rgb,1:red,0.9971;green,0.7626;blue,0.2224}][use path=\triangleSH];
\filldraw[color={rgb,1:red,0.9962;green,0.7798;blue,0.2095}][use path=\triangleP];
\filldraw[color={rgb,1:red,0.9962;green,0.7798;blue,0.2095}][use path=\triangleFH];
\filldraw[color={rgb,1:red,0.9962;green,0.7798;blue,0.2095}][use path=\triangleKQ];
\filldraw[color={rgb,1:red,0.9962;green,0.7798;blue,0.2095}][use path=\triangleQI];
\filldraw[color={rgb,1:red,0.9949;green,0.7915;blue,0.2012}][use path=\triangleDD];
\filldraw[color={rgb,1:red,0.9949;green,0.7915;blue,0.2012}][use path=\triangleDM];
\filldraw[color={rgb,1:red,0.9949;green,0.7915;blue,0.2012}][use path=\triangleIV];
\filldraw[color={rgb,1:red,0.9949;green,0.7915;blue,0.2012}][use path=\triangleJE];
\filldraw[color={rgb,1:red,0.9949;green,0.7915;blue,0.2012}][use path=\triangleKS];
\filldraw[color={rgb,1:red,0.9949;green,0.7915;blue,0.2012}][use path=\triangleLO];
\filldraw[color={rgb,1:red,0.9949;green,0.7915;blue,0.2012}][use path=\triangleQK];
\filldraw[color={rgb,1:red,0.9949;green,0.7915;blue,0.2012}][use path=\triangleRG];
\filldraw[color={rgb,1:red,0.9861;green,0.8218;blue,0.1846}][use path=\triangleAJ];
\filldraw[color={rgb,1:red,0.9861;green,0.8218;blue,0.1846}][use path=\triangleGB];
\filldraw[color={rgb,1:red,0.9861;green,0.8218;blue,0.1846}][use path=\triangleOB];
\filldraw[color={rgb,1:red,0.9861;green,0.8218;blue,0.1846}][use path=\triangleTT];
\filldraw[color={rgb,1:red,0.972;green,0.8529;blue,0.1695}][use path=\triangleDG];
\filldraw[color={rgb,1:red,0.972;green,0.8529;blue,0.1695}][use path=\triangleIY];
\filldraw[color={rgb,1:red,0.972;green,0.8529;blue,0.1695}][use path=\triangleLQ];
\filldraw[color={rgb,1:red,0.972;green,0.8529;blue,0.1695}][use path=\triangleRI];
\filldraw[color={rgb,1:red,0.9694;green,0.8591;blue,0.1665}][use path=\triangleJ];
\filldraw[color={rgb,1:red,0.9694;green,0.8591;blue,0.1665}][use path=\triangleFB];
\filldraw[color={rgb,1:red,0.9694;green,0.8591;blue,0.1665}][use path=\triangleLF];
\filldraw[color={rgb,1:red,0.9694;green,0.8591;blue,0.1665}][use path=\triangleQX];
\filldraw[color={rgb,1:red,0.9671;green,0.8654;blue,0.1636}][use path=\triangleF];
\filldraw[color={rgb,1:red,0.9671;green,0.8654;blue,0.1636}][use path=\triangleDF];
\filldraw[color={rgb,1:red,0.9671;green,0.8654;blue,0.1636}][use path=\triangleEX];
\filldraw[color={rgb,1:red,0.9671;green,0.8654;blue,0.1636}][use path=\triangleIX];
\filldraw[color={rgb,1:red,0.9671;green,0.8654;blue,0.1636}][use path=\triangleKK];
\filldraw[color={rgb,1:red,0.9671;green,0.8654;blue,0.1636}][use path=\triangleOG];
\filldraw[color={rgb,1:red,0.9671;green,0.8654;blue,0.1636}][use path=\triangleQC];
\filldraw[color={rgb,1:red,0.9671;green,0.8654;blue,0.1636}][use path=\triangleTY];
\filldraw[color={rgb,1:red,0.9651;green,0.8716;blue,0.1608}][use path=\triangleG];
\filldraw[color={rgb,1:red,0.9651;green,0.8716;blue,0.1608}][use path=\triangleEY];
\filldraw[color={rgb,1:red,0.9651;green,0.8716;blue,0.1608}][use path=\triangleLE];
\filldraw[color={rgb,1:red,0.9651;green,0.8716;blue,0.1608}][use path=\triangleQW];
\filldraw[color={rgb,1:red,0.9634;green,0.8778;blue,0.1582}][use path=\triangleDH];
\filldraw[color={rgb,1:red,0.9634;green,0.8778;blue,0.1582}][use path=\triangleDL];
\filldraw[color={rgb,1:red,0.9634;green,0.8778;blue,0.1582}][use path=\triangleIZ];
\filldraw[color={rgb,1:red,0.9634;green,0.8778;blue,0.1582}][use path=\triangleJD];
\filldraw[color={rgb,1:red,0.9634;green,0.8778;blue,0.1582}][use path=\triangleMM];
\filldraw[color={rgb,1:red,0.9634;green,0.8778;blue,0.1582}][use path=\triangleMO];
\filldraw[color={rgb,1:red,0.9634;green,0.8778;blue,0.1582}][use path=\triangleSE];
\filldraw[color={rgb,1:red,0.9634;green,0.8778;blue,0.1582}][use path=\triangleSG];
\filldraw[color={rgb,1:red,0.9608;green,0.8902;blue,0.1532}][use path=\triangleAI];
\filldraw[color={rgb,1:red,0.9608;green,0.8902;blue,0.1532}][use path=\triangleGA];
\filldraw[color={rgb,1:red,0.9608;green,0.8902;blue,0.1532}][use path=\triangleOI];
\filldraw[color={rgb,1:red,0.9608;green,0.8902;blue,0.1532}][use path=\triangleUA];
\filldraw[color={rgb,1:red,0.9596;green,0.9023;blue,0.148}][use path=\triangleAA];
\filldraw[color={rgb,1:red,0.9596;green,0.9023;blue,0.148}][use path=\triangleFS];
\filldraw[color={rgb,1:red,0.9596;green,0.9023;blue,0.148}][use path=\triangleNU];
\filldraw[color={rgb,1:red,0.9596;green,0.9023;blue,0.148}][use path=\triangleTM];
\filldraw[color={rgb,1:red,0.9642;green,0.9437;blue,0.1216}][use path=\triangleAG];
\filldraw[color={rgb,1:red,0.9642;green,0.9437;blue,0.1216}][use path=\triangleFY];
\filldraw[color={rgb,1:red,0.9642;green,0.9437;blue,0.1216}][use path=\triangleOK];
\filldraw[color={rgb,1:red,0.9642;green,0.9437;blue,0.1216}][use path=\triangleUC];
\filldraw[color={rgb,1:red,0.9769;green,0.9839;blue,0.0805}][use path=\triangleZ];
\filldraw[color={rgb,1:red,0.9769;green,0.9839;blue,0.0805}][use path=\triangleFR];
\filldraw[color={rgb,1:red,0.9769;green,0.9839;blue,0.0805}][use path=\triangleOF];
\filldraw[color={rgb,1:red,0.9769;green,0.9839;blue,0.0805}][use path=\triangleTX];
\end{scope}
%%% End Triangle Filling %%%

%%% Begin Triangle Drawing %%%
\begin{scope}[every path/.append style={\drawTriangles, color={\triangleLineColor}, line width=\triangleLineWidth}]
\end{scope}
%%% End Triangle Drawing %%%

%%% Begin Contour Path Definition %%%
\begin{scope}[line width=\contourLineWidth]
\path[save path=\contourA,name path=contourA] (46.2mm,0mm) -- (46.2mm,4mm) -- (46.2mm,8mm) -- (46.2mm,12mm) -- (46.2mm,16mm) -- (46.2mm,20mm) -- (46.2mm,24mm) -- (46.2mm,28mm) -- (46.2mm,32mm) -- (46.2mm,36mm) -- (46.2mm,40mm) -- (42mm,40mm) -- (37.8mm,40mm) -- (33.6mm,40mm) -- (29.4mm,40mm) -- (25.2mm,40mm) -- (21mm,40mm) -- (16.8mm,40mm) -- (12.6mm,40mm) -- (8.4mm,40mm) -- (4.2mm,40mm) -- (0mm,40mm) -- (-4.2mm,40mm) -- (-8.4mm,40mm) -- (-12.6mm,40mm) -- (-16.8mm,40mm) -- (-21mm,40mm) -- (-25.2mm,40mm) -- (-29.4mm,40mm) -- (-33.6mm,40mm) -- (-37.8mm,40mm) -- (-42mm,40mm) -- (-46.2mm,40mm) -- (-46.2mm,36mm) -- (-46.2mm,32mm) -- (-46.2mm,28mm) -- (-46.2mm,24mm) -- (-46.2mm,20mm) -- (-46.2mm,16mm) -- (-46.2mm,12mm) -- (-46.2mm,8mm) -- (-46.2mm,4mm) -- (-46.2mm,0mm) -- (-46.2mm,-4mm) -- (-46.2mm,-8mm) -- (-46.2mm,-12mm) -- (-46.2mm,-16mm) -- (-46.2mm,-20mm) -- (-46.2mm,-24mm) -- (-46.2mm,-28mm) -- (-46.2mm,-32mm) -- (-46.2mm,-36mm) -- (-46.2mm,-40mm) -- (-42mm,-40mm) -- (-37.8mm,-40mm) -- (-33.6mm,-40mm) -- (-29.4mm,-40mm) -- (-25.2mm,-40mm) -- (-21mm,-40mm) -- (-16.8mm,-40mm) -- (-12.6mm,-40mm) -- (-8.4mm,-40mm) -- (-4.2mm,-40mm) -- (0mm,-40mm) -- (4.2mm,-40mm) -- (8.4mm,-40mm) -- (12.6mm,-40mm) -- (16.8mm,-40mm) -- (21mm,-40mm) -- (25.2mm,-40mm) -- (29.4mm,-40mm) -- (33.6mm,-40mm) -- (37.8mm,-40mm) -- (42mm,-40mm) -- (46.2mm,-40mm) -- (46.2mm,-36mm) -- (46.2mm,-32mm) -- (46.2mm,-28mm) -- (46.2mm,-24mm) -- (46.2mm,-20mm) -- (46.2mm,-16mm) -- (46.2mm,-12mm) -- (46.2mm,-8mm) -- (46.2mm,-4mm) -- cycle;
\end{scope}
%%% End Contour Path Definition %%%


%%% Begin Arrow Drawing %%%
\begin{scope}[every node/.append style={scale=\arrowScaleFactor}]
\end{scope}
%%% End Arrow Drawing %%%



==> images/patch_mode_ampl_initial.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.441in,
height=1.446in,
at={(0.409in,0.375in)},
scale only axis,
unbounded coords=jump,
xmin=-0.2,
xmax=-0.02,
xlabel style={font=\color{white!15!black}},
xlabel={$x_{\mathrm{P}} / \lambda_0$},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$|f_1 / f_3|$},
axis background/.style={fill=white},
name=plot1
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.225	15.6049486898227\\
-0.221218487394958	16.6090120821263\\
-0.217436974789916	17.4920348145887\\
-0.213655462184874	18.2515139410139\\
-0.209873949579832	18.9136102674491\\
-0.20609243697479	19.5202027275108\\
-0.202310924369748	20.1163669563532\\
-0.198529411764706	20.741153676282\\
-0.194747899159664	21.419844861636\\
-0.190966386554622	22.1562457714374\\
-0.18718487394958	22.9271366892699\\
-0.183403361344538	23.6828822786149\\
-0.179621848739496	24.3525477184096\\
-0.175840336134454	24.8469738202738\\
-0.172058823529412	25.0634665258487\\
-0.16827731092437	24.9146406995596\\
-0.164495798319328	24.3976956034355\\
-0.160714285714286	23.6672424040117\\
-0.156932773109244	23.0475546877656\\
-0.153151260504202	22.9950730317718\\
-0.14936974789916	23.9295405470915\\
-0.145588235294118	24.1961170544557\\
-0.141806722689076	16.8104888267971\\
-0.138025210084034	8.44086877138912\\
-0.134243697478992	4.30527853526857\\
-0.13046218487395	2.37046736895831\\
-0.126680672268908	nan\\
-0.122899159663866	nan\\
-0.119117647058824	nan\\
-0.115336134453782	0.371566548394253\\
-0.11155462184874	0.25803446000915\\
-0.107773109243697	0.185652017081485\\
-0.103991596638655	0.137902252982626\\
-0.100210084033613	0.104862775675686\\
-0.0964285714285714	0.080480587490599\\
-0.0926470588235294	0.0611422456525503\\
-0.0888655462184874	0.0448875125456869\\
-0.0850840336134454	0.0311509185563868\\
-0.0813025210084034	0.0216156549204064\\
-0.0775210084033613	0.0215702597301011\\
-0.0737394957983193	0.031278454989\\
-0.0699579831932773	0.0453641866423235\\
-0.0661764705882353	0.0615591808528923\\
-0.0623949579831933	0.0793361535708549\\
-0.0586134453781513	0.0986454327165261\\
-0.0548319327731092	0.119594895353397\\
-0.0510504201680672	0.142403892456987\\
-0.0472689075630252	0.16745431973148\\
-0.0434873949579832	0.195375359294031\\
-0.0397058823529412	0.227140706022778\\
-0.0359243697478992	0.264189631259354\\
-0.0321428571428571	0.308606481041982\\
-0.0283613445378151	0.363442918694643\\
-0.0245798319327731	0.43338494473825\\
-0.0207983193277311	0.52623168887283\\
-0.0170168067226891	0.656457413866669\\
-0.0132352941176471	0.85500559444107\\
-0.00945378151260504	1.20255489142602\\
-0.00567226890756303	1.99462966030172\\
-0.00189075630252101	5.8307149193444\\
0.00189075630252101	5.95212381899608\\
0.00567226890756303	1.93106672544434\\
0.00945378151260504	1.12983176374837\\
0.0132352941176471	0.786333572656029\\
0.0170168067226891	0.595389479392813\\
0.0207983193277311	0.473537261756276\\
0.0245798319327731	0.388417993688187\\
0.0283613445378151	0.324871225797941\\
0.0321428571428571	0.274901604362764\\
0.0359243697478992	0.233886141143485\\
0.0397058823529412	0.198965282120093\\
0.0434873949579832	0.168334067656669\\
0.0472689075630252	0.140862427270006\\
0.0510504201680672	0.115833487370778\\
0.0548319327731092	0.0927864209932247\\
0.0586134453781513	0.0714362261424659\\
0.0623949579831933	0.051595185152599\\
0.0661764705882353	0.0330847608195124\\
0.0699579831932773	0.015703394427923\\
0.0737394957983193	0.00189965146371123\\
0.0775210084033613	0.0170555544022148\\
0.0813025210084034	0.0327291677816393\\
0.0850840336134454	0.0484592225860551\\
0.0888655462184874	0.0646996341855822\\
0.0926470588235294	0.0822065954875021\\
0.0964285714285714	0.102268736878428\\
0.100210084033613	0.127091053110155\\
0.103991596638655	0.16037717005433\\
0.107773109243697	0.208207237528492\\
0.11155462184874	0.28048880736351\\
0.115336134453782	0.393658259617489\\
0.119117647058824	0.576130304180862\\
0.122899159663866	0.879916427765095\\
0.126680672268908	1.40696915761602\\
0.13046218487395	2.37416629248203\\
0.134243697478992	4.29433794750041\\
0.138025210084034	8.58403899038388\\
0.141806722689076	20.3697059627191\\
0.145588235294118	73.7482750071727\\
0.14936974789916	189.401362367077\\
0.153151260504202	98.384601905383\\
0.156932773109244	100.612649070471\\
0.160714285714286	144.564986326187\\
0.164495798319328	287.515671025995\\
0.16827731092437	205.821660131541\\
0.172058823529412	106.44002990432\\
0.175840336134454	70.9082289673841\\
0.179621848739496	53.8081088179474\\
0.183403361344538	43.9003045638117\\
0.18718487394958	37.4957999757263\\
0.190966386554622	33.0801282771831\\
0.194747899159664	29.9140988217863\\
0.198529411764706	27.5729460330543\\
0.202310924369748	25.7772990771374\\
0.20609243697479	24.3279030781256\\
0.209873949579832	23.0758426235835\\
0.213655462184874	21.9061726987007\\
0.217436974789916	20.7307356628645\\
0.221218487394958	19.490997212054\\
0.225	18.1676937311626\\
};
\end{axis}


\node[anchor=north east] at (plot1.north east) {
    \includegraphics[width=2cm]{images/patch_scattering_variation2_portpos_nooffset.pdf}
};


\end{tikzpicture}%

==> images/patch_mode_ampl_phase_vs_gap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.288in,
height=1.291in,
at={(0.562in,2.351in)},
scale only axis,
xmin=0.005,
xmax=0.025,
xlabel style={font=\color{white!15!black}},
xlabel={$\sigma / \lambda_0$},
ymin=0,
ymax=5,
ytick={1, 2, 3, 4, 5},
ylabel style={font=\color{white!15!black}},
ylabel={$|f_1 / f_3|$},
axis background/.style={fill=white},
name=plot1
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.005	2.52082127890467\\
0.01	2.28811136629943\\
0.015	2.2646453993275\\
0.02	2.3924214777687\\
0.025	2.37762963738108\\
};
\end{axis}

\begin{axis}[%
width=2.288in,
height=1.291in,
at={(0.562in,0.489in)},
scale only axis,
xmin=0.005,
xmax=0.025,
xlabel style={font=\color{white!15!black}},
xlabel={$\sigma / \lambda_0$},
ymin=60,
ymax=120,
ytick={ 70,  80,  90, 100, 110, 120, 130, 140},
ylabel style={font=\color{white!15!black}},
ylabel={$\angle f_1 / f_3$},
axis background/.style={fill=white},
name=plot2
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.005	129.460193055921\\
0.01	109.940517924199\\
0.015	91.8046027933035\\
0.02	78.960223989088\\
0.025	69.1647583921633\\
};
\end{axis}


% \node[anchor=north east] at (plot1.north east) {
%     \includegraphics{images/patch_scattering_variation2_gap.pdf}
% };
\node[anchor=north east] at ($(plot1.north east) + (0.5cm,1cm)$) {
    \includegraphics[width=2cm]{images/patch_scattering_variation2_gap.pdf}
};
\end{tikzpicture}%

==> images/patch_mode_ampl_phase_vs_offset.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.288in,
height=1.291in,
at={(0.562in,2.351in)},
scale only axis,
xmin=0,
xmax=0.07,
xtick={   0, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07},
xlabel style={font=\color{white!15!black}},
xlabel={$\delta / \lambda_0$},
ymin=0,
ymax=5,
ytick={1, 2, 3, 4, 5},
ylabel style={font=\color{white!15!black}},
ylabel={$|f_1 / f_3|$},
axis background/.style={fill=white},
name=plot1
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	22.2735583420023\\
0.005	6.880516654722\\
0.01	4.12885865787064\\
0.015	2.94165005460589\\
0.02	2.28811136629943\\
0.025	1.85893329196689\\
0.03	1.58456954471337\\
0.035	1.37493976196056\\
0.04	1.22896734927176\\
0.045	1.11880764905245\\
0.05	1.01050744720555\\
0.055	0.91847516040342\\
0.06	0.869625571611189\\
0.065	0.867294008571682\\
0.07	0.861564017516876\\
};
\end{axis}

\begin{axis}[%
width=2.288in,
height=1.291in,
at={(0.562in,0.489in)},
scale only axis,
xmin=0,
xmax=0.07,
xtick={   0, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07},
xlabel style={font=\color{white!15!black}},
xlabel={$\delta / \lambda_0$},
ymin=0,
ymax=180,
ytick={  0,  45,  90, 135, 180, 225, 270, 315, 360},
ylabel style={font=\color{white!15!black}},
ylabel={$\angle f_1 / f_3$},
axis background/.style={fill=white},
name=plot2
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	78.1125381544814\\
0.005	101.80623552436\\
0.01	106.185750582411\\
0.015	108.366593682232\\
0.02	109.940517924198\\
0.025	111.06099845951\\
0.03	112.461804136537\\
0.035	113.977430982514\\
0.04	115.455114838808\\
0.045	117.028846446314\\
0.05	115.750860589363\\
0.055	119.64168855967\\
0.06	119.707149686595\\
0.065	122.821663378662\\
0.07	126.718059438879\\
};
\end{axis}


\node[anchor=north east] at ($(plot1.north east) + (0.5cm,0.5cm)$) {
    \includegraphics[width=2cm]{images/patch_scattering_variation2_delta.pdf}
};

\end{tikzpicture}%

==> images/patch_mode_ampl_small_offset.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.441in,
height=1.446in,
at={(0.409in,0.375in)},
scale only axis,
unbounded coords=jump,
xmin=-0.2,
xmax=-0.02,
xlabel style={font=\color{white!15!black}},
xlabel={$x_{\mathrm{P}} / \lambda_0$},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$|f_1 / f_3|$},
axis background/.style={fill=white},
name=plot1
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.225	4.0011079704233\\
-0.213461538461538	4.09359259486588\\
-0.201923076923077	4.12201434229952\\
-0.190384615384615	4.12885865787064\\
-0.178846153846154	4.12648212675212\\
-0.167307692307692	4.1131271393773\\
-0.155769230769231	4.08030463283109\\
-0.144230769230769	4.04567634086573\\
-0.132692307692308	4.09744665086328\\
-0.121153846153846	2.0112548949039\\
-0.109615384615385	nan\\
-0.0980769230769231	0.150780765154362\\
-0.0865384615384616	0.185786635915646\\
-0.075	0.222303095407059\\
-0.0634615384615385	0.260729121139676\\
-0.0519230769230769	0.306618365111257\\
-0.0403846153846154	0.365125240582459\\
-0.0288461538461538	0.445599880595284\\
-0.0173076923076923	0.579301876149451\\
-0.00576923076923077	0.876397064353066\\
0.00576923076923077	2.26372335024851\\
0.0173076923076923	1.27829588935561\\
0.0288461538461538	0.348633461518085\\
0.0403846153846154	0.150604502682432\\
0.0519230769230769	0.119808293815729\\
0.0634615384615385	0.154914099266901\\
0.075	0.200138963277633\\
0.0865384615384616	0.242714185539682\\
0.0980769230769231	0.285134910896355\\
0.109615384615385	0.342657936825484\\
0.121153846153846	0.492584253802993\\
0.132692307692308	1.09079811927171\\
0.144230769230769	3.31186905612693\\
0.155769230769231	4.95488399682918\\
0.167307692307692	5.02373618133134\\
0.178846153846154	4.98647264499148\\
0.190384615384615	4.91809200714228\\
0.201923076923077	4.85049578743914\\
0.213461538461538	4.81437271235391\\
0.225	4.82786209310913\\
};
\end{axis}

\node[anchor=north east] at (plot1.north east) {
    \includegraphics[width=2cm]{images/patch_scattering_variation2_portpos.pdf}
};

\end{tikzpicture}%

==> images/patch_modes2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.307in,
height=1.273in,
at={(0.543in,0.501in)},
scale only axis,
xmin=-90,
xmax=90,
xtick={-90, -60, -30,   0,  30,  60,  90},
xlabel style={font=\color{white!15!black}},
xlabel={$\theta\text{ in }{\circ}$},
ymin=-10,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={Directivity in dBi},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-20.5804616645864\\
-175	-20.5804616645864\\
-170	-20.5804616645864\\
-165	-20.5804616645864\\
-160	-20.5804616645864\\
-155	-20.5804616645864\\
-150	-20.5804616645864\\
-145	-20.5804616645864\\
-140	-20.5804616645864\\
-135	-20.5804616645864\\
-130	-20.5804616645864\\
-125	-20.5804616645864\\
-120	-20.5804616645864\\
-115	-20.5804616645864\\
-110	-20.5804616645864\\
-105	-20.5804616645864\\
-100	-20.5804616645864\\
-95	-20.5804616645864\\
-90	-20.5804616645864\\
-85	-20.5804616645864\\
-80	-13.5582012282876\\
-75	-6.75114654338618\\
-70	-2.09095419711052\\
-65	1.34098763323891\\
-60	3.94816296548806\\
-55	5.93927903331796\\
-50	7.43129613998504\\
-45	8.49045958256861\\
-40	9.15038815685999\\
-35	9.41953833541356\\
-30	9.28192083636998\\
-25	8.69075111801327\\
-20	7.54964736528213\\
-15	5.66224454778262\\
-10	2.57277683882174\\
-5	-3.19007117194684\\
0	-20.5804616645864\\
-0	-20.5804616645864\\
5	-3.19007117194684\\
10	2.57277683882174\\
15	5.66224454778262\\
20	7.54964736528214\\
25	8.69075111801326\\
30	9.28192083636998\\
35	9.41953833541356\\
40	9.15038815686\\
45	8.4904595825686\\
50	7.43129613998505\\
55	5.93927903331795\\
60	3.94816296548806\\
65	1.3409876332389\\
70	-2.09095419711052\\
75	-6.75114654338618\\
80	-13.5582012282876\\
85	-20.5804616645864\\
90	-20.5804616645864\\
95	-20.5804616645864\\
100	-20.5804616645864\\
105	-20.5804616645864\\
110	-20.5804616645864\\
115	-20.5804616645864\\
120	-20.5804616645864\\
125	-20.5804616645864\\
130	-20.5804616645864\\
135	-20.5804616645864\\
140	-20.5804616645864\\
145	-20.5804616645864\\
150	-20.5804616645864\\
155	-20.5804616645864\\
160	-20.5804616645864\\
165	-20.5804616645864\\
170	-20.5804616645864\\
175	-20.5804616645864\\
180	-20.5804616645864\\
180	-20.5804616645864\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-20.5248373530783\\
-175	-20.5248373530783\\
-170	-20.5248373530783\\
-165	-20.5248373530783\\
-160	-20.5248373530783\\
-155	-20.5248373530783\\
-150	-20.5248373530783\\
-145	-20.5248373530783\\
-140	-20.5248373530783\\
-135	-20.5248373530783\\
-130	-20.5248373530783\\
-125	-20.5248373530783\\
-120	-20.5248373530783\\
-115	-20.5248373530783\\
-110	-20.5248373530783\\
-105	-20.5248373530783\\
-100	-20.5248373530783\\
-95	-20.5248373530783\\
-90	-20.5248373530783\\
-85	-20.5248373530783\\
-80	-20.5248373530783\\
-75	-15.3452022466899\\
-70	-10.4295249784559\\
-65	-6.66336907157028\\
-60	-3.63826513089993\\
-55	-1.13854214123021\\
-50	0.962414953278412\\
-45	2.74429137342316\\
-40	4.25967127953546\\
-35	5.54440484570368\\
-30	6.62347204436122\\
-25	7.51450532963494\\
-20	8.23000482532928\\
-15	8.7787768879648\\
-10	9.16688444991136\\
-5	9.39827242116408\\
0	9.47516264692172\\
-0	9.47516264692172\\
5	9.39827242116408\\
10	9.16688444991136\\
15	8.77877688796479\\
20	8.23000482532927\\
25	7.51450532963492\\
30	6.6234720443612\\
35	5.54440484570367\\
40	4.25967127953543\\
45	2.74429137342313\\
50	0.96241495327839\\
55	-1.13854214123023\\
60	-3.63826513089995\\
65	-6.66336907157031\\
70	-10.4295249784559\\
75	-15.3452022466899\\
80	-20.5248373530783\\
85	-20.5248373530783\\
90	-20.5248373530783\\
95	-20.5248373530783\\
100	-20.5248373530783\\
105	-20.5248373530783\\
110	-20.5248373530783\\
115	-20.5248373530783\\
120	-20.5248373530783\\
125	-20.5248373530783\\
130	-20.5248373530783\\
135	-20.5248373530783\\
140	-20.5248373530783\\
145	-20.5248373530783\\
150	-20.5248373530783\\
155	-20.5248373530783\\
160	-20.5248373530783\\
165	-20.5248373530783\\
170	-20.5248373530783\\
175	-20.5248373530783\\
180	-20.5248373530783\\
180	-20.5248373530783\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-18.8428323501363\\
-175	-18.8428323501363\\
-170	-18.8428323501363\\
-165	-18.8428323501363\\
-160	-18.8428323501363\\
-155	-18.8428323501363\\
-150	-18.8428323501363\\
-145	-18.8428323501363\\
-140	-18.8428323501363\\
-135	-18.8428323501363\\
-130	-18.8428323501363\\
-125	-18.8428323501363\\
-120	-18.8428323501363\\
-115	-18.8428323501363\\
-110	-18.8428323501363\\
-105	-18.8428323501363\\
-100	-18.8428323501363\\
-95	-18.8428323501363\\
-90	-18.8428323501363\\
-85	-18.8428323501363\\
-80	-17.6799002399037\\
-75	-10.9329883727652\\
-70	-6.36096470099582\\
-65	-3.04979005182923\\
-60	-0.602890563266682\\
-55	1.17804700535748\\
-50	2.39407495121002\\
-45	3.08623419182161\\
-40	3.2460666524434\\
-35	2.80631853709984\\
-30	1.59898388044247\\
-25	-0.785768236586076\\
-20	-5.64724265755635\\
-15	-18.8428323501363\\
-10	-5.95954588655439\\
-5	0.719575683417866\\
0	4.47443425634686\\
-0	4.47443425634686\\
5	6.97337017444207\\
10	8.71533520563145\\
15	9.9162329487277\\
20	10.6869414677406\\
25	11.089142878895\\
30	11.1571676498637\\
35	10.9074929454387\\
40	10.3427118467438\\
45	9.45235196534005\\
50	8.21116660958506\\
55	6.57441355214241\\
60	4.4682399068593\\
65	1.77036681998086\\
70	-1.73167552359198\\
75	-6.44403118709731\\
80	-13.2871559800937\\
85	-18.8428323501363\\
90	-18.8428323501363\\
95	-18.8428323501363\\
100	-18.8428323501363\\
105	-18.8428323501363\\
110	-18.8428323501363\\
115	-18.8428323501363\\
120	-18.8428323501363\\
125	-18.8428323501363\\
130	-18.8428323501363\\
135	-18.8428323501363\\
140	-18.8428323501363\\
145	-18.8428323501363\\
150	-18.8428323501363\\
155	-18.8428323501363\\
160	-18.8428323501363\\
165	-18.8428323501363\\
170	-18.8428323501363\\
175	-18.8428323501363\\
180	-18.8428323501363\\
180	-18.8428323501363\\
};
\end{axis}
\end{tikzpicture}%

==> images/patch_modes_altered2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.307in,
height=1.273in,
at={(0.543in,0.501in)},
scale only axis,
xmin=-90,
xmax=90,
xtick={-90, -60, -30,   0,  30,  60,  90},
xlabel style={font=\color{white!15!black}},
xlabel={$\theta\text{ in }{\circ}$},
ymin=-10,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={Directivity in dBi},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-20.5804616645864\\
-175	-20.5804616645864\\
-170	-20.5804616645864\\
-165	-20.5804616645864\\
-160	-20.5804616645864\\
-155	-20.5804616645864\\
-150	-20.5804616645864\\
-145	-20.5804616645864\\
-140	-20.5804616645864\\
-135	-20.5804616645864\\
-130	-20.5804616645864\\
-125	-20.5804616645864\\
-120	-20.5804616645864\\
-115	-20.5804616645864\\
-110	-20.5804616645864\\
-105	-20.5804616645864\\
-100	-20.5804616645864\\
-95	-20.5804616645864\\
-90	-20.5804616645864\\
-85	-20.5804616645864\\
-80	-13.5582012282876\\
-75	-6.75114654338618\\
-70	-2.09095419711052\\
-65	1.34098763323891\\
-60	3.94816296548806\\
-55	5.93927903331796\\
-50	7.43129613998504\\
-45	8.49045958256861\\
-40	9.15038815685999\\
-35	9.41953833541356\\
-30	9.28192083636998\\
-25	8.69075111801327\\
-20	7.54964736528213\\
-15	5.66224454778262\\
-10	2.57277683882174\\
-5	-3.19007117194684\\
0	-20.5804616645864\\
-0	-20.5804616645864\\
5	-3.19007117194684\\
10	2.57277683882174\\
15	5.66224454778262\\
20	7.54964736528214\\
25	8.69075111801326\\
30	9.28192083636998\\
35	9.41953833541356\\
40	9.15038815686\\
45	8.4904595825686\\
50	7.43129613998505\\
55	5.93927903331795\\
60	3.94816296548806\\
65	1.3409876332389\\
70	-2.09095419711052\\
75	-6.75114654338618\\
80	-13.5582012282876\\
85	-20.5804616645864\\
90	-20.5804616645864\\
95	-20.5804616645864\\
100	-20.5804616645864\\
105	-20.5804616645864\\
110	-20.5804616645864\\
115	-20.5804616645864\\
120	-20.5804616645864\\
125	-20.5804616645864\\
130	-20.5804616645864\\
135	-20.5804616645864\\
140	-20.5804616645864\\
145	-20.5804616645864\\
150	-20.5804616645864\\
155	-20.5804616645864\\
160	-20.5804616645864\\
165	-20.5804616645864\\
170	-20.5804616645864\\
175	-20.5804616645864\\
180	-20.5804616645864\\
180	-20.5804616645864\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-20.5248373530783\\
-175	-20.5248373530783\\
-170	-20.5248373530783\\
-165	-20.5248373530783\\
-160	-20.5248373530783\\
-155	-20.5248373530783\\
-150	-20.5248373530783\\
-145	-20.5248373530783\\
-140	-20.5248373530783\\
-135	-20.5248373530783\\
-130	-20.5248373530783\\
-125	-20.5248373530783\\
-120	-20.5248373530783\\
-115	-20.5248373530783\\
-110	-20.5248373530783\\
-105	-20.5248373530783\\
-100	-20.5248373530783\\
-95	-20.5248373530783\\
-90	-20.5248373530783\\
-85	-20.5248373530783\\
-80	-20.5248373530783\\
-75	-15.3452022466899\\
-70	-10.4295249784559\\
-65	-6.66336907157028\\
-60	-3.63826513089993\\
-55	-1.13854214123021\\
-50	0.962414953278412\\
-45	2.74429137342316\\
-40	4.25967127953546\\
-35	5.54440484570368\\
-30	6.62347204436122\\
-25	7.51450532963494\\
-20	8.23000482532928\\
-15	8.7787768879648\\
-10	9.16688444991136\\
-5	9.39827242116408\\
0	9.47516264692172\\
-0	9.47516264692172\\
5	9.39827242116408\\
10	9.16688444991136\\
15	8.77877688796479\\
20	8.23000482532927\\
25	7.51450532963492\\
30	6.6234720443612\\
35	5.54440484570367\\
40	4.25967127953543\\
45	2.74429137342313\\
50	0.96241495327839\\
55	-1.13854214123023\\
60	-3.63826513089995\\
65	-6.66336907157031\\
70	-10.4295249784559\\
75	-15.3452022466899\\
80	-20.5248373530783\\
85	-20.5248373530783\\
90	-20.5248373530783\\
95	-20.5248373530783\\
100	-20.5248373530783\\
105	-20.5248373530783\\
110	-20.5248373530783\\
115	-20.5248373530783\\
120	-20.5248373530783\\
125	-20.5248373530783\\
130	-20.5248373530783\\
135	-20.5248373530783\\
140	-20.5248373530783\\
145	-20.5248373530783\\
150	-20.5248373530783\\
155	-20.5248373530783\\
160	-20.5248373530783\\
165	-20.5248373530783\\
170	-20.5248373530783\\
175	-20.5248373530783\\
180	-20.5248373530783\\
180	-20.5248373530783\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-22.9406705820077\\
-175	-22.9406705820077\\
-170	-22.9406705820077\\
-165	-22.9406705820077\\
-160	-22.9406705820077\\
-155	-22.9406705820077\\
-150	-22.9406705820077\\
-145	-22.9406705820077\\
-140	-22.9406705820077\\
-135	-22.9406705820077\\
-130	-22.9406705820077\\
-125	-22.9406705820077\\
-120	-22.9406705820077\\
-115	-22.9406705820077\\
-110	-22.9406705820077\\
-105	-22.9406705820077\\
-100	-22.9406705820077\\
-95	-22.9406705820077\\
-90	-22.9406705820077\\
-85	-22.9406705820077\\
-80	-16.6547984915303\\
-75	-9.83566487577377\\
-70	-5.1572774126954\\
-65	-1.69961091886668\\
-60	0.942948830950432\\
-55	2.98226844715776\\
-50	4.54003863779716\\
-45	5.68974886336794\\
-40	6.4764701386967\\
-35	6.92749660485426\\
-30	7.05932941799232\\
-25	6.88443359662693\\
-20	6.42176981288497\\
-15	5.71786279035057\\
-10	4.88734318123556\\
-5	4.16343378258732\\
0	3.8656517039405\\
-0	3.86565170394051\\
5	4.16343378258733\\
10	4.88734318123556\\
15	5.71786279035057\\
20	6.42176981288498\\
25	6.88443359662694\\
30	7.05932941799233\\
35	6.92749660485427\\
40	6.4764701386967\\
45	5.68974886336794\\
50	4.54003863779716\\
55	2.98226844715776\\
60	0.942948830950433\\
65	-1.69961091886668\\
70	-5.1572774126954\\
75	-9.83566487577377\\
80	-16.6547984915303\\
85	-22.9406705820077\\
90	-22.9406705820077\\
95	-22.9406705820077\\
100	-22.9406705820077\\
105	-22.9406705820077\\
110	-22.9406705820077\\
115	-22.9406705820077\\
120	-22.9406705820077\\
125	-22.9406705820077\\
130	-22.9406705820077\\
135	-22.9406705820077\\
140	-22.9406705820077\\
145	-22.9406705820077\\
150	-22.9406705820077\\
155	-22.9406705820077\\
160	-22.9406705820077\\
165	-22.9406705820077\\
170	-22.9406705820077\\
175	-22.9406705820077\\
180	-22.9406705820077\\
180	-22.9406705820077\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-21.6301563726032\\
-175	-21.6301563726032\\
-170	-21.6301563726032\\
-165	-21.6301563726032\\
-160	-21.6301563726032\\
-155	-21.6301563726032\\
-150	-21.6301563726032\\
-145	-21.6301563726032\\
-140	-21.6301563726032\\
-135	-21.6301563726032\\
-130	-21.6301563726032\\
-125	-21.6301563726032\\
-120	-21.6301563726032\\
-115	-21.6301563726032\\
-110	-21.6301563726032\\
-105	-21.6301563726032\\
-100	-21.6301563726032\\
-95	-21.6301563726032\\
-90	-21.6301563726032\\
-85	-21.6301563726032\\
-80	-20.8324173769957\\
-75	-13.9289763390737\\
-70	-9.12626165544896\\
-65	-5.50134578288287\\
-60	-2.64346453640243\\
-55	-0.33379395986275\\
-50	1.55823404195568\\
-45	3.1170970129429\\
-40	4.40106426013069\\
-35	5.45259208893939\\
-30	6.30415056925668\\
-25	6.98159832407512\\
-20	7.50609394047119\\
-15	7.89504676755219\\
-10	8.16240711449274\\
-5	8.31853052619948\\
0	8.36984362739675\\
-0	8.36984362739675\\
5	8.31853052619945\\
10	8.16240711449269\\
15	7.89504676755212\\
20	7.50609394047109\\
25	6.98159832407499\\
30	6.30415056925654\\
35	5.45259208893925\\
40	4.40106426013052\\
45	3.11709701294273\\
50	1.55823404195551\\
55	-0.33379395986293\\
60	-2.64346453640262\\
65	-5.50134578288306\\
70	-9.12626165544915\\
75	-13.9289763390739\\
80	-20.8324173769959\\
85	-21.6301563726032\\
90	-21.6301563726032\\
95	-21.6301563726032\\
100	-21.6301563726032\\
105	-21.6301563726032\\
110	-21.6301563726032\\
115	-21.6301563726032\\
120	-21.6301563726032\\
125	-21.6301563726032\\
130	-21.6301563726032\\
135	-21.6301563726032\\
140	-21.6301563726032\\
145	-21.6301563726032\\
150	-21.6301563726032\\
155	-21.6301563726032\\
160	-21.6301563726032\\
165	-21.6301563726032\\
170	-21.6301563726032\\
175	-21.6301563726032\\
180	-21.6301563726032\\
180	-21.6301563726032\\
};
\end{axis}
\end{tikzpicture}%

==> images/patch_modes_modified_vs_base.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.307in,
height=1.273in,
at={(0.543in,0.501in)},
scale only axis,
xmin=-90,
xmax=90,
xtick={-90, -60, -30,   0,  30,  60,  90},
xlabel style={font=\color{white!15!black}},
xlabel={$\theta\text{ in }{\circ}$},
ymin=-10,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={Directivity in dBi},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-20.5804616645864\\
-175	-20.5804616645864\\
-170	-20.5804616645864\\
-165	-20.5804616645864\\
-160	-20.5804616645864\\
-155	-20.5804616645864\\
-150	-20.5804616645864\\
-145	-20.5804616645864\\
-140	-20.5804616645864\\
-135	-20.5804616645864\\
-130	-20.5804616645864\\
-125	-20.5804616645864\\
-120	-20.5804616645864\\
-115	-20.5804616645864\\
-110	-20.5804616645864\\
-105	-20.5804616645864\\
-100	-20.5804616645864\\
-95	-20.5804616645864\\
-90	-20.5804616645864\\
-85	-20.5804616645864\\
-80	-13.5582012282876\\
-75	-6.75114654338618\\
-70	-2.09095419711052\\
-65	1.34098763323891\\
-60	3.94816296548806\\
-55	5.93927903331796\\
-50	7.43129613998504\\
-45	8.49045958256861\\
-40	9.15038815685999\\
-35	9.41953833541356\\
-30	9.28192083636998\\
-25	8.69075111801327\\
-20	7.54964736528213\\
-15	5.66224454778262\\
-10	2.57277683882174\\
-5	-3.19007117194684\\
0	-20.5804616645864\\
-0	-20.5804616645864\\
5	-3.19007117194684\\
10	2.57277683882174\\
15	5.66224454778262\\
20	7.54964736528214\\
25	8.69075111801326\\
30	9.28192083636998\\
35	9.41953833541356\\
40	9.15038815686\\
45	8.4904595825686\\
50	7.43129613998505\\
55	5.93927903331795\\
60	3.94816296548806\\
65	1.3409876332389\\
70	-2.09095419711052\\
75	-6.75114654338618\\
80	-13.5582012282876\\
85	-20.5804616645864\\
90	-20.5804616645864\\
95	-20.5804616645864\\
100	-20.5804616645864\\
105	-20.5804616645864\\
110	-20.5804616645864\\
115	-20.5804616645864\\
120	-20.5804616645864\\
125	-20.5804616645864\\
130	-20.5804616645864\\
135	-20.5804616645864\\
140	-20.5804616645864\\
145	-20.5804616645864\\
150	-20.5804616645864\\
155	-20.5804616645864\\
160	-20.5804616645864\\
165	-20.5804616645864\\
170	-20.5804616645864\\
175	-20.5804616645864\\
180	-20.5804616645864\\
180	-20.5804616645864\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-20.5248373530783\\
-175	-20.5248373530783\\
-170	-20.5248373530783\\
-165	-20.5248373530783\\
-160	-20.5248373530783\\
-155	-20.5248373530783\\
-150	-20.5248373530783\\
-145	-20.5248373530783\\
-140	-20.5248373530783\\
-135	-20.5248373530783\\
-130	-20.5248373530783\\
-125	-20.5248373530783\\
-120	-20.5248373530783\\
-115	-20.5248373530783\\
-110	-20.5248373530783\\
-105	-20.5248373530783\\
-100	-20.5248373530783\\
-95	-20.5248373530783\\
-90	-20.5248373530783\\
-85	-20.5248373530783\\
-80	-20.5248373530783\\
-75	-15.3452022466899\\
-70	-10.4295249784559\\
-65	-6.66336907157028\\
-60	-3.63826513089993\\
-55	-1.13854214123021\\
-50	0.962414953278412\\
-45	2.74429137342316\\
-40	4.25967127953546\\
-35	5.54440484570368\\
-30	6.62347204436122\\
-25	7.51450532963494\\
-20	8.23000482532928\\
-15	8.7787768879648\\
-10	9.16688444991136\\
-5	9.39827242116408\\
0	9.47516264692172\\
-0	9.47516264692172\\
5	9.39827242116408\\
10	9.16688444991136\\
15	8.77877688796479\\
20	8.23000482532927\\
25	7.51450532963492\\
30	6.6234720443612\\
35	5.54440484570367\\
40	4.25967127953543\\
45	2.74429137342313\\
50	0.96241495327839\\
55	-1.13854214123023\\
60	-3.63826513089995\\
65	-6.66336907157031\\
70	-10.4295249784559\\
75	-15.3452022466899\\
80	-20.5248373530783\\
85	-20.5248373530783\\
90	-20.5248373530783\\
95	-20.5248373530783\\
100	-20.5248373530783\\
105	-20.5248373530783\\
110	-20.5248373530783\\
115	-20.5248373530783\\
120	-20.5248373530783\\
125	-20.5248373530783\\
130	-20.5248373530783\\
135	-20.5248373530783\\
140	-20.5248373530783\\
145	-20.5248373530783\\
150	-20.5248373530783\\
155	-20.5248373530783\\
160	-20.5248373530783\\
165	-20.5248373530783\\
170	-20.5248373530783\\
175	-20.5248373530783\\
180	-20.5248373530783\\
180	-20.5248373530783\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-22.4346729561032\\
-175	-22.4346729561032\\
-170	-22.4346729561032\\
-165	-22.4346729561032\\
-160	-22.4346729561032\\
-155	-22.4346729561032\\
-150	-22.4346729561032\\
-145	-22.4346729561032\\
-140	-22.4346729561032\\
-135	-22.4346729561032\\
-130	-22.4346729561032\\
-125	-22.4346729561032\\
-120	-22.4346729561032\\
-115	-22.4346729561032\\
-110	-22.4346729561032\\
-105	-22.4346729561032\\
-100	-22.4346729561032\\
-95	-22.4346729561032\\
-90	-22.4346729561032\\
-85	-22.4346729561032\\
-80	-15.4042432406048\\
-75	-8.59821655881423\\
-70	-3.93914608175753\\
-65	-0.50847129965584\\
-60	2.09734428717826\\
-55	4.08710054682537\\
-50	5.57788450370362\\
-45	6.63611282228979\\
-40	7.29564840027879\\
-35	7.56532704389684\\
-30	7.42981840479181\\
-25	6.84364357501799\\
-20	5.7134520369338\\
-15	3.85156426954269\\
-10	0.836709546492705\\
-5	-4.54015866459364\\
0	-13.9031478004824\\
-0	-13.9031478004824\\
5	-4.54015866459366\\
10	0.836709546492703\\
15	3.85156426954269\\
20	5.71345203693381\\
25	6.843643575018\\
30	7.42981840479182\\
35	7.56532704389684\\
40	7.29564840027879\\
45	6.63611282228979\\
50	5.57788450370361\\
55	4.08710054682537\\
60	2.09734428717827\\
65	-0.508471299655836\\
70	-3.93914608175753\\
75	-8.59821655881423\\
80	-15.4042432406048\\
85	-22.4346729561032\\
90	-22.4346729561032\\
95	-22.4346729561032\\
100	-22.4346729561032\\
105	-22.4346729561032\\
110	-22.4346729561032\\
115	-22.4346729561032\\
120	-22.4346729561032\\
125	-22.4346729561032\\
130	-22.4346729561032\\
135	-22.4346729561032\\
140	-22.4346729561032\\
145	-22.4346729561032\\
150	-22.4346729561032\\
155	-22.4346729561032\\
160	-22.4346729561032\\
165	-22.4346729561032\\
170	-22.4346729561032\\
175	-22.4346729561032\\
180	-22.4346729561032\\
180	-22.4346729561032\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-21.2058931810379\\
-175	-21.2058931810379\\
-170	-21.2058931810379\\
-165	-21.2058931810379\\
-160	-21.2058931810379\\
-155	-21.2058931810379\\
-150	-21.2058931810379\\
-145	-21.2058931810379\\
-140	-21.2058931810379\\
-135	-21.2058931810379\\
-130	-21.2058931810379\\
-125	-21.2058931810379\\
-120	-21.2058931810379\\
-115	-21.2058931810379\\
-110	-21.2058931810379\\
-105	-21.2058931810379\\
-100	-21.2058931810379\\
-95	-21.2058931810379\\
-90	-21.2058931810379\\
-85	-21.2058931810379\\
-80	-21.2058931810379\\
-75	-15.1959411849186\\
-70	-10.3277511066267\\
-65	-6.61902462991493\\
-60	-3.6596975135561\\
-55	-1.23204390139299\\
-50	0.792829382090891\\
-45	2.49698110377142\\
-40	3.93536811158544\\
-35	5.14613258273681\\
-30	6.15639932007887\\
-25	6.9857444660588\\
-20	7.64836847259274\\
-15	8.15450301645338\\
-10	8.51133872264149\\
-5	8.72363527794835\\
0	8.79410681896212\\
-0	8.79410681896212\\
5	8.72363527794841\\
10	8.5113387226416\\
15	8.15450301645354\\
20	7.64836847259295\\
25	6.98574446605906\\
30	6.15639932007918\\
35	5.14613258273716\\
40	3.93536811158583\\
45	2.49698110377184\\
50	0.792829382091336\\
55	-1.23204390139251\\
60	-3.65969751355559\\
65	-6.6190246299144\\
70	-10.3277511066262\\
75	-15.1959411849181\\
80	-21.2058931810379\\
85	-21.2058931810379\\
90	-21.2058931810379\\
95	-21.2058931810379\\
100	-21.2058931810379\\
105	-21.2058931810379\\
110	-21.2058931810379\\
115	-21.2058931810379\\
120	-21.2058931810379\\
125	-21.2058931810379\\
130	-21.2058931810379\\
135	-21.2058931810379\\
140	-21.2058931810379\\
145	-21.2058931810379\\
150	-21.2058931810379\\
155	-21.2058931810379\\
160	-21.2058931810379\\
165	-21.2058931810379\\
170	-21.2058931810379\\
175	-21.2058931810379\\
180	-21.2058931810379\\
180	-21.2058931810379\\
};
\end{axis}
\end{tikzpicture}%

==> images/patch_realized2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.307in,
height=1.273in,
at={(0.543in,0.501in)},
scale only axis,
xmin=-90,
xmax=90,
xtick={-90, -60, -30,   0,  30,  60,  90},
xlabel style={font=\color{white!15!black}},
xlabel={$\theta\text{ in }{\circ}$},
ymin=-10,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={Directivity in dBi},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-19.8818298875784\\
-175	-19.8818298875784\\
-170	-19.8818298875784\\
-165	-19.8818298875784\\
-160	-19.8818298875784\\
-155	-19.8818298875784\\
-150	-19.8818298875784\\
-145	-19.8818298875784\\
-140	-19.8818298875784\\
-135	-19.8818298875784\\
-130	-19.8818298875784\\
-125	-19.8818298875784\\
-120	-19.8818298875784\\
-115	-19.8818298875784\\
-110	-19.8818298875784\\
-105	-19.8818298875784\\
-100	-19.8818298875784\\
-95	-19.8818298875784\\
-90	-19.8818298875784\\
-85	-19.8818298875784\\
-80	-14.3277176498086\\
-75	-8.89436374407686\\
-70	-5.31615343318481\\
-65	-2.70488889743156\\
-60	-0.74641502831309\\
-55	0.687891579124176\\
-50	1.65062497683677\\
-45	2.15048253222517\\
-40	2.15699050387621\\
-35	1.58709958147059\\
-30	0.261873940695885\\
-25	-2.22121190176076\\
-20	-6.89975585407385\\
-15	-12.5568667525336\\
-10	-4.96050359485057\\
-5	0.409569071450185\\
0	3.80007618752028\\
-0	3.80007618752028\\
5	6.13534261612439\\
10	7.7876346390425\\
15	8.93500431598526\\
20	9.67336231389349\\
25	10.0574580491679\\
30	10.1181701124216\\
35	9.87033429172362\\
40	9.31606481649258\\
45	8.44539128816613\\
50	7.23468705680413\\
55	5.64246034304959\\
60	3.60090188192216\\
65	0.999030191741887\\
70	-2.35423869649024\\
75	-6.82753608677256\\
80	-13.3079319430656\\
85	-19.8818298875784\\
90	-19.8818298875784\\
95	-19.8818298875784\\
100	-19.8818298875784\\
105	-19.8818298875784\\
110	-19.8818298875784\\
115	-19.8818298875784\\
120	-19.8818298875784\\
125	-19.8818298875784\\
130	-19.8818298875784\\
135	-19.8818298875784\\
140	-19.8818298875784\\
145	-19.8818298875784\\
150	-19.8818298875784\\
155	-19.8818298875784\\
160	-19.8818298875784\\
165	-19.8818298875784\\
170	-19.8818298875784\\
175	-19.8818298875784\\
180	-19.8818298875784\\
180	-19.8818298875784\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-180	-19.9949273065973\\
-175	-19.9949273065973\\
-170	-19.9949273065973\\
-165	-19.9949273065973\\
-160	-19.9949273065973\\
-155	-19.9949273065973\\
-150	-19.9949273065973\\
-145	-19.9949273065973\\
-140	-19.9949273065973\\
-135	-19.9949273065973\\
-130	-19.9949273065973\\
-125	-19.9949273065973\\
-120	-19.9949273065973\\
-115	-19.9949273065973\\
-110	-19.9949273065973\\
-105	-19.9949273065973\\
-100	-19.9949273065973\\
-95	-19.9949273065973\\
-90	-19.9949273065973\\
-85	-19.9949273065973\\
-80	-19.1124667072887\\
-75	-12.3638163760139\\
-70	-7.78832935333371\\
-65	-4.47250966106746\\
-60	-2.01997571004443\\
-55	-0.232534454513093\\
-50	0.990775628021898\\
-45	1.69094860766774\\
-40	1.85960498434206\\
-35	1.42999147566662\\
-30	0.23628263741233\\
-25	-2.12016077647387\\
-20	-6.83693711094402\\
-15	-17.9724594075047\\
-10	-6.71813373210114\\
-5	-0.387862482448728\\
0	3.30380176813402\\
-0	3.30380176813402\\
5	5.78649573610075\\
10	7.52727171374008\\
15	8.7334993511361\\
20	9.51286019730485\\
25	9.92554799522163\\
30	10.0050726934027\\
35	9.76738792971454\\
40	9.21470711541034\\
45	8.33625233731746\\
50	7.10651216218584\\
55	5.48050469990689\\
60	3.38415619733337\\
65	0.69498485733576\\
70	-2.79966177158691\\
75	-7.5060855622572\\
80	-14.3448677952917\\
85	-19.9949273065973\\
90	-19.9949273065973\\
95	-19.9949273065973\\
100	-19.9949273065973\\
105	-19.9949273065973\\
110	-19.9949273065973\\
115	-19.9949273065973\\
120	-19.9949273065973\\
125	-19.9949273065973\\
130	-19.9949273065973\\
135	-19.9949273065973\\
140	-19.9949273065973\\
145	-19.9949273065973\\
150	-19.9949273065973\\
155	-19.9949273065973\\
160	-19.9949273065973\\
165	-19.9949273065973\\
170	-19.9949273065973\\
175	-19.9949273065973\\
180	-19.9949273065973\\
180	-19.9949273065973\\
};
\end{axis}
\end{tikzpicture}%
